On the Gravitational Scaling Dimensions

A model for quantized gravitation based on the simplicial lattice discretization is studied in detail using a comprehensive finite size scaling analysis combined with renormalization group methods. The results are consistent with a value for the universal critical exponent for gravitation $\nu=1/3$, and suggest a simple relationship between Newton's constant, the gravitational correlation length and the observable average space-time curvature. Some perhaps testable phenomenological implications of these results are discussed. To achieve a high numerical accuracy in the evaluation of the lattice path integral a dedicated parallel machine was assembled.

==> plot1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1650,1320)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$0$}}
\put(1566,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,349){\makebox(0,0)[r]{$2$}}
\put(1566,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,539){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,539){\makebox(0,0)[r]{$4$}}
\put(1566,539){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,730){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,730){\makebox(0,0)[r]{$6$}}
\put(1566,730){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,921){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,921){\makebox(0,0)[r]{$8$}}
\put(1566,921){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1112){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1112){\makebox(0,0)[r]{$10$}}
\put(1566,1112){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$-0.01$}}
\put(264,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(429,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(429,113){\makebox(0,0){$0$}}
\put(429,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(595,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(595,113){\makebox(0,0){$0.01$}}
\put(595,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(760,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(760,113){\makebox(0,0){$0.02$}}
\put(760,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(925,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(925,113){\makebox(0,0){$0.03$}}
\put(925,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1090,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1090,113){\makebox(0,0){$0.04$}}
\put(1090,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1256,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1256,113){\makebox(0,0){$0.05$}}
\put(1256,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1421,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1421,113){\makebox(0,0){$0.06$}}
\put(1421,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,113){\makebox(0,0){$0.07$}}
\put(1586,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(264,1207){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(45,682){\makebox(0,0)[l]{\shortstack{ $ - {\cal R} (k) $ }}}
\put(925,23){\makebox(0,0){ $ k = 1 / 8 \pi G $ }}
\put(264,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(429,1106){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(512,1075){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(594,1044){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(677,1013){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(760,981){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(842,946){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(925,912){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1008,872){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1090,827){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1173,784){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1256,725){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1338,661){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(429,1107){\makebox(0,0){$\triangle$}}
\put(512,1076){\makebox(0,0){$\triangle$}}
\put(594,1046){\makebox(0,0){$\triangle$}}
\put(677,1013){\makebox(0,0){$\triangle$}}
\put(760,983){\makebox(0,0){$\triangle$}}
\put(842,950){\makebox(0,0){$\triangle$}}
\put(925,913){\makebox(0,0){$\triangle$}}
\put(1008,871){\makebox(0,0){$\triangle$}}
\put(1090,829){\makebox(0,0){$\triangle$}}
\put(1173,783){\makebox(0,0){$\triangle$}}
\put(1256,715){\makebox(0,0){$\triangle$}}
\put(1338,633){\makebox(0,0){$\triangle$}}
\put(429,1107){\circle{18}}
\put(512,1077){\circle{18}}
\put(594,1046){\circle{18}}
\put(677,1015){\circle{18}}
\put(760,981){\circle{18}}
\put(842,947){\circle{18}}
\put(925,911){\circle{18}}
\put(1008,872){\circle{18}}
\put(1090,830){\circle{18}}
\put(1107,820){\circle{18}}
\put(1123,811){\circle{18}}
\put(1140,801){\circle{18}}
\put(1156,790){\circle{18}}
\put(1173,779){\circle{18}}
\put(1189,768){\circle{18}}
\put(1206,758){\circle{18}}
\put(1222,745){\circle{18}}
\put(1239,731){\circle{18}}
\put(1256,716){\circle{18}}
\put(1272,702){\circle{18}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,1146){\usebox{\plotpoint}}
\put(264,1146){\usebox{\plotpoint}}
\put(309,1132){\usebox{\plotpoint}}
\put(355,1119){\usebox{\plotpoint}}
\put(401,1105){\usebox{\plotpoint}}
\put(446,1090){\usebox{\plotpoint}}
\put(491,1076){\usebox{\plotpoint}}
\put(537,1061){\usebox{\plotpoint}}
\put(582,1045){\usebox{\plotpoint}}
\put(627,1030){\usebox{\plotpoint}}
\put(671,1014){\usebox{\plotpoint}}
\put(715,998){\usebox{\plotpoint}}
\put(758,981){\usebox{\plotpoint}}
\put(801,964){\usebox{\plotpoint}}
\put(843,947){\usebox{\plotpoint}}
\put(886,928){\usebox{\plotpoint}}
\put(927,910){\usebox{\plotpoint}}
\put(970,890){\usebox{\plotpoint}}
\put(1009,871){\usebox{\plotpoint}}
\put(1049,851){\usebox{\plotpoint}}
\put(1087,831){\usebox{\plotpoint}}
\put(1127,808){\usebox{\plotpoint}}
\put(1167,784){\usebox{\plotpoint}}
\put(1206,759){\usebox{\plotpoint}}
\put(1245,733){\usebox{\plotpoint}}
\put(1282,706){\usebox{\plotpoint}}
\put(1319,676){\usebox{\plotpoint}}
\put(1353,646){\usebox{\plotpoint}}
\put(1385,615){\usebox{\plotpoint}}
\put(1417,579){\usebox{\plotpoint}}
\put(1447,541){\usebox{\plotpoint}}
\put(1475,499){\usebox{\plotpoint}}
\put(1499,454){\usebox{\plotpoint}}
\put(1518,406){\usebox{\plotpoint}}
\put(1533,355){\usebox{\plotpoint}}
\put(1543,302){\usebox{\plotpoint}}
\put(1549,249){\usebox{\plotpoint}}
\put(1551,203){\usebox{\plotpoint}}
\put(264,1140){\usebox{\plotpoint}}
\put(264,1140){\usebox{\plotpoint}}
\put(282,1135){\usebox{\plotpoint}}
\put(300,1130){\usebox{\plotpoint}}
\put(318,1125){\usebox{\plotpoint}}
\put(335,1120){\usebox{\plotpoint}}
\put(353,1115){\usebox{\plotpoint}}
\put(371,1110){\usebox{\plotpoint}}
\put(389,1105){\usebox{\plotpoint}}
\put(407,1100){\usebox{\plotpoint}}
\put(423,1095){\usebox{\plotpoint}}
\put(442,1090){\usebox{\plotpoint}}
\put(459,1084){\usebox{\plotpoint}}
\put(476,1079){\usebox{\plotpoint}}
\put(494,1074){\usebox{\plotpoint}}
\put(511,1068){\usebox{\plotpoint}}
\put(529,1063){\usebox{\plotpoint}}
\put(546,1057){\usebox{\plotpoint}}
\put(564,1051){\usebox{\plotpoint}}
\put(581,1046){\usebox{\plotpoint}}
\put(598,1040){\usebox{\plotpoint}}
\put(614,1035){\usebox{\plotpoint}}
\put(631,1029){\usebox{\plotpoint}}
\put(648,1023){\usebox{\plotpoint}}
\put(665,1017){\usebox{\plotpoint}}
\put(683,1011){\usebox{\plotpoint}}
\put(700,1005){\usebox{\plotpoint}}
\put(718,998){\usebox{\plotpoint}}
\put(734,992){\usebox{\plotpoint}}
\put(752,986){\usebox{\plotpoint}}
\put(769,979){\usebox{\plotpoint}}
\put(785,973){\usebox{\plotpoint}}
\put(802,966){\usebox{\plotpoint}}
\put(819,959){\usebox{\plotpoint}}
\put(835,953){\usebox{\plotpoint}}
\put(851,946){\usebox{\plotpoint}}
\put(868,939){\usebox{\plotpoint}}
\put(884,932){\usebox{\plotpoint}}
\put(900,925){\usebox{\plotpoint}}
\put(916,918){\usebox{\plotpoint}}
\put(932,911){\usebox{\plotpoint}}
\put(949,903){\usebox{\plotpoint}}
\put(967,894){\usebox{\plotpoint}}
\put(981,888){\usebox{\plotpoint}}
\put(997,880){\usebox{\plotpoint}}
\put(1014,871){\usebox{\plotpoint}}
\put(1031,862){\usebox{\plotpoint}}
\put(1048,853){\usebox{\plotpoint}}
\put(1063,845){\usebox{\plotpoint}}
\put(1080,836){\usebox{\plotpoint}}
\put(1095,827){\usebox{\plotpoint}}
\put(1111,818){\usebox{\plotpoint}}
\put(1125,809){\usebox{\plotpoint}}
\put(1140,800){\usebox{\plotpoint}}
\put(1155,790){\usebox{\plotpoint}}
\put(1170,781){\usebox{\plotpoint}}
\put(1185,770){\usebox{\plotpoint}}
\put(1199,761){\usebox{\plotpoint}}
\put(1213,751){\usebox{\plotpoint}}
\put(1227,740){\usebox{\plotpoint}}
\put(1241,729){\usebox{\plotpoint}}
\put(1255,718){\usebox{\plotpoint}}
\put(1268,707){\usebox{\plotpoint}}
\put(1281,695){\usebox{\plotpoint}}
\put(1295,683){\usebox{\plotpoint}}
\put(1307,671){\usebox{\plotpoint}}
\put(1321,657){\usebox{\plotpoint}}
\put(1333,644){\usebox{\plotpoint}}
\put(1345,630){\usebox{\plotpoint}}
\put(1357,616){\usebox{\plotpoint}}
\put(1369,601){\usebox{\plotpoint}}
\put(1380,586){\usebox{\plotpoint}}
\put(1391,570){\usebox{\plotpoint}}
\put(1401,553){\usebox{\plotpoint}}
\put(1411,536){\usebox{\plotpoint}}
\put(1421,519){\usebox{\plotpoint}}
\put(1429,501){\usebox{\plotpoint}}
\put(1437,483){\usebox{\plotpoint}}
\put(1444,464){\usebox{\plotpoint}}
\put(1451,445){\usebox{\plotpoint}}
\put(1456,426){\usebox{\plotpoint}}
\put(1462,406){\usebox{\plotpoint}}
\put(1466,386){\usebox{\plotpoint}}
\put(1470,366){\usebox{\plotpoint}}
\put(1473,345){\usebox{\plotpoint}}
\put(1476,325){\usebox{\plotpoint}}
\put(1478,304){\usebox{\plotpoint}}
\put(1479,284){\usebox{\plotpoint}}
\put(1480,263){\usebox{\plotpoint}}
\put(1481,242){\usebox{\plotpoint}}
\put(1482,224){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,1132){\usebox{\plotpoint}}
\put(264,1132){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(267,1131){\usebox{\plotpoint}}
\put(267,1131){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(271,1130){\usebox{\plotpoint}}
\put(271,1130){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(275,1129){\usebox{\plotpoint}}
\put(275,1129){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(279,1128){\usebox{\plotpoint}}
\put(279,1128){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(283,1127){\usebox{\plotpoint}}
\put(283,1127){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(286,1126){\usebox{\plotpoint}}
\put(286,1126){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(290,1125){\usebox{\plotpoint}}
\put(290,1125){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(294,1124){\usebox{\plotpoint}}
\put(294,1124){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(298,1123){\usebox{\plotpoint}}
\put(298,1123){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(302,1122){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(306,1121){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(310,1120){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(313,1119){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(317,1118){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(321,1117){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(324,1116){\usebox{\plotpoint}}
\put(324,1116){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(328,1115){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(332,1114){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(335,1113){\usebox{\plotpoint}}
\put(335,1113){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(339,1112){\usebox{\plotpoint}}
\put(339,1112){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(343,1111){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(347,1110){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(350,1109){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(354,1108){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(357,1107){\usebox{\plotpoint}}
\put(357,1107){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(361,1106){\usebox{\plotpoint}}
\put(361,1106){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(365,1105){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(368,1104){\usebox{\plotpoint}}
\put(368,1104){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(372,1103){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(376,1102){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(379,1101){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(383,1100){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(386,1099){\usebox{\plotpoint}}
\put(386,1099){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(390,1098){\usebox{\plotpoint}}
\put(390,1098){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(394,1097){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(397,1096){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(401,1095){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(404,1094){\usebox{\plotpoint}}
\put(404,1094){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(408,1093){\usebox{\plotpoint}}
\put(408,1093){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(411,1092){\usebox{\plotpoint}}
\put(411,1092){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(415,1091){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(419,1090){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(422,1089){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(425,1088){\usebox{\plotpoint}}
\put(425,1088){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(429,1087){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(433,1086){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(436,1085){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(439,1084){\usebox{\plotpoint}}
\put(439,1084){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(443,1083){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(447,1082){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(450,1081){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(453,1080){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(456,1079){\usebox{\plotpoint}}
\put(456,1079){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(460,1078){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(464,1077){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(467,1076){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(470,1075){\usebox{\plotpoint}}
\put(470,1075){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(474,1074){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(477,1073){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(480,1072){\usebox{\plotpoint}}
\put(480,1072){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(484,1071){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(487,1070){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(491,1069){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(494,1068){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(497,1067){\usebox{\plotpoint}}
\put(497,1067){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(501,1066){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(504,1065){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(507,1064){\usebox{\plotpoint}}
\put(507,1064){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(511,1063){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(514,1062){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(517,1061){\usebox{\plotpoint}}
\put(517,1061){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(521,1060){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(524,1059){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(527,1058){\usebox{\plotpoint}}
\put(527,1058){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(531,1057){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(533,1056){\usebox{\plotpoint}}
\put(533,1056){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(536,1055){\usebox{\plotpoint}}
\put(536,1055){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(540,1054){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(543,1053){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(546,1052){\usebox{\plotpoint}}
\put(546,1052){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(550,1051){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(553,1050){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(556,1049){\usebox{\plotpoint}}
\put(556,1049){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(559,1048){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(562,1047){\usebox{\plotpoint}}
\put(562,1047){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(566,1046){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(569,1045){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(572,1044){\usebox{\plotpoint}}
\put(572,1044){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(575,1043){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(578,1042){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(581,1041){\usebox{\plotpoint}}
\put(581,1041){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(585,1040){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(587,1039){\usebox{\plotpoint}}
\put(587,1039){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(591,1038){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(594,1037){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(597,1036){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(600,1035){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(603,1034){\usebox{\plotpoint}}
\put(603,1034){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(606,1033){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(609,1032){\usebox{\plotpoint}}
\put(609,1032){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(613,1031){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(615,1030){\usebox{\plotpoint}}
\put(615,1030){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(618,1029){\usebox{\plotpoint}}
\put(618,1029){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(622,1028){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(624,1027){\usebox{\plotpoint}}
\put(624,1027){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(628,1026){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(630,1025){\usebox{\plotpoint}}
\put(630,1025){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(634,1024){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(636,1023){\usebox{\plotpoint}}
\put(636,1023){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(640,1022){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(642,1021){\usebox{\plotpoint}}
\put(642,1021){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(646,1020){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(648,1019){\usebox{\plotpoint}}
\put(648,1019){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(652,1018){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(654,1017){\usebox{\plotpoint}}
\put(654,1017){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(657,1016){\usebox{\plotpoint}}
\put(657,1016){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(660,1015){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(663,1014){\usebox{\plotpoint}}
\put(663,1014){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(666,1013){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(669,1012){\usebox{\plotpoint}}
\put(669,1012){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(672,1011){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(675,1010){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(678,1009){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(681,1008){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(684,1007){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(687,1006){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(689,1005){\usebox{\plotpoint}}
\put(689,1005){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(693,1004){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(695,1003){\usebox{\plotpoint}}
\put(695,1003){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(698,1002){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(701,1001){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(704,1000){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(706,999){\usebox{\plotpoint}}
\put(706,999){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(709,998){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(712,997){\usebox{\plotpoint}}
\put(712,997){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(715,996){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(718,995){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(720,994){\usebox{\plotpoint}}
\put(720,994){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(724,993){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(726,992){\usebox{\plotpoint}}
\put(726,992){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(729,991){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(732,990){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(734,989){\usebox{\plotpoint}}
\put(734,989){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(738,988){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(740,987){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(743,986){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(745,985){\usebox{\plotpoint}}
\put(745,985){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(748,984){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(751,983){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(753,982){\usebox{\plotpoint}}
\put(753,982){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(756,981){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(759,980){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(762,979){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(765,978){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(767,977){\usebox{\plotpoint}}
\put(767,977){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(770,976){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(773,975){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(775,974){\usebox{\plotpoint}}
\put(775,974){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(778,973){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(780,972){\usebox{\plotpoint}}
\put(780,972){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(783,971){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(786,970){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(788,969){\usebox{\plotpoint}}
\put(788,969){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(791,968){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(794,967){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(796,966){\usebox{\plotpoint}}
\put(796,966){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(798,965){\usebox{\plotpoint}}
\put(798,965){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(801,964){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(804,963){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(806,962){\usebox{\plotpoint}}
\put(806,962){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(809,961){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(812,960){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(814,959){\usebox{\plotpoint}}
\put(814,959){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(817,958){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(819,957){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(822,956){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(824,955){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(827,954){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(829,953){\usebox{\plotpoint}}
\put(829,953){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(832,952){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(834,951){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(837,950){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(839,949){\usebox{\plotpoint}}
\put(839,949){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(842,948){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(844,947){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(847,946){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(849,945){\usebox{\plotpoint}}
\put(849,945){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(852,944){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(854,943){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(857,942){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(859,941){\usebox{\plotpoint}}
\put(859,941){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(861,940){\usebox{\plotpoint}}
\put(861,940){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(864,939){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(866,938){\usebox{\plotpoint}}
\put(866,938){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(868,937){\usebox{\plotpoint}}
\put(868,937){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(871,936){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(874,935){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(876,934){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(878,933){\usebox{\plotpoint}}
\put(878,933){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(880,932){\usebox{\plotpoint}}
\put(880,932){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(883,931){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(885,930){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(888,929){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(890,928){\usebox{\plotpoint}}
\put(890,928){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(892,927){\usebox{\plotpoint}}
\put(892,927){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(895,926){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(897,925){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(900,924){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(902,923){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(904,922){\usebox{\plotpoint}}
\put(904,922){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(906,921){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(909,920){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(911,919){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(913,918){\usebox{\plotpoint}}
\put(913,918){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(915,917){\usebox{\plotpoint}}
\put(915,917){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(917,916){\usebox{\plotpoint}}
\put(917,916){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(920,915){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(922,914){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(925,913){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(927,912){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(929,911){\usebox{\plotpoint}}
\put(929,911){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(931,910){\usebox{\plotpoint}}
\put(931,910){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(933,909){\usebox{\plotpoint}}
\put(933,909){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(936,908){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(938,907){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(940,906){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(943,905){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(945,904){\usebox{\plotpoint}}
\put(946,903){\usebox{\plotpoint}}
\put(946,903){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(949,902){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(951,901){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(953,900){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(956,899){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(958,898){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(960,897){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(962,896){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(964,895){\usebox{\plotpoint}}
\put(964,895){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(966,894){\usebox{\plotpoint}}
\put(966,894){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(968,893){\usebox{\plotpoint}}
\put(968,893){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(970,892){\usebox{\plotpoint}}
\put(970,892){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(972,891){\usebox{\plotpoint}}
\put(972,891){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(975,890){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(977,889){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(979,888){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(981,887){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(983,886){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(985,885){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(987,884){\usebox{\plotpoint}}
\put(987,884){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(989,883){\usebox{\plotpoint}}
\put(989,883){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(991,882){\usebox{\plotpoint}}
\put(991,882){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(993,881){\usebox{\plotpoint}}
\put(993,881){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(995,880){\usebox{\plotpoint}}
\put(995,880){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(997,879){\usebox{\plotpoint}}
\put(997,879){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(999,878){\usebox{\plotpoint}}
\put(999,878){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1001,877){\usebox{\plotpoint}}
\put(1001,877){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1003,876){\usebox{\plotpoint}}
\put(1003,876){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1005,875){\usebox{\plotpoint}}
\put(1005,875){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1007,874){\usebox{\plotpoint}}
\put(1007,874){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1009,873){\usebox{\plotpoint}}
\put(1009,873){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1012,872){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1014,871){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1016,870){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1018,869){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1020,868){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1022,867){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1024,866){\usebox{\plotpoint}}
\put(1025,865){\usebox{\plotpoint}}
\put(1025,865){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1027,864){\usebox{\plotpoint}}
\put(1027,864){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1029,863){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1031,862){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1033,861){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1035,860){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1037,859){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1039,858){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1041,857){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1043,856){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1045,855){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1047,854){\usebox{\plotpoint}}
\put(1048,853){\usebox{\plotpoint}}
\put(1048,853){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1050,852){\usebox{\plotpoint}}
\put(1050,852){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1052,851){\usebox{\plotpoint}}
\put(1052,851){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1054,850){\usebox{\plotpoint}}
\put(1054,850){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1056,849){\usebox{\plotpoint}}
\put(1056,849){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1058,848){\usebox{\plotpoint}}
\put(1058,848){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1060,847){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1062,846){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1064,845){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1066,844){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1068,843){\usebox{\plotpoint}}
\put(1069,842){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1071,841){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1073,840){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1075,839){\usebox{\plotpoint}}
\put(1076,838){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1078,837){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1080,836){\usebox{\plotpoint}}
\put(1081,835){\usebox{\plotpoint}}
\put(1081,835){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1083,834){\usebox{\plotpoint}}
\put(1083,834){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1085,833){\usebox{\plotpoint}}
\put(1085,833){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1087,832){\usebox{\plotpoint}}
\put(1087,832){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1089,831){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1091,830){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1093,829){\usebox{\plotpoint}}
\put(1094,828){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1096,827){\usebox{\plotpoint}}
\put(1097,826){\usebox{\plotpoint}}
\put(1097,826){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1099,825){\usebox{\plotpoint}}
\put(1099,825){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1101,824){\usebox{\plotpoint}}
\put(1101,824){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1103,823){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1105,822){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1107,821){\usebox{\plotpoint}}
\put(1108,820){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1110,819){\usebox{\plotpoint}}
\put(1111,818){\usebox{\plotpoint}}
\put(1111,818){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1113,817){\usebox{\plotpoint}}
\put(1114,816){\usebox{\plotpoint}}
\put(1114,816){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1116,815){\usebox{\plotpoint}}
\put(1116,815){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1118,814){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1120,813){\usebox{\plotpoint}}
\put(1121,812){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1123,811){\usebox{\plotpoint}}
\put(1124,810){\usebox{\plotpoint}}
\put(1124,810){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1126,809){\usebox{\plotpoint}}
\put(1126,809){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1128,808){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1130,807){\usebox{\plotpoint}}
\put(1131,806){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1133,805){\usebox{\plotpoint}}
\put(1134,804){\usebox{\plotpoint}}
\put(1134,804){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1136,803){\usebox{\plotpoint}}
\put(1136,803){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1138,802){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1140,801){\usebox{\plotpoint}}
\put(1141,800){\usebox{\plotpoint}}
\put(1142,799){\usebox{\plotpoint}}
\put(1142,799){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1144,798){\usebox{\plotpoint}}
\put(1144,798){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1146,797){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1148,796){\usebox{\plotpoint}}
\put(1149,795){\usebox{\plotpoint}}
\put(1150,794){\usebox{\plotpoint}}
\put(1150,794){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1152,793){\usebox{\plotpoint}}
\put(1152,793){\usebox{\plotpoint}}
\put(1153,792){\usebox{\plotpoint}}
\put(1153,792){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1155,791){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1157,790){\usebox{\plotpoint}}
\put(1158,789){\usebox{\plotpoint}}
\put(1159,788){\usebox{\plotpoint}}
\put(1159,788){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1161,787){\usebox{\plotpoint}}
\put(1161,787){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1163,786){\usebox{\plotpoint}}
\put(1164,785){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1166,784){\usebox{\plotpoint}}
\put(1167,783){\usebox{\plotpoint}}
\put(1167,783){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1169,782){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1171,781){\usebox{\plotpoint}}
\put(1172,780){\usebox{\plotpoint}}
\put(1173,779){\usebox{\plotpoint}}
\put(1173,779){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1175,778){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1177,777){\usebox{\plotpoint}}
\put(1178,776){\usebox{\plotpoint}}
\put(1179,775){\usebox{\plotpoint}}
\put(1179,775){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1181,774){\usebox{\plotpoint}}
\put(1182,773){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1184,772){\usebox{\plotpoint}}
\put(1185,771){\usebox{\plotpoint}}
\put(1185,771){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1187,770){\usebox{\plotpoint}}
\put(1188,769){\usebox{\plotpoint}}
\put(1189,768){\usebox{\plotpoint}}
\put(1189,768){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1191,767){\usebox{\plotpoint}}
\put(1191,767){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1193,766){\usebox{\plotpoint}}
\put(1194,765){\usebox{\plotpoint}}
\put(1195,764){\usebox{\plotpoint}}
\put(1196,763){\usebox{\plotpoint}}
\put(1196,763){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1198,762){\usebox{\plotpoint}}
\put(1199,761){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1201,760){\usebox{\plotpoint}}
\put(1202,759){\usebox{\plotpoint}}
\put(1202,759){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1204,758){\usebox{\plotpoint}}
\put(1205,757){\usebox{\plotpoint}}
\put(1206,756){\usebox{\plotpoint}}
\put(1206,756){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1208,755){\usebox{\plotpoint}}
\put(1209,754){\usebox{\plotpoint}}
\put(1210,753){\usebox{\plotpoint}}
\put(1210,753){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1212,752){\usebox{\plotpoint}}
\put(1213,751){\usebox{\plotpoint}}
\put(1214,750){\usebox{\plotpoint}}
\put(1214,750){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1216,749){\usebox{\plotpoint}}
\put(1217,748){\usebox{\plotpoint}}
\put(1218,747){\usebox{\plotpoint}}
\put(1218,747){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1220,746){\usebox{\plotpoint}}
\put(1221,745){\usebox{\plotpoint}}
\put(1222,744){\usebox{\plotpoint}}
\put(1222,744){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1224,743){\usebox{\plotpoint}}
\put(1225,742){\usebox{\plotpoint}}
\put(1226,741){\usebox{\plotpoint}}
\put(1226,741){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1228,740){\usebox{\plotpoint}}
\put(1229,739){\usebox{\plotpoint}}
\put(1230,738){\usebox{\plotpoint}}
\put(1230,738){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1232,737){\usebox{\plotpoint}}
\put(1233,736){\usebox{\plotpoint}}
\put(1234,735){\usebox{\plotpoint}}
\put(1234,735){\usebox{\plotpoint}}
\put(1235,734){\usebox{\plotpoint}}
\put(1235,734){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1237,733){\usebox{\plotpoint}}
\put(1238,732){\usebox{\plotpoint}}
\put(1239,731){\usebox{\plotpoint}}
\put(1239,731){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1241,729){\usebox{\plotpoint}}
\put(1241,729){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1243,728){\usebox{\plotpoint}}
\put(1244,727){\usebox{\plotpoint}}
\put(1245,726){\usebox{\plotpoint}}
\put(1245,726){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1247,725){\usebox{\plotpoint}}
\put(1248,724){\usebox{\plotpoint}}
\put(1249,723){\usebox{\plotpoint}}
\put(1249,723){\usebox{\plotpoint}}
\put(1250,722){\usebox{\plotpoint}}
\put(1251,721){\usebox{\plotpoint}}
\put(1251,721){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1253,720){\usebox{\plotpoint}}
\put(1254,719){\usebox{\plotpoint}}
\put(1255,718){\usebox{\plotpoint}}
\put(1255,718){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1257,716){\usebox{\plotpoint}}
\put(1257,716){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1259,715){\usebox{\plotpoint}}
\put(1260,714){\usebox{\plotpoint}}
\put(1261,713){\usebox{\plotpoint}}
\put(1261,713){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1263,711){\usebox{\plotpoint}}
\put(1263,711){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1265,710){\usebox{\plotpoint}}
\put(1266,709){\usebox{\plotpoint}}
\put(1267,708){\usebox{\plotpoint}}
\put(1267,708){\usebox{\plotpoint}}
\put(1268,707){\usebox{\plotpoint}}
\put(1269,706){\usebox{\plotpoint}}
\put(1269,706){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1271,704){\usebox{\plotpoint}}
\put(1271,704){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1273,703){\usebox{\plotpoint}}
\put(1274,702){\usebox{\plotpoint}}
\put(1275,701){\usebox{\plotpoint}}
\put(1275,701){\usebox{\plotpoint}}
\put(1276,700){\usebox{\plotpoint}}
\put(1277,699){\usebox{\plotpoint}}
\put(1278,698){\usebox{\plotpoint}}
\put(1278,698){\usebox{\plotpoint}}
\put(1279,697){\usebox{\plotpoint}}
\put(1280,696){\usebox{\plotpoint}}
\put(1280,696){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1282,694){\usebox{\plotpoint}}
\put(1282,694){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1284,693){\usebox{\plotpoint}}
\put(1285,692){\usebox{\plotpoint}}
\put(1286,691){\usebox{\plotpoint}}
\put(1287,690){\usebox{\plotpoint}}
\put(1288,689){\usebox{\plotpoint}}
\put(1289,688){\usebox{\plotpoint}}
\put(1290,687){\usebox{\plotpoint}}
\put(1290,687){\usebox{\plotpoint}}
\put(1291,686){\usebox{\plotpoint}}
\put(1292,685){\usebox{\plotpoint}}
\put(1292,685){\usebox{\plotpoint}}
\put(1293,684){\usebox{\plotpoint}}
\put(1294,683){\usebox{\plotpoint}}
\put(1294,683){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1296,681){\usebox{\plotpoint}}
\put(1296,681){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1298,679){\usebox{\plotpoint}}
\put(1298,679){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1300,677){\usebox{\plotpoint}}
\put(1300,677){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1302,676){\usebox{\plotpoint}}
\put(1303,675){\usebox{\plotpoint}}
\put(1304,674){\usebox{\plotpoint}}
\put(1305,673){\usebox{\plotpoint}}
\put(1306,672){\usebox{\plotpoint}}
\put(1307,671){\usebox{\plotpoint}}
\put(1308,670){\usebox{\plotpoint}}
\put(1309,669){\usebox{\plotpoint}}
\put(1310,668){\usebox{\plotpoint}}
\put(1311,667){\usebox{\plotpoint}}
\put(1312,665){\usebox{\plotpoint}}
\put(1312,665){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1314,663){\usebox{\plotpoint}}
\put(1314,663){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1316,661){\usebox{\plotpoint}}
\put(1316,661){\usebox{\plotpoint}}
\put(1317,660){\usebox{\plotpoint}}
\put(1317,660){\usebox{\plotpoint}}
\put(1318,659){\usebox{\plotpoint}}
\put(1319,658){\usebox{\plotpoint}}
\put(1319,658){\usebox{\plotpoint}}
\put(1320,657){\usebox{\plotpoint}}
\put(1321,656){\usebox{\plotpoint}}
\put(1322,655){\usebox{\plotpoint}}
\put(1323,654){\usebox{\plotpoint}}
\put(1324,653){\usebox{\plotpoint}}
\put(1325,651){\usebox{\plotpoint}}
\put(1325,651){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1327,649){\usebox{\plotpoint}}
\put(1327,649){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1329,647){\usebox{\plotpoint}}
\put(1329,647){\usebox{\plotpoint}}
\put(1330,646){\usebox{\plotpoint}}
\put(1331,645){\usebox{\plotpoint}}
\put(1331,645){\usebox{\plotpoint}}
\put(1332,644){\usebox{\plotpoint}}
\put(1333,643){\usebox{\plotpoint}}
\put(1334,642){\usebox{\plotpoint}}
\put(1335,640){\usebox{\plotpoint}}
\put(1335,640){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1337,638){\usebox{\plotpoint}}
\put(1337,638){\usebox{\plotpoint}}
\put(1338,637){\usebox{\plotpoint}}
\put(1339,636){\usebox{\plotpoint}}
\put(1339,636){\usebox{\plotpoint}}
\put(1340,635){\usebox{\plotpoint}}
\put(1341,633){\usebox{\plotpoint}}
\put(1341,633){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1343,631){\usebox{\plotpoint}}
\put(1343,631){\usebox{\plotpoint}}
\put(1344,630){\usebox{\plotpoint}}
\put(1345,629){\usebox{\plotpoint}}
\put(1346,628){\usebox{\plotpoint}}
\put(1347,626){\usebox{\plotpoint}}
\put(1347,626){\usebox{\plotpoint}}
\put(1348,625){\usebox{\plotpoint}}
\put(1349,624){\usebox{\plotpoint}}
\put(1349,624){\usebox{\plotpoint}}
\put(1350,623){\usebox{\plotpoint}}
\put(1351,621){\usebox{\plotpoint}}
\put(1351,621){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1353,619){\usebox{\plotpoint}}
\put(1353,619){\usebox{\plotpoint}}
\put(1354,618){\usebox{\plotpoint}}
\put(1355,616){\usebox{\plotpoint}}
\put(1355,616){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1357,614){\usebox{\plotpoint}}
\put(1357,614){\usebox{\plotpoint}}
\put(1358,613){\usebox{\plotpoint}}
\put(1359,611){\usebox{\plotpoint}}
\put(1359,611){\usebox{\plotpoint}}
\put(1360,609){\usebox{\plotpoint}}
\put(1360,609){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1362,607){\usebox{\plotpoint}}
\put(1362,607){\usebox{\plotpoint}}
\put(1363,606){\usebox{\plotpoint}}
\put(1364,604){\usebox{\plotpoint}}
\put(1364,604){\usebox{\plotpoint}}
\put(1365,603){\usebox{\plotpoint}}
\put(1366,601){\usebox{\plotpoint}}
\put(1366,601){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1368,599){\usebox{\plotpoint}}
\put(1368,599){\usebox{\plotpoint}}
\put(1369,598){\usebox{\plotpoint}}
\put(1370,596){\usebox{\plotpoint}}
\put(1370,596){\usebox{\plotpoint}}
\put(1371,595){\usebox{\plotpoint}}
\put(1372,593){\usebox{\plotpoint}}
\put(1372,593){\usebox{\plotpoint}}
\put(1373,592){\usebox{\plotpoint}}
\put(1374,590){\usebox{\plotpoint}}
\put(1374,590){\usebox{\plotpoint}}
\put(1375,589){\usebox{\plotpoint}}
\put(1376,587){\usebox{\plotpoint}}
\put(1376,587){\usebox{\plotpoint}}
\put(1377,586){\usebox{\plotpoint}}
\put(1378,584){\usebox{\plotpoint}}
\put(1378,584){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1380,582){\usebox{\plotpoint}}
\put(1380,582){\usebox{\plotpoint}}
\put(1381,581){\usebox{\plotpoint}}
\put(1382,578){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1382,578){\usebox{\plotpoint}}
\put(1383,577){\usebox{\plotpoint}}
\put(1384,575){\usebox{\plotpoint}}
\put(1384,575){\usebox{\plotpoint}}
\put(1385,574){\usebox{\plotpoint}}
\put(1386,572){\usebox{\plotpoint}}
\put(1386,572){\usebox{\plotpoint}}
\put(1387,571){\usebox{\plotpoint}}
\put(1388,569){\usebox{\plotpoint}}
\put(1388,569){\usebox{\plotpoint}}
\put(1389,568){\usebox{\plotpoint}}
\put(1390,566){\usebox{\plotpoint}}
\put(1390,566){\usebox{\plotpoint}}
\put(1391,565){\usebox{\plotpoint}}
\put(1392,563){\usebox{\plotpoint}}
\put(1392,563){\usebox{\plotpoint}}
\put(1393,560){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1394,559){\usebox{\plotpoint}}
\put(1394,559){\usebox{\plotpoint}}
\put(1395,558){\usebox{\plotpoint}}
\put(1396,556){\usebox{\plotpoint}}
\put(1396,556){\usebox{\plotpoint}}
\put(1397,555){\usebox{\plotpoint}}
\put(1398,552){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1398,552){\usebox{\plotpoint}}
\put(1399,551){\usebox{\plotpoint}}
\put(1400,549){\usebox{\plotpoint}}
\put(1400,549){\usebox{\plotpoint}}
\put(1401,545){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1402,545){\usebox{\plotpoint}}
\put(1403,543){\usebox{\plotpoint}}
\put(1403,543){\usebox{\plotpoint}}
\put(1404,542){\usebox{\plotpoint}}
\put(1405,539){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1405,539){\usebox{\plotpoint}}
\put(1406,538){\usebox{\plotpoint}}
\put(1407,535){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1407,535){\usebox{\plotpoint}}
\put(1408,534){\usebox{\plotpoint}}
\put(1409,530){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1410,530){\usebox{\plotpoint}}
\put(1411,526){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1412,526){\usebox{\plotpoint}}
\put(1413,522){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1414,522){\usebox{\plotpoint}}
\put(1415,519){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1415,519){\usebox{\plotpoint}}
\put(1416,518){\usebox{\plotpoint}}
\put(1417,515){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1417,515){\usebox{\plotpoint}}
\put(1418,512){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1419,509){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1420,509){\usebox{\plotpoint}}
\put(1421,506){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1421,506){\usebox{\plotpoint}}
\put(1422,503){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1423,500){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1424,500){\usebox{\plotpoint}}
\put(1425,495){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1426,495){\usebox{\plotpoint}}
\put(1427,492){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1427,492){\usebox{\plotpoint}}
\put(1428,489){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1429,485){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1430,485){\usebox{\plotpoint}}
\put(1431,480){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1432,478){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1433,475){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1434,473){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1435,469){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1436,467){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1437,463){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1438,461){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1439,457){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1440,455){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1441,451){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1442,446){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1443,444){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1444,439){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1445,437){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1446,432){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1447,430){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1448,424){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1449,422){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1450,416){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1451,413){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1452,407){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1453,404){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1454,398){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1455,394){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1456,387){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1457,383){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1458,376){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1459,371){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1460,362){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1461,358){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1462,347){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(1463,342){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1464,329){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(1465,322){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1466,305){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(1467,295){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1468,269){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(1469,248){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(1470,198){\rule[-0.175pt]{0.350pt}{12.045pt}}
\end{picture}


==> plot10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1650,1320)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$0.3$}}
\put(1566,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{$0.32$}}
\put(1566,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{$0.34$}}
\put(1566,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{$0.36$}}
\put(1566,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,578){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,578){\makebox(0,0)[r]{$0.38$}}
\put(1566,578){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,683){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,683){\makebox(0,0)[r]{$0.4$}}
\put(1566,683){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{$0.42$}}
\put(1566,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,892){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,892){\makebox(0,0)[r]{$0.44$}}
\put(1566,892){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,997){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,997){\makebox(0,0)[r]{$0.46$}}
\put(1566,997){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1102){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1102){\makebox(0,0)[r]{$0.48$}}
\put(1566,1102){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1207){\makebox(0,0)[r]{$0.5$}}
\put(1566,1207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(327,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(327,113){\makebox(0,0){$0$}}
\put(327,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(642,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(642,113){\makebox(0,0){$0.05$}}
\put(642,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(956,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(956,113){\makebox(0,0){$0.1$}}
\put(956,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1271,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1271,113){\makebox(0,0){$0.15$}}
\put(1271,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,113){\makebox(0,0){$0.2$}}
\put(1586,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(264,1207){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(-87,682){\makebox(0,0)[l]{\shortstack{ $ \nu $ }}}
\put(925,23){\makebox(0,0){ $ a $ }}
\put(264,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(327,310){\circle{18}}
\put(328,473){\circle{18}}
\put(330,578){\circle{18}}
\put(358,735){\circle{18}}
\put(453,735){\circle{18}}
\put(956,892){\circle{18}}
\put(327,284){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(317,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(317,336){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(328,420){\rule[-0.175pt]{0.350pt}{25.294pt}}
\put(318,420){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(318,525){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(330,525){\rule[-0.175pt]{0.350pt}{25.294pt}}
\put(320,525){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(320,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(358,630){\rule[-0.175pt]{0.350pt}{50.589pt}}
\put(348,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(348,840){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(453,656){\rule[-0.175pt]{0.350pt}{38.062pt}}
\put(443,656){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(443,814){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(956,814){\rule[-0.175pt]{0.350pt}{37.821pt}}
\put(946,814){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(946,971){\rule[-0.175pt]{4.818pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,292){\usebox{\plotpoint}}
\put(264,292){\usebox{\plotpoint}}
\put(270,311){\usebox{\plotpoint}}
\put(275,331){\usebox{\plotpoint}}
\put(281,351){\usebox{\plotpoint}}
\put(288,371){\usebox{\plotpoint}}
\put(295,390){\usebox{\plotpoint}}
\put(302,410){\usebox{\plotpoint}}
\put(309,429){\usebox{\plotpoint}}
\put(317,449){\usebox{\plotpoint}}
\put(325,468){\usebox{\plotpoint}}
\put(333,487){\usebox{\plotpoint}}
\put(342,505){\usebox{\plotpoint}}
\put(351,524){\usebox{\plotpoint}}
\put(361,543){\usebox{\plotpoint}}
\put(370,561){\usebox{\plotpoint}}
\put(381,579){\usebox{\plotpoint}}
\put(391,597){\usebox{\plotpoint}}
\put(403,614){\usebox{\plotpoint}}
\put(415,631){\usebox{\plotpoint}}
\put(427,648){\usebox{\plotpoint}}
\put(439,664){\usebox{\plotpoint}}
\put(453,680){\usebox{\plotpoint}}
\put(466,696){\usebox{\plotpoint}}
\put(480,711){\usebox{\plotpoint}}
\put(495,725){\usebox{\plotpoint}}
\put(510,740){\usebox{\plotpoint}}
\put(525,754){\usebox{\plotpoint}}
\put(541,767){\usebox{\plotpoint}}
\put(557,781){\usebox{\plotpoint}}
\put(574,793){\usebox{\plotpoint}}
\put(591,805){\usebox{\plotpoint}}
\put(608,816){\usebox{\plotpoint}}
\put(625,827){\usebox{\plotpoint}}
\put(643,838){\usebox{\plotpoint}}
\put(661,848){\usebox{\plotpoint}}
\put(680,858){\usebox{\plotpoint}}
\put(698,867){\usebox{\plotpoint}}
\put(717,876){\usebox{\plotpoint}}
\put(736,885){\usebox{\plotpoint}}
\put(755,893){\usebox{\plotpoint}}
\put(774,901){\usebox{\plotpoint}}
\put(793,908){\usebox{\plotpoint}}
\put(813,916){\usebox{\plotpoint}}
\put(832,922){\usebox{\plotpoint}}
\put(852,929){\usebox{\plotpoint}}
\put(871,935){\usebox{\plotpoint}}
\put(891,942){\usebox{\plotpoint}}
\put(911,948){\usebox{\plotpoint}}
\put(931,953){\usebox{\plotpoint}}
\put(951,959){\usebox{\plotpoint}}
\put(971,964){\usebox{\plotpoint}}
\put(991,969){\usebox{\plotpoint}}
\put(1012,973){\usebox{\plotpoint}}
\put(1032,978){\usebox{\plotpoint}}
\put(1052,982){\usebox{\plotpoint}}
\put(1072,986){\usebox{\plotpoint}}
\put(1093,990){\usebox{\plotpoint}}
\put(1113,994){\usebox{\plotpoint}}
\put(1133,998){\usebox{\plotpoint}}
\put(1153,1002){\usebox{\plotpoint}}
\put(1174,1006){\usebox{\plotpoint}}
\put(1194,1009){\usebox{\plotpoint}}
\put(1215,1013){\usebox{\plotpoint}}
\put(1235,1016){\usebox{\plotpoint}}
\put(1256,1019){\usebox{\plotpoint}}
\put(1276,1022){\usebox{\plotpoint}}
\put(1297,1025){\usebox{\plotpoint}}
\put(1318,1027){\usebox{\plotpoint}}
\put(1338,1030){\usebox{\plotpoint}}
\put(1359,1033){\usebox{\plotpoint}}
\put(1379,1035){\usebox{\plotpoint}}
\put(1400,1039){\usebox{\plotpoint}}
\put(1420,1041){\usebox{\plotpoint}}
\put(1441,1043){\usebox{\plotpoint}}
\put(1461,1046){\usebox{\plotpoint}}
\put(1482,1048){\usebox{\plotpoint}}
\put(1503,1050){\usebox{\plotpoint}}
\put(1523,1052){\usebox{\plotpoint}}
\put(1544,1054){\usebox{\plotpoint}}
\put(1564,1056){\usebox{\plotpoint}}
\put(1585,1058){\usebox{\plotpoint}}
\put(1586,1058){\usebox{\plotpoint}}
\end{picture}


==> plot11.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1650,1320)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$0.2$}}
\put(1566,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{$0.22$}}
\put(1566,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,578){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,578){\makebox(0,0)[r]{$0.24$}}
\put(1566,578){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{$0.26$}}
\put(1566,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,997){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,997){\makebox(0,0)[r]{$0.28$}}
\put(1566,997){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1207){\makebox(0,0)[r]{$0.3$}}
\put(1566,1207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$-0.01$}}
\put(264,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){$0$}}
\put(411,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(558,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(558,113){\makebox(0,0){$0.01$}}
\put(558,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(705,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(705,113){\makebox(0,0){$0.02$}}
\put(705,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(852,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(852,113){\makebox(0,0){$0.03$}}
\put(852,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(998,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(998,113){\makebox(0,0){$0.04$}}
\put(998,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1145,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1145,113){\makebox(0,0){$0.05$}}
\put(1145,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1292,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1292,113){\makebox(0,0){$0.06$}}
\put(1292,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1439,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1439,113){\makebox(0,0){$0.07$}}
\put(1439,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,113){\makebox(0,0){$0.08$}}
\put(1586,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(264,1207){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(1,682){\makebox(0,0)[l]{\shortstack{$ \langle V \rangle / \langle l^2 \rangle^2 $}}}
\put(925,23){\makebox(0,0){$ k = 1 / 8 \pi G $}}
\put(264,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(411,746){\circle{18}}
\put(484,737){\circle{18}}
\put(558,728){\circle{18}}
\put(631,717){\circle{18}}
\put(705,705){\circle{18}}
\put(778,692){\circle{18}}
\put(852,678){\circle{18}}
\put(925,659){\circle{18}}
\put(998,642){\circle{18}}
\put(1013,636){\circle{18}}
\put(1028,632){\circle{18}}
\put(1043,627){\circle{18}}
\put(1057,622){\circle{18}}
\put(1072,616){\circle{18}}
\put(1087,610){\circle{18}}
\put(1101,606){\circle{18}}
\put(1116,598){\circle{18}}
\put(1131,590){\circle{18}}
\put(1145,582){\circle{18}}
\put(1160,574){\circle{18}}
\put(1175,563){\circle{18}}
\put(1189,552){\circle{18}}
\put(264,762){\usebox{\plotpoint}}
\put(264,762){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(268,761){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(277,760){\usebox{\plotpoint}}
\put(277,760){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(287,759){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(297,758){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(306,757){\usebox{\plotpoint}}
\put(306,757){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(316,756){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(326,755){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(335,754){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(344,753){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(353,752){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(362,751){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(371,750){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(380,749){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(389,748){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(398,747){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(406,746){\usebox{\plotpoint}}
\put(406,746){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(415,745){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(423,744){\usebox{\plotpoint}}
\put(423,744){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(432,743){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(441,742){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(449,741){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(457,740){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(465,739){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(474,738){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(482,737){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(490,736){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(497,735){\usebox{\plotpoint}}
\put(497,735){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(505,734){\usebox{\plotpoint}}
\put(505,734){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(513,733){\usebox{\plotpoint}}
\put(513,733){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(521,732){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(529,731){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(536,730){\usebox{\plotpoint}}
\put(536,730){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(544,729){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(551,728){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(559,727){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(566,726){\usebox{\plotpoint}}
\put(566,726){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(574,725){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(581,724){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(588,723){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(595,722){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(602,721){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(609,720){\usebox{\plotpoint}}
\put(609,720){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(616,719){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(622,718){\usebox{\plotpoint}}
\put(622,718){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(630,717){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(636,716){\usebox{\plotpoint}}
\put(636,716){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(643,715){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(650,714){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(656,713){\usebox{\plotpoint}}
\put(656,713){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(663,712){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(669,711){\usebox{\plotpoint}}
\put(669,711){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(675,710){\usebox{\plotpoint}}
\put(675,710){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(682,709){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(689,708){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(695,707){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(700,706){\usebox{\plotpoint}}
\put(700,706){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(707,705){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(713,704){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(719,703){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(725,702){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(731,701){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(737,700){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(743,699){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(748,698){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(754,697){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(759,696){\usebox{\plotpoint}}
\put(759,696){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(765,695){\usebox{\plotpoint}}
\put(765,695){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(771,694){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(777,693){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(782,692){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(787,691){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(792,690){\usebox{\plotpoint}}
\put(792,690){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(798,689){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(803,688){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(808,687){\usebox{\plotpoint}}
\put(808,687){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(814,686){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(819,685){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(823,684){\usebox{\plotpoint}}
\put(823,684){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(829,683){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(833,682){\usebox{\plotpoint}}
\put(833,682){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(839,681){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(843,680){\usebox{\plotpoint}}
\put(843,680){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(849,679){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(853,678){\usebox{\plotpoint}}
\put(853,678){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(858,677){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(863,676){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(867,675){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(872,674){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(876,673){\usebox{\plotpoint}}
\put(876,673){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(881,672){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(886,671){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(890,670){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(894,669){\usebox{\plotpoint}}
\put(894,669){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(899,668){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(903,667){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(907,666){\usebox{\plotpoint}}
\put(907,666){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(911,665){\usebox{\plotpoint}}
\put(911,665){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(915,664){\usebox{\plotpoint}}
\put(915,664){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(920,663){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(924,662){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(928,661){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(932,660){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(936,659){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(940,658){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(944,657){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(948,656){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(952,655){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(956,654){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(959,653){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(963,652){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(967,651){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(970,650){\usebox{\plotpoint}}
\put(970,650){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(974,649){\usebox{\plotpoint}}
\put(974,649){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(978,648){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(982,647){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(985,646){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(988,645){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(991,644){\usebox{\plotpoint}}
\put(991,644){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(995,643){\usebox{\plotpoint}}
\put(995,643){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(999,642){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1002,641){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1005,640){\usebox{\plotpoint}}
\put(1005,640){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1009,639){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1012,638){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1015,637){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1018,636){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1021,635){\usebox{\plotpoint}}
\put(1021,635){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1025,634){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1027,633){\usebox{\plotpoint}}
\put(1027,633){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1030,632){\usebox{\plotpoint}}
\put(1030,632){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1034,631){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1036,630){\usebox{\plotpoint}}
\put(1036,630){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1040,629){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1042,628){\usebox{\plotpoint}}
\put(1042,628){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1045,627){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1048,626){\usebox{\plotpoint}}
\put(1048,626){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1051,625){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1054,624){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1057,623){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1060,622){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1062,621){\usebox{\plotpoint}}
\put(1062,621){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1065,620){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1068,619){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1070,618){\usebox{\plotpoint}}
\put(1070,618){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1073,617){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1075,616){\usebox{\plotpoint}}
\put(1075,616){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1078,615){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1081,614){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1083,613){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1085,612){\usebox{\plotpoint}}
\put(1085,612){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1088,611){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1090,610){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1093,609){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1095,608){\usebox{\plotpoint}}
\put(1095,608){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1097,607){\usebox{\plotpoint}}
\put(1097,607){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1100,606){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1102,605){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1105,604){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1107,603){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1109,602){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1111,601){\usebox{\plotpoint}}
\put(1111,601){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1113,600){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1115,599){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1117,598){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1120,597){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1122,596){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1124,595){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1126,594){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1128,593){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1130,592){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1132,591){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1134,590){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1136,589){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1138,588){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1140,587){\usebox{\plotpoint}}
\put(1141,586){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1143,585){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1145,584){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1147,583){\usebox{\plotpoint}}
\put(1148,582){\usebox{\plotpoint}}
\put(1148,582){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1150,581){\usebox{\plotpoint}}
\put(1150,581){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1152,580){\usebox{\plotpoint}}
\put(1152,580){\usebox{\plotpoint}}
\put(1153,579){\usebox{\plotpoint}}
\put(1153,579){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1155,578){\usebox{\plotpoint}}
\put(1155,578){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1157,577){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1159,576){\usebox{\plotpoint}}
\put(1160,575){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1162,574){\usebox{\plotpoint}}
\put(1163,573){\usebox{\plotpoint}}
\put(1163,573){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1165,572){\usebox{\plotpoint}}
\put(1165,572){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1167,571){\usebox{\plotpoint}}
\put(1168,570){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1170,569){\usebox{\plotpoint}}
\put(1171,568){\usebox{\plotpoint}}
\put(1171,568){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1173,567){\usebox{\plotpoint}}
\put(1174,566){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1176,565){\usebox{\plotpoint}}
\put(1177,564){\usebox{\plotpoint}}
\put(1177,564){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1179,563){\usebox{\plotpoint}}
\put(1180,562){\usebox{\plotpoint}}
\put(1181,561){\usebox{\plotpoint}}
\put(1181,561){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1183,560){\usebox{\plotpoint}}
\put(1184,559){\usebox{\plotpoint}}
\put(1185,558){\usebox{\plotpoint}}
\put(1185,558){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1187,557){\usebox{\plotpoint}}
\put(1188,556){\usebox{\plotpoint}}
\put(1189,555){\usebox{\plotpoint}}
\put(1189,555){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1191,554){\usebox{\plotpoint}}
\put(1192,553){\usebox{\plotpoint}}
\put(1193,552){\usebox{\plotpoint}}
\put(1193,552){\usebox{\plotpoint}}
\put(1194,551){\usebox{\plotpoint}}
\put(1194,551){\usebox{\plotpoint}}
\put(1195,550){\usebox{\plotpoint}}
\put(1196,549){\usebox{\plotpoint}}
\put(1196,549){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1198,548){\usebox{\plotpoint}}
\put(1199,547){\usebox{\plotpoint}}
\put(1200,546){\usebox{\plotpoint}}
\put(1200,546){\usebox{\plotpoint}}
\put(1201,545){\usebox{\plotpoint}}
\put(1202,544){\usebox{\plotpoint}}
\put(1202,544){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1204,542){\usebox{\plotpoint}}
\put(1204,542){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1206,541){\usebox{\plotpoint}}
\put(1207,540){\usebox{\plotpoint}}
\put(1208,539){\usebox{\plotpoint}}
\put(1209,538){\usebox{\plotpoint}}
\put(1210,537){\usebox{\plotpoint}}
\put(1211,536){\usebox{\plotpoint}}
\put(1212,535){\usebox{\plotpoint}}
\put(1213,534){\usebox{\plotpoint}}
\put(1214,533){\usebox{\plotpoint}}
\put(1215,532){\usebox{\plotpoint}}
\put(1216,531){\usebox{\plotpoint}}
\put(1217,530){\usebox{\plotpoint}}
\put(1218,528){\usebox{\plotpoint}}
\put(1218,528){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1220,526){\usebox{\plotpoint}}
\put(1220,526){\usebox{\plotpoint}}
\put(1221,525){\usebox{\plotpoint}}
\put(1222,524){\usebox{\plotpoint}}
\put(1222,524){\usebox{\plotpoint}}
\put(1223,523){\usebox{\plotpoint}}
\put(1224,522){\usebox{\plotpoint}}
\put(1225,521){\usebox{\plotpoint}}
\put(1226,519){\usebox{\plotpoint}}
\put(1226,519){\usebox{\plotpoint}}
\put(1227,518){\usebox{\plotpoint}}
\put(1228,517){\usebox{\plotpoint}}
\put(1229,516){\usebox{\plotpoint}}
\put(1230,514){\usebox{\plotpoint}}
\put(1230,514){\usebox{\plotpoint}}
\put(1231,513){\usebox{\plotpoint}}
\put(1232,511){\usebox{\plotpoint}}
\put(1232,511){\usebox{\plotpoint}}
\put(1233,510){\usebox{\plotpoint}}
\put(1234,508){\usebox{\plotpoint}}
\put(1234,508){\usebox{\plotpoint}}
\put(1235,507){\usebox{\plotpoint}}
\put(1236,506){\usebox{\plotpoint}}
\put(1237,503){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1237,503){\usebox{\plotpoint}}
\put(1238,502){\usebox{\plotpoint}}
\put(1239,500){\usebox{\plotpoint}}
\put(1239,500){\usebox{\plotpoint}}
\put(1240,499){\usebox{\plotpoint}}
\put(1241,497){\usebox{\plotpoint}}
\put(1241,497){\usebox{\plotpoint}}
\put(1242,496){\usebox{\plotpoint}}
\put(1243,492){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1244,492){\usebox{\plotpoint}}
\put(1245,490){\usebox{\plotpoint}}
\put(1245,490){\usebox{\plotpoint}}
\put(1246,487){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1247,486){\usebox{\plotpoint}}
\put(1247,486){\usebox{\plotpoint}}
\put(1248,483){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1249,482){\usebox{\plotpoint}}
\put(1249,482){\usebox{\plotpoint}}
\put(1250,479){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1251,476){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1252,474){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1253,471){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1254,471){\usebox{\plotpoint}}
\put(1255,466){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1256,464){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1257,460){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1258,458){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1259,454){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1260,452){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1261,447){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1262,445){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1263,439){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1264,436){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1265,430){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1266,426){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1267,419){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1268,415){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1269,405){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1270,399){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1271,385){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(1272,376){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1273,348){\rule[-0.175pt]{0.350pt}{6.745pt}}
\put(1274,319){\rule[-0.175pt]{0.350pt}{6.986pt}}
\end{picture}


==> plot12.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1650,1320)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$2.2$}}
\put(1566,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,333){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,333){\makebox(0,0)[r]{$2.25$}}
\put(1566,333){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,508){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,508){\makebox(0,0)[r]{$2.3$}}
\put(1566,508){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{$2.35$}}
\put(1566,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,857){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,857){\makebox(0,0)[r]{$2.4$}}
\put(1566,857){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1032){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1032){\makebox(0,0)[r]{$2.45$}}
\put(1566,1032){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1207){\makebox(0,0)[r]{$2.5$}}
\put(1566,1207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$-0.01$}}
\put(264,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){$0$}}
\put(411,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(558,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(558,113){\makebox(0,0){$0.01$}}
\put(558,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(705,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(705,113){\makebox(0,0){$0.02$}}
\put(705,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(852,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(852,113){\makebox(0,0){$0.03$}}
\put(852,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(998,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(998,113){\makebox(0,0){$0.04$}}
\put(998,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1145,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1145,113){\makebox(0,0){$0.05$}}
\put(1145,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1292,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1292,113){\makebox(0,0){$0.06$}}
\put(1292,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1439,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1439,113){\makebox(0,0){$0.07$}}
\put(1439,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,113){\makebox(0,0){$0.08$}}
\put(1586,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(264,1207){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(23,682){\makebox(0,0)[l]{\shortstack{$ \langle l^2 \rangle^{1/2} $}}}
\put(925,23){\makebox(0,0){$ k = 1 / 8 \pi G $}}
\put(264,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(411,600){\circle{18}}
\put(484,602){\circle{18}}
\put(558,605){\circle{18}}
\put(631,610){\circle{18}}
\put(705,616){\circle{18}}
\put(778,622){\circle{18}}
\put(852,630){\circle{18}}
\put(925,643){\circle{18}}
\put(998,656){\circle{18}}
\put(1013,659){\circle{18}}
\put(1028,663){\circle{18}}
\put(1043,667){\circle{18}}
\put(1057,671){\circle{18}}
\put(1072,675){\circle{18}}
\put(1087,679){\circle{18}}
\put(1101,683){\circle{18}}
\put(1116,690){\circle{18}}
\put(1131,696){\circle{18}}
\put(1145,702){\circle{18}}
\put(1160,709){\circle{18}}
\put(1175,719){\circle{18}}
\put(1189,729){\circle{18}}
\put(264,582){\usebox{\plotpoint}}
\put(264,582){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(275,583){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(293,584){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(309,585){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(325,586){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(343,587){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(359,588){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(375,589){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(391,590){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(404,591){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(420,592){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(436,593){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(449,594){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(465,595){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(479,596){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(492,597){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(505,598){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(518,599){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(532,600){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(545,601){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(558,602){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(569,603){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(582,604){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(595,605){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(606,606){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(616,607){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(630,608){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(640,609){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(651,610){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(661,611){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(672,612){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(683,613){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(693,614){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(704,615){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(714,616){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(722,617){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(733,618){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(741,619){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(751,620){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(759,621){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(770,622){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(778,623){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(786,624){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(794,625){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(802,626){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(812,627){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(820,628){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(828,629){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(834,630){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(842,631){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(849,632){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(857,633){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(865,634){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(871,635){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(879,636){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(887,637){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(892,638){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(900,639){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(905,640){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(910,641){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(918,642){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(924,643){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(929,644){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(937,645){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(942,646){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(948,647){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(953,648){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(958,649){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(963,650){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(969,651){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(974,652){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(979,653){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(985,654){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(990,655){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(995,656){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(998,657){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1003,658){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1008,659){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1014,660){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1016,661){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1022,662){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1027,663){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1030,664){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1035,665){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1038,666){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1043,667){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1046,668){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1051,669){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1053,670){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1059,671){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1061,672){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1064,673){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1069,674){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1072,675){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1075,676){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1077,677){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1083,678){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1085,679){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1088,680){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1091,681){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1093,682){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1099,683){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1101,684){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1104,685){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1106,686){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1109,687){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1112,688){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1114,689){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1117,690){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1120,691){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1122,692){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1125,693){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1128,694){\usebox{\plotpoint}}
\put(1129,695){\usebox{\plotpoint}}
\put(1130,696){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1133,697){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1136,698){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1138,699){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1141,700){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1142,701){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1144,702){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1146,703){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1149,704){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1152,705){\usebox{\plotpoint}}
\put(1153,706){\usebox{\plotpoint}}
\put(1154,707){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1157,708){\usebox{\plotpoint}}
\put(1158,709){\usebox{\plotpoint}}
\put(1159,710){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1162,711){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1163,712){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1165,713){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1167,714){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1168,715){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1170,716){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1171,717){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1173,718){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1175,719){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1176,720){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1178,721){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1179,722){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1181,723){\usebox{\plotpoint}}
\put(1182,724){\usebox{\plotpoint}}
\put(1183,725){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1184,726){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1186,727){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1187,728){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1189,729){\usebox{\plotpoint}}
\put(1190,730){\usebox{\plotpoint}}
\put(1191,731){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1192,732){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1194,733){\usebox{\plotpoint}}
\put(1195,734){\usebox{\plotpoint}}
\put(1196,735){\usebox{\plotpoint}}
\put(1197,736){\usebox{\plotpoint}}
\put(1198,737){\usebox{\plotpoint}}
\put(1199,738){\usebox{\plotpoint}}
\put(1200,739){\usebox{\plotpoint}}
\put(1201,740){\usebox{\plotpoint}}
\put(1202,741){\usebox{\plotpoint}}
\put(1203,742){\usebox{\plotpoint}}
\put(1204,743){\usebox{\plotpoint}}
\put(1205,744){\usebox{\plotpoint}}
\put(1206,745){\usebox{\plotpoint}}
\put(1207,746){\usebox{\plotpoint}}
\put(1208,747){\usebox{\plotpoint}}
\put(1209,748){\usebox{\plotpoint}}
\put(1210,749){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1211,751){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1212,753){\usebox{\plotpoint}}
\put(1213,754){\usebox{\plotpoint}}
\put(1214,755){\usebox{\plotpoint}}
\put(1215,756){\usebox{\plotpoint}}
\put(1216,757){\usebox{\plotpoint}}
\put(1217,758){\usebox{\plotpoint}}
\put(1218,759){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1219,762){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1220,764){\usebox{\plotpoint}}
\put(1221,765){\usebox{\plotpoint}}
\put(1222,766){\usebox{\plotpoint}}
\put(1223,767){\usebox{\plotpoint}}
\put(1224,769){\usebox{\plotpoint}}
\put(1225,770){\usebox{\plotpoint}}
\put(1226,771){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1227,774){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1228,777){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1229,779){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1230,781){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1231,783){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1232,785){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1233,787){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1234,789){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1235,792){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1236,796){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1237,799){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1238,802){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1239,805){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1240,808){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1241,811){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1242,814){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1243,820){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1244,827){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1245,832){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1246,837){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1247,842){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(1248,850){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(1249,858){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(1250,866){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(1251,890){\rule[-0.175pt]{0.350pt}{5.782pt}}
\end{picture}


==> plot13.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1650,1320)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$0$}}
\put(1566,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,333){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,333){\makebox(0,0)[r]{$5$}}
\put(1566,333){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,508){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,508){\makebox(0,0)[r]{$10$}}
\put(1566,508){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,683){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,683){\makebox(0,0)[r]{$15$}}
\put(1566,683){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,857){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,857){\makebox(0,0)[r]{$20$}}
\put(1566,857){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1032){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1032){\makebox(0,0)[r]{$25$}}
\put(1566,1032){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1207){\makebox(0,0)[r]{$30$}}
\put(1566,1207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$-0.01$}}
\put(264,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){$0$}}
\put(411,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(558,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(558,113){\makebox(0,0){$0.01$}}
\put(558,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(705,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(705,113){\makebox(0,0){$0.02$}}
\put(705,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(852,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(852,113){\makebox(0,0){$0.03$}}
\put(852,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(998,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(998,113){\makebox(0,0){$0.04$}}
\put(998,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1145,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1145,113){\makebox(0,0){$0.05$}}
\put(1145,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1292,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1292,113){\makebox(0,0){$0.06$}}
\put(1292,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1439,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1439,113){\makebox(0,0){$0.07$}}
\put(1439,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,113){\makebox(0,0){$0.08$}}
\put(1586,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(264,1207){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(23,682){\makebox(0,0)[l]{\shortstack{$ \chi_{\cal R} (k) $}}}
\put(925,23){\makebox(0,0){$ k = 1 / 8 \pi G $}}
\put(264,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(411,381){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(484,383){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(558,381){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(631,390){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(705,393){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(778,408){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(852,422){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(925,438){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(998,489){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1072,559){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1145,649){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1219,746){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(411,374){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(401,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(401,388){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(484,376){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(474,376){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(474,390){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(558,374){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(548,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(548,388){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(631,383){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(621,383){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(621,397){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(705,382){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(695,382){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(695,403){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(778,398){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(768,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(768,419){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(852,411){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(842,411){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(842,432){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(925,424){\rule[-0.175pt]{0.350pt}{6.745pt}}
\put(915,424){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(915,452){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(998,475){\rule[-0.175pt]{0.350pt}{6.745pt}}
\put(988,475){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(988,503){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1072,538){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(1062,538){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1062,580){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1145,621){\rule[-0.175pt]{0.350pt}{13.490pt}}
\put(1135,621){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1135,677){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1219,715){\rule[-0.175pt]{0.350pt}{15.177pt}}
\put(1209,715){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1209,778){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(411,366){\makebox(0,0){$\triangle$}}
\put(484,368){\makebox(0,0){$\triangle$}}
\put(558,368){\makebox(0,0){$\triangle$}}
\put(631,376){\makebox(0,0){$\triangle$}}
\put(705,387){\makebox(0,0){$\triangle$}}
\put(778,377){\makebox(0,0){$\triangle$}}
\put(852,412){\makebox(0,0){$\triangle$}}
\put(925,407){\makebox(0,0){$\triangle$}}
\put(998,425){\makebox(0,0){$\triangle$}}
\put(1072,484){\makebox(0,0){$\triangle$}}
\put(1145,541){\makebox(0,0){$\triangle$}}
\put(1219,744){\makebox(0,0){$\triangle$}}
\put(411,355){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(401,355){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(401,376){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(484,358){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(474,358){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(474,379){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(558,357){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(548,357){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(548,378){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(631,365){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(621,365){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(621,386){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(705,377){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(695,377){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(695,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(778,363){\rule[-0.175pt]{0.350pt}{6.745pt}}
\put(768,363){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(768,391){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(852,398){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(842,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(842,425){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(925,393){\rule[-0.175pt]{0.350pt}{6.745pt}}
\put(915,393){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(915,421){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(998,412){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(988,412){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(988,439){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1072,460){\rule[-0.175pt]{0.350pt}{11.804pt}}
\put(1062,460){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1062,509){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1145,513){\rule[-0.175pt]{0.350pt}{13.490pt}}
\put(1135,513){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1135,569){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1219,716){\rule[-0.175pt]{0.350pt}{13.490pt}}
\put(1209,716){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1209,772){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(411,366){\circle{18}}
\put(484,364){\circle{18}}
\put(558,375){\circle{18}}
\put(631,389){\circle{18}}
\put(705,391){\circle{18}}
\put(778,402){\circle{18}}
\put(852,427){\circle{18}}
\put(925,472){\circle{18}}
\put(998,444){\circle{18}}
\put(1013,502){\circle{18}}
\put(1028,475){\circle{18}}
\put(1043,507){\circle{18}}
\put(1057,646){\circle{18}}
\put(1072,551){\circle{18}}
\put(1087,544){\circle{18}}
\put(1101,568){\circle{18}}
\put(1116,762){\circle{18}}
\put(1131,611){\circle{18}}
\put(1145,745){\circle{18}}
\put(1160,622){\circle{18}}
\put(411,356){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(401,356){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(401,377){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(484,353){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(474,353){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(474,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(558,361){\rule[-0.175pt]{0.350pt}{6.745pt}}
\put(548,361){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(548,389){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(631,375){\rule[-0.175pt]{0.350pt}{6.745pt}}
\put(621,375){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(621,403){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(705,374){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(695,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(695,409){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(778,385){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(768,385){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(768,420){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(852,399){\rule[-0.175pt]{0.350pt}{13.490pt}}
\put(842,399){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(842,455){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(925,444){\rule[-0.175pt]{0.350pt}{13.490pt}}
\put(915,444){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(915,500){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(998,416){\rule[-0.175pt]{0.350pt}{13.490pt}}
\put(988,416){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(988,472){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1013,474){\rule[-0.175pt]{0.350pt}{13.490pt}}
\put(1003,474){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1003,530){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1028,447){\rule[-0.175pt]{0.350pt}{13.490pt}}
\put(1018,447){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1018,503){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1043,479){\rule[-0.175pt]{0.350pt}{13.490pt}}
\put(1033,479){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1033,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1057,619){\rule[-0.175pt]{0.350pt}{13.250pt}}
\put(1047,619){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1047,674){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1072,523){\rule[-0.175pt]{0.350pt}{13.490pt}}
\put(1062,523){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1062,579){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1087,509){\rule[-0.175pt]{0.350pt}{16.863pt}}
\put(1077,509){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1077,579){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1101,533){\rule[-0.175pt]{0.350pt}{16.863pt}}
\put(1091,533){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1091,603){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1116,720){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(1106,720){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1106,804){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1131,558){\rule[-0.175pt]{0.350pt}{25.294pt}}
\put(1121,558){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1121,663){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1145,679){\rule[-0.175pt]{0.350pt}{32.040pt}}
\put(1135,679){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1135,812){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1160,517){\rule[-0.175pt]{0.350pt}{50.589pt}}
\put(1150,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1150,727){\rule[-0.175pt]{4.818pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,342){\usebox{\plotpoint}}
\put(264,342){\usebox{\plotpoint}}
\put(317,347){\usebox{\plotpoint}}
\put(369,353){\usebox{\plotpoint}}
\put(422,359){\usebox{\plotpoint}}
\put(475,365){\usebox{\plotpoint}}
\put(528,372){\usebox{\plotpoint}}
\put(580,380){\usebox{\plotpoint}}
\put(633,389){\usebox{\plotpoint}}
\put(685,398){\usebox{\plotpoint}}
\put(737,409){\usebox{\plotpoint}}
\put(789,421){\usebox{\plotpoint}}
\put(840,435){\usebox{\plotpoint}}
\put(891,451){\usebox{\plotpoint}}
\put(941,471){\usebox{\plotpoint}}
\put(989,493){\usebox{\plotpoint}}
\put(1035,520){\usebox{\plotpoint}}
\put(1079,551){\usebox{\plotpoint}}
\put(1118,587){\usebox{\plotpoint}}
\put(1152,628){\usebox{\plotpoint}}
\put(1181,673){\usebox{\plotpoint}}
\put(1205,721){\usebox{\plotpoint}}
\put(1225,772){\usebox{\plotpoint}}
\put(1241,823){\usebox{\plotpoint}}
\put(1253,876){\usebox{\plotpoint}}
\put(1263,929){\usebox{\plotpoint}}
\put(1272,982){\usebox{\plotpoint}}
\put(1279,1035){\usebox{\plotpoint}}
\put(1285,1089){\usebox{\plotpoint}}
\put(1290,1143){\usebox{\plotpoint}}
\put(1295,1196){\usebox{\plotpoint}}
\put(1296,1207){\usebox{\plotpoint}}
\put(264,346){\usebox{\plotpoint}}
\put(264,346){\usebox{\plotpoint}}
\put(284,347){\usebox{\plotpoint}}
\put(304,349){\usebox{\plotpoint}}
\put(325,350){\usebox{\plotpoint}}
\put(346,351){\usebox{\plotpoint}}
\put(366,352){\usebox{\plotpoint}}
\put(386,354){\usebox{\plotpoint}}
\put(407,355){\usebox{\plotpoint}}
\put(427,357){\usebox{\plotpoint}}
\put(448,358){\usebox{\plotpoint}}
\put(468,360){\usebox{\plotpoint}}
\put(489,362){\usebox{\plotpoint}}
\put(509,363){\usebox{\plotpoint}}
\put(530,365){\usebox{\plotpoint}}
\put(550,367){\usebox{\plotpoint}}
\put(570,368){\usebox{\plotpoint}}
\put(591,370){\usebox{\plotpoint}}
\put(611,372){\usebox{\plotpoint}}
\put(632,375){\usebox{\plotpoint}}
\put(652,377){\usebox{\plotpoint}}
\put(672,379){\usebox{\plotpoint}}
\put(692,381){\usebox{\plotpoint}}
\put(713,384){\usebox{\plotpoint}}
\put(733,387){\usebox{\plotpoint}}
\put(753,389){\usebox{\plotpoint}}
\put(774,392){\usebox{\plotpoint}}
\put(794,395){\usebox{\plotpoint}}
\put(814,398){\usebox{\plotpoint}}
\put(834,402){\usebox{\plotpoint}}
\put(854,406){\usebox{\plotpoint}}
\put(874,410){\usebox{\plotpoint}}
\put(894,414){\usebox{\plotpoint}}
\put(914,418){\usebox{\plotpoint}}
\put(934,424){\usebox{\plotpoint}}
\put(953,429){\usebox{\plotpoint}}
\put(973,434){\usebox{\plotpoint}}
\put(993,441){\usebox{\plotpoint}}
\put(1012,447){\usebox{\plotpoint}}
\put(1031,455){\usebox{\plotpoint}}
\put(1050,463){\usebox{\plotpoint}}
\put(1068,473){\usebox{\plotpoint}}
\put(1086,483){\usebox{\plotpoint}}
\put(1103,495){\usebox{\plotpoint}}
\put(1119,507){\usebox{\plotpoint}}
\put(1134,522){\usebox{\plotpoint}}
\put(1148,537){\usebox{\plotpoint}}
\put(1160,554){\usebox{\plotpoint}}
\put(1171,572){\usebox{\plotpoint}}
\put(1180,590){\usebox{\plotpoint}}
\put(1188,609){\usebox{\plotpoint}}
\put(1195,629){\usebox{\plotpoint}}
\put(1201,649){\usebox{\plotpoint}}
\put(1206,669){\usebox{\plotpoint}}
\put(1210,689){\usebox{\plotpoint}}
\put(1213,710){\usebox{\plotpoint}}
\put(1216,730){\usebox{\plotpoint}}
\put(1218,751){\usebox{\plotpoint}}
\put(1221,772){\usebox{\plotpoint}}
\put(1223,792){\usebox{\plotpoint}}
\put(1225,813){\usebox{\plotpoint}}
\put(1226,834){\usebox{\plotpoint}}
\put(1227,854){\usebox{\plotpoint}}
\put(1228,875){\usebox{\plotpoint}}
\put(1229,896){\usebox{\plotpoint}}
\put(1230,917){\usebox{\plotpoint}}
\put(1231,937){\usebox{\plotpoint}}
\put(1231,958){\usebox{\plotpoint}}
\put(1232,979){\usebox{\plotpoint}}
\put(1233,999){\usebox{\plotpoint}}
\put(1233,1020){\usebox{\plotpoint}}
\put(1234,1041){\usebox{\plotpoint}}
\put(1234,1062){\usebox{\plotpoint}}
\put(1234,1082){\usebox{\plotpoint}}
\put(1234,1103){\usebox{\plotpoint}}
\put(1235,1124){\usebox{\plotpoint}}
\put(1235,1145){\usebox{\plotpoint}}
\put(1235,1166){\usebox{\plotpoint}}
\put(1235,1186){\usebox{\plotpoint}}
\put(1236,1207){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,306){\usebox{\plotpoint}}
\put(264,306){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(272,307){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(283,308){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(290,309){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(301,310){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(309,311){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(320,312){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(328,313){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(338,314){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(346,315){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(354,316){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(362,317){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(373,318){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(381,319){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(389,320){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(396,321){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(404,322){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(412,323){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(420,324){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(426,325){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(434,326){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(442,327){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(449,328){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(455,329){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(463,330){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(471,331){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(476,332){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(484,333){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(489,334){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(497,335){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(502,336){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(510,337){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(516,338){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(524,339){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(529,340){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(534,341){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(542,342){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(547,343){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(553,344){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(558,345){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(563,346){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(569,347){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(577,348){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(582,349){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(587,350){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(593,351){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(598,352){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(603,353){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(608,354){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(614,355){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(616,356){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(622,357){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(627,358){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(632,359){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(638,360){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(643,361){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(645,362){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(651,363){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(656,364){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(661,365){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(664,366){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(669,367){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(675,368){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(677,369){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(683,370){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(688,371){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(691,372){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(696,373){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(698,374){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(704,375){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(706,376){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(712,377){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(714,378){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(720,379){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(722,380){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(728,381){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(730,382){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(736,383){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(738,384){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(741,385){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(746,386){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(749,387){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(751,388){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(757,389){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(759,390){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(762,391){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(767,392){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(770,393){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(773,394){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(775,395){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(781,396){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(783,397){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(786,398){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(789,399){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(791,400){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(797,401){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(799,402){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(802,403){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(804,404){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(807,405){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(810,406){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(812,407){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(818,408){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(820,409){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(823,410){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(826,411){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(828,412){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(831,413){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(834,414){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(836,415){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(839,416){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(842,417){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(844,418){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(847,419){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(849,420){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(852,421){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(855,422){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(857,423){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(860,424){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(863,425){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(865,426){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(866,427){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(868,428){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(871,429){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(873,430){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(876,431){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(879,432){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(881,433){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(884,434){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(885,435){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(887,436){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(889,437){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(892,438){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(895,439){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(897,440){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(898,441){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(900,442){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(902,443){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(905,444){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(908,445){\usebox{\plotpoint}}
\put(909,446){\usebox{\plotpoint}}
\put(910,447){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(913,448){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(916,449){\usebox{\plotpoint}}
\put(917,450){\usebox{\plotpoint}}
\put(918,451){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(921,452){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(924,453){\usebox{\plotpoint}}
\put(925,454){\usebox{\plotpoint}}
\put(926,455){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(929,456){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(932,457){\usebox{\plotpoint}}
\put(933,458){\usebox{\plotpoint}}
\put(934,459){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(937,460){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(938,461){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(940,462){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(942,463){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(943,464){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(945,465){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(948,466){\usebox{\plotpoint}}
\put(949,467){\usebox{\plotpoint}}
\put(950,468){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(953,469){\usebox{\plotpoint}}
\put(954,470){\usebox{\plotpoint}}
\put(955,471){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(958,472){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(959,473){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(961,474){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(963,475){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(964,476){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(966,477){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(967,478){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(969,479){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(971,480){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(972,481){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(974,482){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(975,483){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(977,484){\usebox{\plotpoint}}
\put(978,485){\usebox{\plotpoint}}
\put(979,486){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(982,487){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(983,488){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(985,489){\usebox{\plotpoint}}
\put(986,490){\usebox{\plotpoint}}
\put(987,491){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(988,492){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(990,493){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(991,494){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(993,495){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(995,496){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(996,497){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(998,498){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(999,499){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1001,500){\usebox{\plotpoint}}
\put(1002,501){\usebox{\plotpoint}}
\put(1003,502){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1004,503){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1006,504){\usebox{\plotpoint}}
\put(1007,505){\usebox{\plotpoint}}
\put(1008,506){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1009,507){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1011,508){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1012,509){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1014,510){\usebox{\plotpoint}}
\put(1015,511){\usebox{\plotpoint}}
\put(1016,512){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1017,513){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1019,514){\usebox{\plotpoint}}
\put(1020,515){\usebox{\plotpoint}}
\put(1021,516){\usebox{\plotpoint}}
\put(1022,517){\usebox{\plotpoint}}
\put(1023,518){\usebox{\plotpoint}}
\put(1024,519){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1025,520){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1027,521){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1028,522){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1030,523){\usebox{\plotpoint}}
\put(1031,524){\usebox{\plotpoint}}
\put(1032,525){\usebox{\plotpoint}}
\put(1033,526){\usebox{\plotpoint}}
\put(1034,527){\usebox{\plotpoint}}
\put(1035,528){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1036,529){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1038,530){\usebox{\plotpoint}}
\put(1039,531){\usebox{\plotpoint}}
\put(1040,532){\usebox{\plotpoint}}
\put(1041,533){\usebox{\plotpoint}}
\put(1042,534){\usebox{\plotpoint}}
\put(1043,535){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1044,536){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1046,537){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1047,538){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1048,540){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1049,541){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1051,542){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1052,543){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1053,545){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1054,546){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1056,547){\usebox{\plotpoint}}
\put(1057,548){\usebox{\plotpoint}}
\put(1058,549){\usebox{\plotpoint}}
\put(1059,550){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1060,551){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1061,553){\usebox{\plotpoint}}
\put(1062,554){\usebox{\plotpoint}}
\put(1063,555){\usebox{\plotpoint}}
\put(1064,556){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1065,557){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1067,558){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1068,559){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1069,561){\usebox{\plotpoint}}
\put(1070,562){\usebox{\plotpoint}}
\put(1071,563){\usebox{\plotpoint}}
\put(1072,564){\usebox{\plotpoint}}
\put(1073,565){\usebox{\plotpoint}}
\put(1074,566){\usebox{\plotpoint}}
\put(1075,567){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1076,568){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1077,570){\usebox{\plotpoint}}
\put(1078,571){\usebox{\plotpoint}}
\put(1079,572){\usebox{\plotpoint}}
\put(1080,573){\usebox{\plotpoint}}
\put(1081,574){\usebox{\plotpoint}}
\put(1082,575){\usebox{\plotpoint}}
\put(1083,576){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1084,577){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1085,579){\usebox{\plotpoint}}
\put(1086,580){\usebox{\plotpoint}}
\put(1087,581){\usebox{\plotpoint}}
\put(1088,582){\usebox{\plotpoint}}
\put(1089,583){\usebox{\plotpoint}}
\put(1090,584){\usebox{\plotpoint}}
\put(1091,585){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1092,587){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1093,589){\usebox{\plotpoint}}
\put(1094,590){\usebox{\plotpoint}}
\put(1095,591){\usebox{\plotpoint}}
\put(1096,592){\usebox{\plotpoint}}
\put(1097,593){\usebox{\plotpoint}}
\put(1098,594){\usebox{\plotpoint}}
\put(1099,595){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1100,597){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1101,599){\usebox{\plotpoint}}
\put(1102,600){\usebox{\plotpoint}}
\put(1103,601){\usebox{\plotpoint}}
\put(1104,602){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1105,604){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1106,606){\usebox{\plotpoint}}
\put(1107,607){\usebox{\plotpoint}}
\put(1108,608){\usebox{\plotpoint}}
\put(1109,609){\usebox{\plotpoint}}
\put(1110,611){\usebox{\plotpoint}}
\put(1111,612){\usebox{\plotpoint}}
\put(1112,613){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1113,615){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1114,617){\usebox{\plotpoint}}
\put(1115,618){\usebox{\plotpoint}}
\put(1116,619){\usebox{\plotpoint}}
\put(1117,620){\usebox{\plotpoint}}
\put(1118,622){\usebox{\plotpoint}}
\put(1119,623){\usebox{\plotpoint}}
\put(1120,624){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1121,627){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1122,629){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1123,630){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1124,632){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1125,634){\usebox{\plotpoint}}
\put(1126,635){\usebox{\plotpoint}}
\put(1127,636){\usebox{\plotpoint}}
\put(1128,637){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1129,640){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1130,642){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1131,643){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1132,645){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1133,647){\usebox{\plotpoint}}
\put(1134,648){\usebox{\plotpoint}}
\put(1135,649){\usebox{\plotpoint}}
\put(1136,650){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1137,653){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1138,656){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1139,657){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1140,659){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1141,661){\usebox{\plotpoint}}
\put(1142,662){\usebox{\plotpoint}}
\put(1143,663){\usebox{\plotpoint}}
\put(1144,664){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1145,667){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1146,670){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1147,671){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1148,673){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1149,675){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1150,677){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1151,679){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1152,681){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1153,683){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1154,686){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1155,687){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1156,689){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1157,691){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1158,694){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1159,697){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1160,699){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1161,701){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1162,703){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1163,704){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1164,706){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1165,708){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1166,711){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1167,714){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1168,716){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1169,718){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1170,720){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1171,723){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1172,725){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1173,727){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1174,730){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1175,733){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1176,735){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1177,737){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1178,739){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1179,742){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1180,744){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1181,746){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1182,750){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1183,754){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1184,756){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1185,758){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1186,760){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1187,763){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1188,766){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1189,769){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1190,773){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1191,777){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1192,779){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1193,782){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1194,785){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1195,787){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1196,790){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1197,793){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1198,797){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1199,801){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1200,804){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1201,807){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1202,810){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1203,813){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1204,816){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1205,819){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1206,823){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1207,828){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1208,831){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1209,834){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1210,837){\rule[-0.175pt]{0.350pt}{1.205pt}}
\put(1211,843){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1212,848){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1213,851){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1214,854){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1215,857){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1216,861){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1217,865){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1218,869){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1219,874){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1220,880){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1221,883){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1222,887){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1223,891){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1224,895){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1225,899){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1226,903){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1227,909){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1228,915){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1229,919){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1230,923){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1231,927){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1232,932){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1233,937){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1234,942){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1235,949){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1236,956){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1237,960){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1238,965){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1239,970){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1240,975){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1241,980){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1242,985){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1243,993){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1244,1001){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1245,1006){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1246,1012){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1247,1018){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1248,1023){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1249,1029){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1250,1035){\rule[-0.175pt]{0.350pt}{2.289pt}}
\put(1251,1044){\rule[-0.175pt]{0.350pt}{2.289pt}}
\put(1252,1054){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1253,1060){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1254,1066){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1255,1073){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1256,1083){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1257,1093){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1258,1100){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1259,1107){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1260,1114){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(1261,1121){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(1262,1129){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(1263,1136){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1264,1149){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1265,1161){\rule[-0.175pt]{0.350pt}{2.008pt}}
\put(1266,1169){\rule[-0.175pt]{0.350pt}{2.008pt}}
\put(1267,1177){\rule[-0.175pt]{0.350pt}{2.007pt}}
\put(1268,1186){\rule[-0.175pt]{0.350pt}{2.529pt}}
\put(1269,1196){\rule[-0.175pt]{0.350pt}{2.529pt}}
\end{picture}


==> plot14.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1650,1320)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$0$}}
\put(1566,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,349){\makebox(0,0)[r]{$2$}}
\put(1566,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,539){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,539){\makebox(0,0)[r]{$4$}}
\put(1566,539){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,730){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,730){\makebox(0,0)[r]{$6$}}
\put(1566,730){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,921){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,921){\makebox(0,0)[r]{$8$}}
\put(1566,921){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1112){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1112){\makebox(0,0)[r]{$10$}}
\put(1566,1112){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$-0.01$}}
\put(264,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(429,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(429,113){\makebox(0,0){$0$}}
\put(429,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(595,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(595,113){\makebox(0,0){$0.01$}}
\put(595,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(760,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(760,113){\makebox(0,0){$0.02$}}
\put(760,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(925,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(925,113){\makebox(0,0){$0.03$}}
\put(925,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1090,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1090,113){\makebox(0,0){$0.04$}}
\put(1090,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1256,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1256,113){\makebox(0,0){$0.05$}}
\put(1256,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1421,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1421,113){\makebox(0,0){$0.06$}}
\put(1421,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,113){\makebox(0,0){$0.07$}}
\put(1586,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(264,1207){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(-21,682){\makebox(0,0)[l]{\shortstack{ $ [ \chi_{\cal R} (k) ]^{-3/2} $ }}}
\put(925,23){\makebox(0,0){ $ k = 1 / 8 \pi G $ }}
\put(429,444){\makebox(0,0)[l]{$k_c = 0.0641(17)$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(429,815){\circle{18}}
\put(512,825){\circle{18}}
\put(594,774){\circle{18}}
\put(677,720){\circle{18}}
\put(760,712){\circle{18}}
\put(842,674){\circle{18}}
\put(925,604){\circle{18}}
\put(1008,513){\circle{18}}
\put(1090,566){\circle{18}}
\put(1107,466){\circle{18}}
\put(1123,509){\circle{18}}
\put(1140,464){\circle{18}}
\put(1156,343){\circle{18}}
\put(1173,411){\circle{18}}
\put(1189,418){\circle{18}}
\put(1206,395){\circle{18}}
\put(1222,291){\circle{18}}
\put(1239,363){\circle{18}}
\put(1256,296){\circle{18}}
\put(1272,355){\circle{18}}
\put(429,777){\rule[-0.175pt]{0.350pt}{18.308pt}}
\put(419,777){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(419,853){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(512,787){\rule[-0.175pt]{0.350pt}{18.308pt}}
\put(502,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(502,863){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(594,736){\rule[-0.175pt]{0.350pt}{18.308pt}}
\put(584,736){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(584,812){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(677,673){\rule[-0.175pt]{0.350pt}{22.885pt}}
\put(667,673){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(667,768){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(760,664){\rule[-0.175pt]{0.350pt}{22.885pt}}
\put(750,664){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(750,759){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(842,626){\rule[-0.175pt]{0.350pt}{23.126pt}}
\put(832,626){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(832,722){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(925,557){\rule[-0.175pt]{0.350pt}{22.885pt}}
\put(915,557){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(915,652){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1008,465){\rule[-0.175pt]{0.350pt}{23.126pt}}
\put(998,465){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(998,561){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1090,518){\rule[-0.175pt]{0.350pt}{22.885pt}}
\put(1080,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1080,613){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1107,418){\rule[-0.175pt]{0.350pt}{23.126pt}}
\put(1097,418){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1097,514){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1123,462){\rule[-0.175pt]{0.350pt}{22.885pt}}
\put(1113,462){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1113,557){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1140,416){\rule[-0.175pt]{0.350pt}{22.885pt}}
\put(1130,416){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1130,511){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1156,296){\rule[-0.175pt]{0.350pt}{22.885pt}}
\put(1146,296){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1146,391){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1173,363){\rule[-0.175pt]{0.350pt}{23.126pt}}
\put(1163,363){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1163,459){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1189,370){\rule[-0.175pt]{0.350pt}{23.126pt}}
\put(1179,370){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1179,466){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1206,348){\rule[-0.175pt]{0.350pt}{22.885pt}}
\put(1196,348){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1196,443){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1222,243){\rule[-0.175pt]{0.350pt}{22.885pt}}
\put(1212,243){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1212,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1239,315){\rule[-0.175pt]{0.350pt}{22.885pt}}
\put(1229,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1229,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1256,249){\rule[-0.175pt]{0.350pt}{22.885pt}}
\put(1246,249){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1246,344){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1272,307){\rule[-0.175pt]{0.350pt}{23.126pt}}
\put(1262,307){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1262,403){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1131){\usebox{\plotpoint}}
\put(264,1131){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(265,1130){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(267,1129){\usebox{\plotpoint}}
\put(268,1128){\usebox{\plotpoint}}
\put(269,1127){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(270,1126){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(272,1125){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(273,1124){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(275,1123){\usebox{\plotpoint}}
\put(276,1122){\usebox{\plotpoint}}
\put(277,1121){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(278,1120){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(280,1119){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(281,1118){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(283,1117){\usebox{\plotpoint}}
\put(284,1116){\usebox{\plotpoint}}
\put(285,1115){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(286,1114){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(288,1111){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(289,1110){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(290,1110){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(291,1109){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(293,1108){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(294,1107){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(296,1106){\usebox{\plotpoint}}
\put(297,1105){\usebox{\plotpoint}}
\put(298,1104){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(299,1103){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(301,1102){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(302,1101){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(304,1100){\usebox{\plotpoint}}
\put(305,1099){\usebox{\plotpoint}}
\put(306,1098){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(307,1097){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(309,1096){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(310,1095){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(312,1092){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(313,1091){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(314,1091){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(315,1090){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(317,1089){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(318,1088){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(320,1087){\usebox{\plotpoint}}
\put(321,1086){\usebox{\plotpoint}}
\put(322,1085){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(323,1084){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(325,1083){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(326,1082){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(328,1081){\usebox{\plotpoint}}
\put(329,1080){\usebox{\plotpoint}}
\put(330,1079){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(331,1078){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(333,1077){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(334,1076){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(336,1073){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(337,1072){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(338,1072){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(339,1071){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(341,1070){\usebox{\plotpoint}}
\put(342,1069){\usebox{\plotpoint}}
\put(343,1068){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(344,1067){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(346,1066){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(347,1065){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(349,1064){\usebox{\plotpoint}}
\put(350,1063){\usebox{\plotpoint}}
\put(351,1062){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(352,1061){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(354,1060){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(355,1059){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(357,1058){\usebox{\plotpoint}}
\put(358,1057){\usebox{\plotpoint}}
\put(359,1056){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(360,1055){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(362,1054){\usebox{\plotpoint}}
\put(363,1053){\usebox{\plotpoint}}
\put(364,1052){\usebox{\plotpoint}}
\put(365,1051){\usebox{\plotpoint}}
\put(366,1050){\usebox{\plotpoint}}
\put(367,1049){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(368,1048){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(370,1047){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(371,1046){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(373,1045){\usebox{\plotpoint}}
\put(374,1044){\usebox{\plotpoint}}
\put(375,1043){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(376,1042){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(378,1041){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(379,1040){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(381,1039){\usebox{\plotpoint}}
\put(382,1038){\usebox{\plotpoint}}
\put(383,1037){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(384,1036){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(386,1035){\usebox{\plotpoint}}
\put(387,1034){\usebox{\plotpoint}}
\put(388,1033){\usebox{\plotpoint}}
\put(389,1032){\usebox{\plotpoint}}
\put(390,1031){\usebox{\plotpoint}}
\put(391,1030){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(392,1029){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(394,1028){\usebox{\plotpoint}}
\put(395,1027){\usebox{\plotpoint}}
\put(396,1026){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(397,1025){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(399,1024){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(400,1023){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(402,1022){\usebox{\plotpoint}}
\put(403,1021){\usebox{\plotpoint}}
\put(404,1020){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(405,1019){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(407,1018){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(408,1017){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(410,1014){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(411,1013){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(412,1013){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(413,1012){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(415,1011){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(416,1010){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(418,1009){\usebox{\plotpoint}}
\put(419,1008){\usebox{\plotpoint}}
\put(420,1007){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(421,1006){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(423,1005){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(424,1004){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(426,1003){\usebox{\plotpoint}}
\put(427,1002){\usebox{\plotpoint}}
\put(428,1001){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(429,1000){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(431,999){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(432,998){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(434,997){\usebox{\plotpoint}}
\put(435,996){\usebox{\plotpoint}}
\put(436,995){\usebox{\plotpoint}}
\put(437,994){\usebox{\plotpoint}}
\put(438,993){\usebox{\plotpoint}}
\put(439,992){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(440,991){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(442,990){\usebox{\plotpoint}}
\put(443,989){\usebox{\plotpoint}}
\put(444,988){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(445,987){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(447,986){\usebox{\plotpoint}}
\put(448,985){\usebox{\plotpoint}}
\put(449,984){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(450,983){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(452,982){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(453,981){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(455,980){\usebox{\plotpoint}}
\put(456,979){\usebox{\plotpoint}}
\put(457,978){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(458,977){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(460,976){\usebox{\plotpoint}}
\put(461,975){\usebox{\plotpoint}}
\put(462,974){\usebox{\plotpoint}}
\put(463,973){\usebox{\plotpoint}}
\put(464,972){\usebox{\plotpoint}}
\put(465,971){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(466,970){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(468,969){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(469,968){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(471,967){\usebox{\plotpoint}}
\put(472,966){\usebox{\plotpoint}}
\put(473,965){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(474,964){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(476,963){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(477,962){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(479,961){\usebox{\plotpoint}}
\put(480,960){\usebox{\plotpoint}}
\put(481,959){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(482,958){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(484,957){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(485,956){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(487,953){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(488,952){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(489,952){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(490,951){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(492,950){\usebox{\plotpoint}}
\put(493,949){\usebox{\plotpoint}}
\put(494,948){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(495,947){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(497,946){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(498,945){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(500,944){\usebox{\plotpoint}}
\put(501,943){\usebox{\plotpoint}}
\put(502,942){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(503,941){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(505,940){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(506,939){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(508,938){\usebox{\plotpoint}}
\put(509,937){\usebox{\plotpoint}}
\put(510,936){\usebox{\plotpoint}}
\put(511,935){\usebox{\plotpoint}}
\put(512,934){\usebox{\plotpoint}}
\put(513,933){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(514,932){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(516,931){\usebox{\plotpoint}}
\put(517,930){\usebox{\plotpoint}}
\put(518,929){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(519,928){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(521,927){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(522,926){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(524,925){\usebox{\plotpoint}}
\put(525,924){\usebox{\plotpoint}}
\put(526,923){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(527,922){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(529,921){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(530,920){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(532,919){\usebox{\plotpoint}}
\put(533,918){\usebox{\plotpoint}}
\put(534,917){\usebox{\plotpoint}}
\put(535,916){\usebox{\plotpoint}}
\put(536,915){\usebox{\plotpoint}}
\put(537,914){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(538,913){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(540,912){\usebox{\plotpoint}}
\put(541,911){\usebox{\plotpoint}}
\put(542,910){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(543,909){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(545,908){\usebox{\plotpoint}}
\put(546,907){\usebox{\plotpoint}}
\put(547,906){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(548,905){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(550,904){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(551,903){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(553,902){\usebox{\plotpoint}}
\put(554,901){\usebox{\plotpoint}}
\put(555,900){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(556,899){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(558,898){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(559,897){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(561,894){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(562,893){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(563,893){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(564,892){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(566,891){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(567,890){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(569,889){\usebox{\plotpoint}}
\put(570,888){\usebox{\plotpoint}}
\put(571,887){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(572,886){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(574,885){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(575,884){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(577,883){\usebox{\plotpoint}}
\put(578,882){\usebox{\plotpoint}}
\put(579,881){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(580,880){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(582,879){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(583,878){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(585,875){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(586,874){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(587,874){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(588,873){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(590,872){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(591,871){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(593,870){\usebox{\plotpoint}}
\put(594,869){\usebox{\plotpoint}}
\put(595,868){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(596,867){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(598,866){\usebox{\plotpoint}}
\put(599,865){\usebox{\plotpoint}}
\put(600,864){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(601,863){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(603,862){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(604,861){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(606,860){\usebox{\plotpoint}}
\put(607,859){\usebox{\plotpoint}}
\put(608,858){\usebox{\plotpoint}}
\put(609,857){\usebox{\plotpoint}}
\put(610,856){\usebox{\plotpoint}}
\put(611,855){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(612,854){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(614,853){\usebox{\plotpoint}}
\put(615,852){\usebox{\plotpoint}}
\put(616,851){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(617,850){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(619,849){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(620,848){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(622,847){\usebox{\plotpoint}}
\put(623,846){\usebox{\plotpoint}}
\put(624,845){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(625,844){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(627,843){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(628,842){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(630,841){\usebox{\plotpoint}}
\put(631,840){\usebox{\plotpoint}}
\put(632,839){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(633,838){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(635,837){\usebox{\plotpoint}}
\put(636,836){\usebox{\plotpoint}}
\put(637,835){\usebox{\plotpoint}}
\put(638,834){\usebox{\plotpoint}}
\put(639,833){\usebox{\plotpoint}}
\put(640,832){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(641,831){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(643,830){\usebox{\plotpoint}}
\put(644,829){\usebox{\plotpoint}}
\put(645,828){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(646,827){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(648,826){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(649,825){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(651,824){\usebox{\plotpoint}}
\put(652,823){\usebox{\plotpoint}}
\put(653,822){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(654,821){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(656,820){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(657,819){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(659,816){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(660,815){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(661,815){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(662,814){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(664,813){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(665,812){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(667,811){\usebox{\plotpoint}}
\put(668,810){\usebox{\plotpoint}}
\put(669,809){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(670,808){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(672,807){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(673,806){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(675,805){\usebox{\plotpoint}}
\put(676,804){\usebox{\plotpoint}}
\put(677,803){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(678,802){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(680,801){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(681,800){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(683,797){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(684,796){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(685,796){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(686,795){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(688,794){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(689,793){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(691,792){\usebox{\plotpoint}}
\put(692,791){\usebox{\plotpoint}}
\put(693,790){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(694,789){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(696,788){\usebox{\plotpoint}}
\put(697,787){\usebox{\plotpoint}}
\put(698,786){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(699,785){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(701,784){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(702,783){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(704,782){\usebox{\plotpoint}}
\put(705,781){\usebox{\plotpoint}}
\put(706,780){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(707,779){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(709,778){\usebox{\plotpoint}}
\put(710,777){\usebox{\plotpoint}}
\put(711,776){\usebox{\plotpoint}}
\put(712,775){\usebox{\plotpoint}}
\put(713,774){\usebox{\plotpoint}}
\put(714,773){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(715,772){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(717,771){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(718,770){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(720,769){\usebox{\plotpoint}}
\put(721,768){\usebox{\plotpoint}}
\put(722,767){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(723,766){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(725,765){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(726,764){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(728,763){\usebox{\plotpoint}}
\put(729,762){\usebox{\plotpoint}}
\put(730,761){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(731,760){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(733,759){\usebox{\plotpoint}}
\put(734,758){\usebox{\plotpoint}}
\put(735,757){\usebox{\plotpoint}}
\put(736,756){\usebox{\plotpoint}}
\put(737,755){\usebox{\plotpoint}}
\put(738,754){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(739,753){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(741,752){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(742,751){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(744,750){\usebox{\plotpoint}}
\put(745,749){\usebox{\plotpoint}}
\put(746,748){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(747,747){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(749,746){\usebox{\plotpoint}}
\put(750,745){\usebox{\plotpoint}}
\put(751,744){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(752,743){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(754,742){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(755,741){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(757,740){\usebox{\plotpoint}}
\put(758,739){\usebox{\plotpoint}}
\put(759,738){\usebox{\plotpoint}}
\put(760,737){\usebox{\plotpoint}}
\put(761,736){\usebox{\plotpoint}}
\put(762,735){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(763,734){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(765,733){\usebox{\plotpoint}}
\put(766,732){\usebox{\plotpoint}}
\put(767,731){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(768,730){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(770,729){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(771,728){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(773,727){\usebox{\plotpoint}}
\put(774,726){\usebox{\plotpoint}}
\put(775,725){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(776,724){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(778,723){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(779,722){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(781,721){\usebox{\plotpoint}}
\put(782,720){\usebox{\plotpoint}}
\put(783,719){\usebox{\plotpoint}}
\put(784,718){\usebox{\plotpoint}}
\put(785,717){\usebox{\plotpoint}}
\put(786,716){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(787,715){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(789,714){\usebox{\plotpoint}}
\put(790,713){\usebox{\plotpoint}}
\put(791,712){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(792,711){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(794,710){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(795,709){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(797,708){\usebox{\plotpoint}}
\put(798,707){\usebox{\plotpoint}}
\put(799,706){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(800,705){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(802,704){\usebox{\plotpoint}}
\put(803,703){\usebox{\plotpoint}}
\put(804,702){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(805,701){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(807,700){\usebox{\plotpoint}}
\put(808,699){\usebox{\plotpoint}}
\put(809,698){\usebox{\plotpoint}}
\put(810,697){\usebox{\plotpoint}}
\put(811,696){\usebox{\plotpoint}}
\put(812,695){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(813,694){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(815,693){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(816,692){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(818,691){\usebox{\plotpoint}}
\put(819,690){\usebox{\plotpoint}}
\put(820,689){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(821,688){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(823,687){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(824,686){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(826,685){\usebox{\plotpoint}}
\put(827,684){\usebox{\plotpoint}}
\put(828,683){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(829,682){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(831,681){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(832,680){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(834,677){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(835,676){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(836,676){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(837,675){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(839,674){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(840,673){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(842,672){\usebox{\plotpoint}}
\put(843,671){\usebox{\plotpoint}}
\put(844,670){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(845,669){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(847,668){\usebox{\plotpoint}}
\put(848,667){\usebox{\plotpoint}}
\put(849,666){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(850,665){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(852,664){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(853,663){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(855,662){\usebox{\plotpoint}}
\put(856,661){\usebox{\plotpoint}}
\put(857,660){\usebox{\plotpoint}}
\put(858,659){\usebox{\plotpoint}}
\put(859,658){\usebox{\plotpoint}}
\put(860,657){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(861,656){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(863,655){\usebox{\plotpoint}}
\put(864,654){\usebox{\plotpoint}}
\put(865,653){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(866,652){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(868,651){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(869,650){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(871,649){\usebox{\plotpoint}}
\put(872,648){\usebox{\plotpoint}}
\put(873,647){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(874,646){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(876,645){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(877,644){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(879,643){\usebox{\plotpoint}}
\put(880,642){\usebox{\plotpoint}}
\put(881,641){\usebox{\plotpoint}}
\put(882,640){\usebox{\plotpoint}}
\put(883,639){\usebox{\plotpoint}}
\put(884,638){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(885,637){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(887,636){\usebox{\plotpoint}}
\put(888,635){\usebox{\plotpoint}}
\put(889,634){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(890,633){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(892,632){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(893,631){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(895,630){\usebox{\plotpoint}}
\put(896,629){\usebox{\plotpoint}}
\put(897,628){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(898,627){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(900,626){\usebox{\plotpoint}}
\put(901,625){\usebox{\plotpoint}}
\put(902,624){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(903,623){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(905,622){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(906,621){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(908,618){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(909,617){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(910,617){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(911,616){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(913,615){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(914,614){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(916,613){\usebox{\plotpoint}}
\put(917,612){\usebox{\plotpoint}}
\put(918,611){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(919,610){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(921,609){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(922,608){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(924,607){\usebox{\plotpoint}}
\put(925,606){\usebox{\plotpoint}}
\put(926,605){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(927,604){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(929,603){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(930,602){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(932,599){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(933,598){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(934,598){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(935,597){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(937,596){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(938,595){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(940,594){\usebox{\plotpoint}}
\put(941,593){\usebox{\plotpoint}}
\put(942,592){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(943,591){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(945,590){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(946,589){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(948,588){\usebox{\plotpoint}}
\put(949,587){\usebox{\plotpoint}}
\put(950,586){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(951,585){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(953,584){\usebox{\plotpoint}}
\put(954,583){\usebox{\plotpoint}}
\put(955,582){\usebox{\plotpoint}}
\put(956,581){\usebox{\plotpoint}}
\put(957,580){\usebox{\plotpoint}}
\put(958,579){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(959,578){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(961,577){\usebox{\plotpoint}}
\put(962,576){\usebox{\plotpoint}}
\put(963,575){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(964,574){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(966,573){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(967,572){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(969,571){\usebox{\plotpoint}}
\put(970,570){\usebox{\plotpoint}}
\put(971,569){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(972,568){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(974,567){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(975,566){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(977,565){\usebox{\plotpoint}}
\put(978,564){\usebox{\plotpoint}}
\put(979,563){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(980,562){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(982,561){\usebox{\plotpoint}}
\put(983,560){\usebox{\plotpoint}}
\put(984,559){\usebox{\plotpoint}}
\put(985,558){\usebox{\plotpoint}}
\put(986,557){\usebox{\plotpoint}}
\put(987,556){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(988,555){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(990,554){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(991,553){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(993,552){\usebox{\plotpoint}}
\put(994,551){\usebox{\plotpoint}}
\put(995,550){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(996,549){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(998,548){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(999,547){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1001,546){\usebox{\plotpoint}}
\put(1002,545){\usebox{\plotpoint}}
\put(1003,544){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1004,543){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1006,540){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1007,539){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1008,539){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1009,538){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1011,537){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1012,536){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1014,535){\usebox{\plotpoint}}
\put(1015,534){\usebox{\plotpoint}}
\put(1016,533){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1017,532){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1019,531){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1020,530){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1022,529){\usebox{\plotpoint}}
\put(1023,528){\usebox{\plotpoint}}
\put(1024,527){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1025,526){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1027,525){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1028,524){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1030,523){\usebox{\plotpoint}}
\put(1031,522){\usebox{\plotpoint}}
\put(1032,521){\usebox{\plotpoint}}
\put(1033,520){\usebox{\plotpoint}}
\put(1034,519){\usebox{\plotpoint}}
\put(1035,518){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1036,517){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1038,516){\usebox{\plotpoint}}
\put(1039,515){\usebox{\plotpoint}}
\put(1040,514){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1041,513){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1043,512){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1044,511){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1046,510){\usebox{\plotpoint}}
\put(1047,509){\usebox{\plotpoint}}
\put(1048,508){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1049,507){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1051,506){\usebox{\plotpoint}}
\put(1052,505){\usebox{\plotpoint}}
\put(1053,504){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1054,503){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1056,502){\usebox{\plotpoint}}
\put(1057,501){\usebox{\plotpoint}}
\put(1058,500){\usebox{\plotpoint}}
\put(1059,499){\usebox{\plotpoint}}
\put(1060,498){\usebox{\plotpoint}}
\put(1061,497){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1062,496){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1064,495){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1065,494){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1067,493){\usebox{\plotpoint}}
\put(1068,492){\usebox{\plotpoint}}
\put(1069,491){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1070,490){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1072,489){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1073,488){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1075,487){\usebox{\plotpoint}}
\put(1076,486){\usebox{\plotpoint}}
\put(1077,485){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1078,484){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1080,483){\usebox{\plotpoint}}
\put(1081,482){\usebox{\plotpoint}}
\put(1082,481){\usebox{\plotpoint}}
\put(1083,480){\usebox{\plotpoint}}
\put(1084,479){\usebox{\plotpoint}}
\put(1085,478){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1086,477){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1088,476){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1089,475){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1091,474){\usebox{\plotpoint}}
\put(1092,473){\usebox{\plotpoint}}
\put(1093,472){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1094,471){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1096,470){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1097,469){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1099,468){\usebox{\plotpoint}}
\put(1100,467){\usebox{\plotpoint}}
\put(1101,466){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1102,465){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1104,464){\usebox{\plotpoint}}
\put(1105,463){\usebox{\plotpoint}}
\put(1106,462){\usebox{\plotpoint}}
\put(1107,461){\usebox{\plotpoint}}
\put(1108,460){\usebox{\plotpoint}}
\put(1109,459){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1110,458){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1112,457){\usebox{\plotpoint}}
\put(1113,456){\usebox{\plotpoint}}
\put(1114,455){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1115,454){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1117,453){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1118,452){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1120,451){\usebox{\plotpoint}}
\put(1121,450){\usebox{\plotpoint}}
\put(1122,449){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1123,448){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1125,447){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1126,446){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1128,445){\usebox{\plotpoint}}
\put(1129,444){\usebox{\plotpoint}}
\put(1130,443){\usebox{\plotpoint}}
\put(1131,442){\usebox{\plotpoint}}
\put(1132,441){\usebox{\plotpoint}}
\put(1133,440){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1134,439){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1136,438){\usebox{\plotpoint}}
\put(1137,437){\usebox{\plotpoint}}
\put(1138,436){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1139,435){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1141,434){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1142,433){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1144,432){\usebox{\plotpoint}}
\put(1145,431){\usebox{\plotpoint}}
\put(1146,430){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1147,429){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1149,428){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1150,427){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1152,426){\usebox{\plotpoint}}
\put(1153,425){\usebox{\plotpoint}}
\put(1154,424){\usebox{\plotpoint}}
\put(1155,423){\usebox{\plotpoint}}
\put(1156,422){\usebox{\plotpoint}}
\put(1157,421){\usebox{\plotpoint}}
\put(1158,420){\usebox{\plotpoint}}
\put(1159,419){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1160,418){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1162,417){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1163,416){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1165,415){\usebox{\plotpoint}}
\put(1166,414){\usebox{\plotpoint}}
\put(1167,413){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1168,412){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1170,411){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1171,410){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1173,409){\usebox{\plotpoint}}
\put(1174,408){\usebox{\plotpoint}}
\put(1175,407){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1176,406){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1178,405){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1179,404){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1181,401){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1182,400){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1183,400){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1184,399){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1186,398){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1187,397){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1189,396){\usebox{\plotpoint}}
\put(1190,395){\usebox{\plotpoint}}
\put(1191,394){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1192,393){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1194,392){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1195,391){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1197,390){\usebox{\plotpoint}}
\put(1198,389){\usebox{\plotpoint}}
\put(1199,388){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1200,387){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1202,386){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1203,385){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1205,382){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1206,381){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1207,381){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1208,380){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1210,379){\usebox{\plotpoint}}
\put(1211,378){\usebox{\plotpoint}}
\put(1212,377){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1213,376){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1215,375){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1216,374){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1218,373){\usebox{\plotpoint}}
\put(1219,372){\usebox{\plotpoint}}
\put(1220,371){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1221,370){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1223,369){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1224,368){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1226,367){\usebox{\plotpoint}}
\put(1227,366){\usebox{\plotpoint}}
\put(1228,365){\usebox{\plotpoint}}
\put(1229,364){\usebox{\plotpoint}}
\put(1230,363){\usebox{\plotpoint}}
\put(1231,362){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1232,361){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1234,360){\usebox{\plotpoint}}
\put(1235,359){\usebox{\plotpoint}}
\put(1236,358){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1237,357){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1239,356){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1240,355){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1242,354){\usebox{\plotpoint}}
\put(1243,353){\usebox{\plotpoint}}
\put(1244,352){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1245,351){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1247,350){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1248,349){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1250,348){\usebox{\plotpoint}}
\put(1251,347){\usebox{\plotpoint}}
\put(1252,346){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1253,345){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1255,342){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1256,341){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1257,341){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1258,340){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1260,339){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1261,338){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1263,337){\usebox{\plotpoint}}
\put(1264,336){\usebox{\plotpoint}}
\put(1265,335){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1266,334){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1268,333){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1269,332){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1271,331){\usebox{\plotpoint}}
\put(1272,330){\usebox{\plotpoint}}
\put(1273,329){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1274,328){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1276,327){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1277,326){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1279,323){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1280,322){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1281,322){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1282,321){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1284,320){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1285,319){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1287,318){\usebox{\plotpoint}}
\put(1288,317){\usebox{\plotpoint}}
\put(1289,316){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1290,315){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1292,314){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1293,313){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1295,312){\usebox{\plotpoint}}
\put(1296,311){\usebox{\plotpoint}}
\put(1297,310){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1298,309){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1300,308){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1301,307){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1303,306){\usebox{\plotpoint}}
\put(1304,305){\usebox{\plotpoint}}
\put(1305,304){\usebox{\plotpoint}}
\put(1306,303){\usebox{\plotpoint}}
\put(1307,302){\usebox{\plotpoint}}
\put(1308,301){\usebox{\plotpoint}}
\put(1309,300){\usebox{\plotpoint}}
\put(1310,299){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1311,298){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1313,297){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1314,296){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1316,295){\usebox{\plotpoint}}
\put(1317,294){\usebox{\plotpoint}}
\put(1318,293){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1319,292){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1321,291){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1322,290){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1324,289){\usebox{\plotpoint}}
\put(1325,288){\usebox{\plotpoint}}
\put(1326,287){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1327,286){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1329,285){\usebox{\plotpoint}}
\put(1330,284){\usebox{\plotpoint}}
\put(1331,283){\usebox{\plotpoint}}
\put(1332,282){\usebox{\plotpoint}}
\put(1333,281){\usebox{\plotpoint}}
\put(1334,280){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1335,279){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1337,278){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1338,277){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1340,276){\usebox{\plotpoint}}
\put(1341,275){\usebox{\plotpoint}}
\put(1342,274){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1343,273){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1345,272){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1346,271){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1348,270){\usebox{\plotpoint}}
\put(1349,269){\usebox{\plotpoint}}
\put(1350,268){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1351,267){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1353,266){\usebox{\plotpoint}}
\put(1354,265){\usebox{\plotpoint}}
\put(1355,264){\usebox{\plotpoint}}
\put(1356,263){\usebox{\plotpoint}}
\put(1357,262){\usebox{\plotpoint}}
\put(1358,261){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1359,260){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1361,259){\usebox{\plotpoint}}
\put(1362,258){\usebox{\plotpoint}}
\put(1363,257){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1364,256){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1366,255){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1367,254){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1369,253){\usebox{\plotpoint}}
\put(1370,252){\usebox{\plotpoint}}
\put(1371,251){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1372,250){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1374,249){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1375,248){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1377,247){\usebox{\plotpoint}}
\put(1378,246){\usebox{\plotpoint}}
\put(1379,245){\usebox{\plotpoint}}
\put(1380,244){\usebox{\plotpoint}}
\put(1381,243){\usebox{\plotpoint}}
\put(1382,242){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1383,241){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1385,240){\usebox{\plotpoint}}
\put(1386,239){\usebox{\plotpoint}}
\put(1387,238){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1388,237){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1390,236){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1391,235){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1393,234){\usebox{\plotpoint}}
\put(1394,233){\usebox{\plotpoint}}
\put(1395,232){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1396,231){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1398,230){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1399,229){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1401,228){\usebox{\plotpoint}}
\put(1402,227){\usebox{\plotpoint}}
\put(1403,226){\usebox{\plotpoint}}
\put(1404,225){\usebox{\plotpoint}}
\put(1405,224){\usebox{\plotpoint}}
\put(1406,223){\usebox{\plotpoint}}
\put(1407,222){\usebox{\plotpoint}}
\put(1408,221){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1409,220){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1411,219){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1412,218){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1414,217){\usebox{\plotpoint}}
\put(1415,216){\usebox{\plotpoint}}
\put(1416,215){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1417,214){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1419,213){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1420,212){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1422,211){\usebox{\plotpoint}}
\put(1423,210){\usebox{\plotpoint}}
\put(1424,209){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1425,208){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1427,207){\usebox{\plotpoint}}
\put(1428,206){\usebox{\plotpoint}}
\put(1429,205){\usebox{\plotpoint}}
\put(1430,204){\usebox{\plotpoint}}
\put(1431,203){\usebox{\plotpoint}}
\put(1432,202){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1433,201){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1435,200){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1436,199){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1438,198){\usebox{\plotpoint}}
\put(1439,197){\usebox{\plotpoint}}
\put(1440,196){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1441,195){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1443,194){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1444,193){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1446,192){\usebox{\plotpoint}}
\put(1447,191){\usebox{\plotpoint}}
\put(1448,190){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1449,189){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1451,188){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1452,187){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1454,184){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1455,183){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1456,183){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1457,182){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1459,181){\usebox{\plotpoint}}
\put(1460,180){\usebox{\plotpoint}}
\put(1461,179){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1462,178){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1464,177){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1465,176){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1467,175){\usebox{\plotpoint}}
\put(1468,174){\usebox{\plotpoint}}
\put(1469,173){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1470,172){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1472,171){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1473,170){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1475,169){\usebox{\plotpoint}}
\put(1476,168){\usebox{\plotpoint}}
\put(1477,167){\usebox{\plotpoint}}
\put(1478,166){\usebox{\plotpoint}}
\put(1479,165){\usebox{\plotpoint}}
\put(1480,164){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1481,163){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1483,162){\usebox{\plotpoint}}
\put(1484,161){\usebox{\plotpoint}}
\put(1485,160){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1486,159){\rule[-0.175pt]{0.361pt}{0.350pt}}
\end{picture}


==> plot15.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1650,1320)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$0$}}
\put(1566,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,420){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,420){\makebox(0,0)[r]{$0.05$}}
\put(1566,420){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,683){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,683){\makebox(0,0)[r]{$0.1$}}
\put(1566,683){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,945){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,945){\makebox(0,0)[r]{$0.15$}}
\put(1566,945){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1207){\makebox(0,0)[r]{$0.2$}}
\put(1566,1207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$-0.01$}}
\put(264,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(429,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(429,113){\makebox(0,0){$0$}}
\put(429,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(595,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(595,113){\makebox(0,0){$0.01$}}
\put(595,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(760,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(760,113){\makebox(0,0){$0.02$}}
\put(760,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(925,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(925,113){\makebox(0,0){$0.03$}}
\put(925,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1090,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1090,113){\makebox(0,0){$0.04$}}
\put(1090,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1256,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1256,113){\makebox(0,0){$0.05$}}
\put(1256,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1421,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1421,113){\makebox(0,0){$0.06$}}
\put(1421,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,113){\makebox(0,0){$0.07$}}
\put(1586,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(264,1207){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(-87,682){\makebox(0,0)[l]{\shortstack{ $ |{\cal R}| / \langle l^2 \rangle \chi_{\cal R} $ }}}
\put(925,23){\makebox(0,0){ $ k = 1 / 8 \pi G $ }}
\put(429,473){\makebox(0,0)[l]{$\nu = 0.339(9)$}}
\put(429,394){\makebox(0,0)[l]{$k_c = 0.0635(11)$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(429,969){\circle{18}}
\put(512,950){\circle{18}}
\put(594,884){\circle{18}}
\put(677,816){\circle{18}}
\put(760,783){\circle{18}}
\put(842,729){\circle{18}}
\put(925,652){\circle{18}}
\put(1008,558){\circle{18}}
\put(1090,570){\circle{18}}
\put(1107,494){\circle{18}}
\put(1123,520){\circle{18}}
\put(1140,482){\circle{18}}
\put(1156,386){\circle{18}}
\put(1173,434){\circle{18}}
\put(1189,433){\circle{18}}
\put(1206,413){\circle{18}}
\put(1222,327){\circle{18}}
\put(1239,378){\circle{18}}
\put(1256,323){\circle{18}}
\put(1272,361){\circle{18}}
\put(429,943){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(419,943){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(419,995){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(512,924){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(502,924){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(502,976){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(594,858){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(584,858){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(584,910){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(677,790){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(667,790){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(667,842){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(760,756){\rule[-0.175pt]{0.350pt}{12.768pt}}
\put(750,756){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(750,809){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(842,702){\rule[-0.175pt]{0.350pt}{12.768pt}}
\put(832,702){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(832,755){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(925,625){\rule[-0.175pt]{0.350pt}{12.768pt}}
\put(915,625){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(915,678){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1008,532){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(998,532){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(998,584){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1090,544){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(1080,544){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1080,596){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1107,468){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(1097,468){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1097,520){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1123,494){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(1113,494){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1113,546){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1140,456){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(1130,456){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1130,508){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1156,360){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(1146,360){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1146,412){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1173,408){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(1163,408){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1163,460){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1189,407){\rule[-0.175pt]{0.350pt}{12.768pt}}
\put(1179,407){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1179,460){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1206,387){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(1196,387){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1196,439){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1222,301){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(1212,301){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1212,353){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1239,352){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(1229,352){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1229,404){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1256,296){\rule[-0.175pt]{0.350pt}{12.768pt}}
\put(1246,296){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1246,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1272,335){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(1262,335){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1262,387){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(306,1207){\usebox{\plotpoint}}
\put(306,1207){\usebox{\plotpoint}}
\put(307,1206){\usebox{\plotpoint}}
\put(308,1205){\usebox{\plotpoint}}
\put(309,1204){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(310,1203){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(312,1202){\usebox{\plotpoint}}
\put(313,1201){\usebox{\plotpoint}}
\put(314,1200){\usebox{\plotpoint}}
\put(315,1199){\usebox{\plotpoint}}
\put(316,1198){\usebox{\plotpoint}}
\put(317,1197){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(318,1196){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(320,1195){\usebox{\plotpoint}}
\put(321,1194){\usebox{\plotpoint}}
\put(322,1193){\usebox{\plotpoint}}
\put(323,1192){\usebox{\plotpoint}}
\put(324,1191){\usebox{\plotpoint}}
\put(325,1190){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(326,1189){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(328,1186){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(329,1185){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(330,1185){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(331,1184){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(333,1183){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(334,1182){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(336,1179){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(337,1178){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(338,1178){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(339,1177){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(341,1176){\usebox{\plotpoint}}
\put(342,1175){\usebox{\plotpoint}}
\put(343,1174){\usebox{\plotpoint}}
\put(344,1173){\usebox{\plotpoint}}
\put(345,1172){\usebox{\plotpoint}}
\put(346,1171){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(347,1170){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(349,1167){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(350,1166){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(351,1166){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(352,1165){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(354,1164){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(355,1163){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(357,1160){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(358,1159){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(359,1159){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(360,1158){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(362,1157){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(363,1156){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(365,1153){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(366,1152){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(367,1152){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(368,1151){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(370,1150){\usebox{\plotpoint}}
\put(371,1149){\usebox{\plotpoint}}
\put(372,1148){\usebox{\plotpoint}}
\put(373,1147){\usebox{\plotpoint}}
\put(374,1146){\usebox{\plotpoint}}
\put(375,1145){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(376,1144){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(378,1143){\usebox{\plotpoint}}
\put(379,1142){\usebox{\plotpoint}}
\put(380,1141){\usebox{\plotpoint}}
\put(381,1140){\usebox{\plotpoint}}
\put(382,1139){\usebox{\plotpoint}}
\put(383,1138){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(384,1137){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(386,1136){\usebox{\plotpoint}}
\put(387,1135){\usebox{\plotpoint}}
\put(388,1134){\usebox{\plotpoint}}
\put(389,1133){\usebox{\plotpoint}}
\put(390,1132){\usebox{\plotpoint}}
\put(391,1131){\usebox{\plotpoint}}
\put(392,1130){\usebox{\plotpoint}}
\put(393,1129){\usebox{\plotpoint}}
\put(394,1128){\usebox{\plotpoint}}
\put(395,1127){\usebox{\plotpoint}}
\put(396,1126){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(397,1125){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(399,1124){\usebox{\plotpoint}}
\put(400,1123){\usebox{\plotpoint}}
\put(401,1122){\usebox{\plotpoint}}
\put(402,1121){\usebox{\plotpoint}}
\put(403,1120){\usebox{\plotpoint}}
\put(404,1119){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(405,1118){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(407,1117){\usebox{\plotpoint}}
\put(408,1116){\usebox{\plotpoint}}
\put(409,1115){\usebox{\plotpoint}}
\put(410,1114){\usebox{\plotpoint}}
\put(411,1113){\usebox{\plotpoint}}
\put(412,1112){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(413,1111){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(415,1110){\usebox{\plotpoint}}
\put(416,1109){\usebox{\plotpoint}}
\put(417,1108){\usebox{\plotpoint}}
\put(418,1107){\usebox{\plotpoint}}
\put(419,1106){\usebox{\plotpoint}}
\put(420,1105){\usebox{\plotpoint}}
\put(421,1104){\usebox{\plotpoint}}
\put(422,1103){\usebox{\plotpoint}}
\put(423,1102){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(424,1101){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(426,1100){\usebox{\plotpoint}}
\put(427,1099){\usebox{\plotpoint}}
\put(428,1098){\usebox{\plotpoint}}
\put(429,1097){\usebox{\plotpoint}}
\put(430,1096){\usebox{\plotpoint}}
\put(431,1095){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(432,1094){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(434,1093){\usebox{\plotpoint}}
\put(435,1092){\usebox{\plotpoint}}
\put(436,1091){\usebox{\plotpoint}}
\put(437,1090){\usebox{\plotpoint}}
\put(438,1089){\usebox{\plotpoint}}
\put(439,1088){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(440,1087){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(442,1084){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(443,1083){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(444,1083){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(445,1082){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(447,1081){\usebox{\plotpoint}}
\put(448,1080){\usebox{\plotpoint}}
\put(449,1079){\usebox{\plotpoint}}
\put(450,1078){\usebox{\plotpoint}}
\put(451,1077){\usebox{\plotpoint}}
\put(452,1076){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(453,1075){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(455,1074){\usebox{\plotpoint}}
\put(456,1073){\usebox{\plotpoint}}
\put(457,1072){\usebox{\plotpoint}}
\put(458,1071){\usebox{\plotpoint}}
\put(459,1070){\usebox{\plotpoint}}
\put(460,1069){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(461,1068){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(463,1065){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(464,1064){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(465,1064){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(466,1063){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(468,1062){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(469,1061){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(471,1058){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(472,1057){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(473,1057){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(474,1056){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(476,1055){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(477,1054){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(479,1051){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(480,1050){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(481,1050){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(482,1049){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(484,1048){\usebox{\plotpoint}}
\put(485,1047){\usebox{\plotpoint}}
\put(486,1046){\usebox{\plotpoint}}
\put(487,1045){\usebox{\plotpoint}}
\put(488,1044){\usebox{\plotpoint}}
\put(489,1043){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(490,1042){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(492,1039){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(493,1038){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(494,1038){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(495,1037){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(497,1036){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(498,1035){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(500,1032){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(501,1031){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(502,1031){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(503,1030){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(505,1029){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(506,1028){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(508,1025){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(509,1024){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(510,1024){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(511,1023){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(513,1022){\usebox{\plotpoint}}
\put(514,1021){\usebox{\plotpoint}}
\put(515,1020){\usebox{\plotpoint}}
\put(516,1019){\usebox{\plotpoint}}
\put(517,1018){\usebox{\plotpoint}}
\put(518,1017){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(519,1016){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(521,1015){\usebox{\plotpoint}}
\put(522,1014){\usebox{\plotpoint}}
\put(523,1013){\usebox{\plotpoint}}
\put(524,1012){\usebox{\plotpoint}}
\put(525,1011){\usebox{\plotpoint}}
\put(526,1010){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(527,1009){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(529,1008){\usebox{\plotpoint}}
\put(530,1007){\usebox{\plotpoint}}
\put(531,1006){\usebox{\plotpoint}}
\put(532,1005){\usebox{\plotpoint}}
\put(533,1004){\usebox{\plotpoint}}
\put(534,1003){\usebox{\plotpoint}}
\put(535,1002){\usebox{\plotpoint}}
\put(536,1001){\usebox{\plotpoint}}
\put(537,1000){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(538,999){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(540,998){\usebox{\plotpoint}}
\put(541,997){\usebox{\plotpoint}}
\put(542,996){\usebox{\plotpoint}}
\put(543,995){\usebox{\plotpoint}}
\put(544,994){\usebox{\plotpoint}}
\put(545,993){\usebox{\plotpoint}}
\put(546,992){\usebox{\plotpoint}}
\put(547,991){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(548,990){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(550,989){\usebox{\plotpoint}}
\put(551,988){\usebox{\plotpoint}}
\put(552,987){\usebox{\plotpoint}}
\put(553,986){\usebox{\plotpoint}}
\put(554,985){\usebox{\plotpoint}}
\put(555,984){\usebox{\plotpoint}}
\put(556,983){\usebox{\plotpoint}}
\put(557,982){\usebox{\plotpoint}}
\put(558,981){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(559,980){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(561,979){\usebox{\plotpoint}}
\put(562,978){\usebox{\plotpoint}}
\put(563,977){\usebox{\plotpoint}}
\put(564,976){\usebox{\plotpoint}}
\put(565,975){\usebox{\plotpoint}}
\put(566,974){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(567,973){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(569,972){\usebox{\plotpoint}}
\put(570,971){\usebox{\plotpoint}}
\put(571,970){\usebox{\plotpoint}}
\put(572,969){\usebox{\plotpoint}}
\put(573,968){\usebox{\plotpoint}}
\put(574,967){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(575,966){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(577,963){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(578,962){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(579,962){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(580,961){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(582,960){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(583,959){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(585,956){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(586,955){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(587,955){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(588,954){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(590,953){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(591,952){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(593,949){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(594,948){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(595,948){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(596,947){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(598,944){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(599,943){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(600,943){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(601,942){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(603,941){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(604,940){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(606,937){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(607,936){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(608,936){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(609,935){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(611,934){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(612,933){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(614,930){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(615,929){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(616,929){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(617,928){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(619,927){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(620,926){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(622,923){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(623,922){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(624,922){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(625,921){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(627,920){\usebox{\plotpoint}}
\put(628,919){\usebox{\plotpoint}}
\put(629,918){\usebox{\plotpoint}}
\put(630,917){\usebox{\plotpoint}}
\put(631,916){\usebox{\plotpoint}}
\put(632,915){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(633,914){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(635,913){\usebox{\plotpoint}}
\put(636,912){\usebox{\plotpoint}}
\put(637,911){\usebox{\plotpoint}}
\put(638,910){\usebox{\plotpoint}}
\put(639,909){\usebox{\plotpoint}}
\put(640,908){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(641,907){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(643,904){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(644,903){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(645,903){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(646,902){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(648,901){\usebox{\plotpoint}}
\put(649,900){\usebox{\plotpoint}}
\put(650,899){\usebox{\plotpoint}}
\put(651,898){\usebox{\plotpoint}}
\put(652,897){\usebox{\plotpoint}}
\put(653,896){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(654,895){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(656,894){\usebox{\plotpoint}}
\put(657,893){\usebox{\plotpoint}}
\put(658,892){\usebox{\plotpoint}}
\put(659,891){\usebox{\plotpoint}}
\put(660,890){\usebox{\plotpoint}}
\put(661,889){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(662,888){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(664,887){\usebox{\plotpoint}}
\put(665,886){\usebox{\plotpoint}}
\put(666,885){\usebox{\plotpoint}}
\put(667,884){\usebox{\plotpoint}}
\put(668,883){\usebox{\plotpoint}}
\put(669,882){\usebox{\plotpoint}}
\put(670,881){\usebox{\plotpoint}}
\put(671,880){\usebox{\plotpoint}}
\put(672,879){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(673,878){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(675,877){\usebox{\plotpoint}}
\put(676,876){\usebox{\plotpoint}}
\put(677,875){\usebox{\plotpoint}}
\put(678,874){\usebox{\plotpoint}}
\put(679,873){\usebox{\plotpoint}}
\put(680,872){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(681,871){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(683,870){\usebox{\plotpoint}}
\put(684,869){\usebox{\plotpoint}}
\put(685,868){\usebox{\plotpoint}}
\put(686,867){\usebox{\plotpoint}}
\put(687,866){\usebox{\plotpoint}}
\put(688,865){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(689,864){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(691,861){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(692,860){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(693,860){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(694,859){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(696,858){\usebox{\plotpoint}}
\put(697,857){\usebox{\plotpoint}}
\put(698,856){\usebox{\plotpoint}}
\put(699,855){\usebox{\plotpoint}}
\put(700,854){\usebox{\plotpoint}}
\put(701,853){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(702,852){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(704,851){\usebox{\plotpoint}}
\put(705,850){\usebox{\plotpoint}}
\put(706,849){\usebox{\plotpoint}}
\put(707,848){\usebox{\plotpoint}}
\put(708,847){\usebox{\plotpoint}}
\put(709,846){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(710,845){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(712,842){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(713,841){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(714,841){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(715,840){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(717,839){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(718,838){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(720,835){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(721,834){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(722,834){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(723,833){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(725,832){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(726,831){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(728,828){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(729,827){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(730,827){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(731,826){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(733,825){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(734,824){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(736,821){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(737,820){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(738,820){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(739,819){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(741,818){\usebox{\plotpoint}}
\put(742,817){\usebox{\plotpoint}}
\put(743,816){\usebox{\plotpoint}}
\put(744,815){\usebox{\plotpoint}}
\put(745,814){\usebox{\plotpoint}}
\put(746,813){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(747,812){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(749,809){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(750,808){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(751,808){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(752,807){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(754,806){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(755,805){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(757,802){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(758,801){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(759,801){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(760,800){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(762,799){\usebox{\plotpoint}}
\put(763,798){\usebox{\plotpoint}}
\put(764,797){\usebox{\plotpoint}}
\put(765,796){\usebox{\plotpoint}}
\put(766,795){\usebox{\plotpoint}}
\put(767,794){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(768,793){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(770,792){\usebox{\plotpoint}}
\put(771,791){\usebox{\plotpoint}}
\put(772,790){\usebox{\plotpoint}}
\put(773,789){\usebox{\plotpoint}}
\put(774,788){\usebox{\plotpoint}}
\put(775,787){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(776,786){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(778,785){\usebox{\plotpoint}}
\put(779,784){\usebox{\plotpoint}}
\put(780,783){\usebox{\plotpoint}}
\put(781,782){\usebox{\plotpoint}}
\put(782,781){\usebox{\plotpoint}}
\put(783,780){\usebox{\plotpoint}}
\put(784,779){\usebox{\plotpoint}}
\put(785,778){\usebox{\plotpoint}}
\put(786,777){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(787,776){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(789,775){\usebox{\plotpoint}}
\put(790,774){\usebox{\plotpoint}}
\put(791,773){\usebox{\plotpoint}}
\put(792,772){\usebox{\plotpoint}}
\put(793,771){\usebox{\plotpoint}}
\put(794,770){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(795,769){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(797,768){\usebox{\plotpoint}}
\put(798,767){\usebox{\plotpoint}}
\put(799,766){\usebox{\plotpoint}}
\put(800,765){\usebox{\plotpoint}}
\put(801,764){\usebox{\plotpoint}}
\put(802,763){\usebox{\plotpoint}}
\put(803,762){\usebox{\plotpoint}}
\put(804,761){\usebox{\plotpoint}}
\put(805,760){\usebox{\plotpoint}}
\put(806,759){\usebox{\plotpoint}}
\put(807,758){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(808,757){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(810,756){\usebox{\plotpoint}}
\put(811,755){\usebox{\plotpoint}}
\put(812,754){\usebox{\plotpoint}}
\put(813,753){\usebox{\plotpoint}}
\put(814,752){\usebox{\plotpoint}}
\put(815,751){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(816,750){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(818,749){\usebox{\plotpoint}}
\put(819,748){\usebox{\plotpoint}}
\put(820,747){\usebox{\plotpoint}}
\put(821,746){\usebox{\plotpoint}}
\put(822,745){\usebox{\plotpoint}}
\put(823,744){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(824,743){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(826,740){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(827,739){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(828,739){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(829,738){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(831,737){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(832,736){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(834,733){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(835,732){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(836,732){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(837,731){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(839,730){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(840,729){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(842,726){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(843,725){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(844,725){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(845,724){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(847,723){\usebox{\plotpoint}}
\put(848,722){\usebox{\plotpoint}}
\put(849,721){\usebox{\plotpoint}}
\put(850,720){\usebox{\plotpoint}}
\put(851,719){\usebox{\plotpoint}}
\put(852,718){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(853,717){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(855,714){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(856,713){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(857,713){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(858,712){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(860,711){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(861,710){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(863,707){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(864,706){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(865,706){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(866,705){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(868,704){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(869,703){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(871,700){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(872,699){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(873,699){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(874,698){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(876,697){\usebox{\plotpoint}}
\put(877,696){\usebox{\plotpoint}}
\put(878,695){\usebox{\plotpoint}}
\put(879,694){\usebox{\plotpoint}}
\put(880,693){\usebox{\plotpoint}}
\put(881,692){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(882,691){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(884,690){\usebox{\plotpoint}}
\put(885,689){\usebox{\plotpoint}}
\put(886,688){\usebox{\plotpoint}}
\put(887,687){\usebox{\plotpoint}}
\put(888,686){\usebox{\plotpoint}}
\put(889,685){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(890,684){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(892,683){\usebox{\plotpoint}}
\put(893,682){\usebox{\plotpoint}}
\put(894,681){\usebox{\plotpoint}}
\put(895,680){\usebox{\plotpoint}}
\put(896,679){\usebox{\plotpoint}}
\put(897,678){\usebox{\plotpoint}}
\put(898,677){\usebox{\plotpoint}}
\put(899,676){\usebox{\plotpoint}}
\put(900,675){\usebox{\plotpoint}}
\put(901,674){\usebox{\plotpoint}}
\put(902,673){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(903,672){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(905,671){\usebox{\plotpoint}}
\put(906,670){\usebox{\plotpoint}}
\put(907,669){\usebox{\plotpoint}}
\put(908,668){\usebox{\plotpoint}}
\put(909,667){\usebox{\plotpoint}}
\put(910,666){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(911,665){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(913,664){\usebox{\plotpoint}}
\put(914,663){\usebox{\plotpoint}}
\put(915,662){\usebox{\plotpoint}}
\put(916,661){\usebox{\plotpoint}}
\put(917,660){\usebox{\plotpoint}}
\put(918,659){\usebox{\plotpoint}}
\put(919,658){\usebox{\plotpoint}}
\put(920,657){\usebox{\plotpoint}}
\put(921,656){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(922,655){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(924,654){\usebox{\plotpoint}}
\put(925,653){\usebox{\plotpoint}}
\put(926,652){\usebox{\plotpoint}}
\put(927,651){\usebox{\plotpoint}}
\put(928,650){\usebox{\plotpoint}}
\put(929,649){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(930,648){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(932,647){\usebox{\plotpoint}}
\put(933,646){\usebox{\plotpoint}}
\put(934,645){\usebox{\plotpoint}}
\put(935,644){\usebox{\plotpoint}}
\put(936,643){\usebox{\plotpoint}}
\put(937,642){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(938,641){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(940,638){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(941,637){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(942,637){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(943,636){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(945,635){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(946,634){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(948,631){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(949,630){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(950,630){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(951,629){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(953,628){\usebox{\plotpoint}}
\put(954,627){\usebox{\plotpoint}}
\put(955,626){\usebox{\plotpoint}}
\put(956,625){\usebox{\plotpoint}}
\put(957,624){\usebox{\plotpoint}}
\put(958,623){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(959,622){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(961,621){\usebox{\plotpoint}}
\put(962,620){\usebox{\plotpoint}}
\put(963,619){\usebox{\plotpoint}}
\put(964,618){\usebox{\plotpoint}}
\put(965,617){\usebox{\plotpoint}}
\put(966,616){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(967,615){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(969,612){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(970,611){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(971,611){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(972,610){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(974,609){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(975,608){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(977,605){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(978,604){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(979,604){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(980,603){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(982,602){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(983,601){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(985,598){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(986,597){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(987,597){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(988,596){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(990,595){\usebox{\plotpoint}}
\put(991,594){\usebox{\plotpoint}}
\put(992,593){\usebox{\plotpoint}}
\put(993,592){\usebox{\plotpoint}}
\put(994,591){\usebox{\plotpoint}}
\put(995,590){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(996,589){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(998,588){\usebox{\plotpoint}}
\put(999,587){\usebox{\plotpoint}}
\put(1000,586){\usebox{\plotpoint}}
\put(1001,585){\usebox{\plotpoint}}
\put(1002,584){\usebox{\plotpoint}}
\put(1003,583){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1004,582){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1006,579){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1007,578){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1008,578){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1009,577){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1011,576){\usebox{\plotpoint}}
\put(1012,575){\usebox{\plotpoint}}
\put(1013,574){\usebox{\plotpoint}}
\put(1014,573){\usebox{\plotpoint}}
\put(1015,572){\usebox{\plotpoint}}
\put(1016,571){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1017,570){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1019,569){\usebox{\plotpoint}}
\put(1020,568){\usebox{\plotpoint}}
\put(1021,567){\usebox{\plotpoint}}
\put(1022,566){\usebox{\plotpoint}}
\put(1023,565){\usebox{\plotpoint}}
\put(1024,564){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1025,563){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1027,562){\usebox{\plotpoint}}
\put(1028,561){\usebox{\plotpoint}}
\put(1029,560){\usebox{\plotpoint}}
\put(1030,559){\usebox{\plotpoint}}
\put(1031,558){\usebox{\plotpoint}}
\put(1032,557){\usebox{\plotpoint}}
\put(1033,556){\usebox{\plotpoint}}
\put(1034,555){\usebox{\plotpoint}}
\put(1035,554){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1036,553){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1038,552){\usebox{\plotpoint}}
\put(1039,551){\usebox{\plotpoint}}
\put(1040,550){\usebox{\plotpoint}}
\put(1041,549){\usebox{\plotpoint}}
\put(1042,548){\usebox{\plotpoint}}
\put(1043,547){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1044,546){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1046,545){\usebox{\plotpoint}}
\put(1047,544){\usebox{\plotpoint}}
\put(1048,543){\usebox{\plotpoint}}
\put(1049,542){\usebox{\plotpoint}}
\put(1050,541){\usebox{\plotpoint}}
\put(1051,540){\usebox{\plotpoint}}
\put(1052,539){\usebox{\plotpoint}}
\put(1053,538){\usebox{\plotpoint}}
\put(1054,537){\usebox{\plotpoint}}
\put(1055,536){\usebox{\plotpoint}}
\put(1056,535){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1057,534){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1059,533){\usebox{\plotpoint}}
\put(1060,532){\usebox{\plotpoint}}
\put(1061,531){\usebox{\plotpoint}}
\put(1062,530){\usebox{\plotpoint}}
\put(1063,529){\usebox{\plotpoint}}
\put(1064,528){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1065,527){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1067,526){\usebox{\plotpoint}}
\put(1068,525){\usebox{\plotpoint}}
\put(1069,524){\usebox{\plotpoint}}
\put(1070,523){\usebox{\plotpoint}}
\put(1071,522){\usebox{\plotpoint}}
\put(1072,521){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1073,520){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1075,519){\usebox{\plotpoint}}
\put(1076,518){\usebox{\plotpoint}}
\put(1077,517){\usebox{\plotpoint}}
\put(1078,516){\usebox{\plotpoint}}
\put(1079,515){\usebox{\plotpoint}}
\put(1080,514){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1081,513){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1083,510){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1084,509){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1085,509){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1086,508){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1088,507){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1089,506){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1091,503){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1092,502){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1093,502){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1094,501){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1096,500){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1097,499){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1099,496){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1100,495){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1101,495){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1102,494){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1104,491){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1105,490){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1106,490){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1107,489){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1109,488){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1110,487){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1112,484){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1113,483){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1114,483){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1115,482){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1117,481){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1118,480){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1120,477){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1121,476){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1122,476){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1123,475){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1125,474){\usebox{\plotpoint}}
\put(1126,473){\usebox{\plotpoint}}
\put(1127,472){\usebox{\plotpoint}}
\put(1128,471){\usebox{\plotpoint}}
\put(1129,470){\usebox{\plotpoint}}
\put(1130,469){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1131,468){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1133,467){\usebox{\plotpoint}}
\put(1134,466){\usebox{\plotpoint}}
\put(1135,465){\usebox{\plotpoint}}
\put(1136,464){\usebox{\plotpoint}}
\put(1137,463){\usebox{\plotpoint}}
\put(1138,462){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1139,461){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1141,460){\usebox{\plotpoint}}
\put(1142,459){\usebox{\plotpoint}}
\put(1143,458){\usebox{\plotpoint}}
\put(1144,457){\usebox{\plotpoint}}
\put(1145,456){\usebox{\plotpoint}}
\put(1146,455){\usebox{\plotpoint}}
\put(1147,454){\usebox{\plotpoint}}
\put(1148,453){\usebox{\plotpoint}}
\put(1149,452){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1150,451){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1152,450){\usebox{\plotpoint}}
\put(1153,449){\usebox{\plotpoint}}
\put(1154,448){\usebox{\plotpoint}}
\put(1155,447){\usebox{\plotpoint}}
\put(1156,446){\usebox{\plotpoint}}
\put(1157,445){\usebox{\plotpoint}}
\put(1158,444){\usebox{\plotpoint}}
\put(1159,443){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1160,442){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1162,441){\usebox{\plotpoint}}
\put(1163,440){\usebox{\plotpoint}}
\put(1164,439){\usebox{\plotpoint}}
\put(1165,438){\usebox{\plotpoint}}
\put(1166,437){\usebox{\plotpoint}}
\put(1167,436){\usebox{\plotpoint}}
\put(1168,435){\usebox{\plotpoint}}
\put(1169,434){\usebox{\plotpoint}}
\put(1170,433){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1171,432){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1173,431){\usebox{\plotpoint}}
\put(1174,430){\usebox{\plotpoint}}
\put(1175,429){\usebox{\plotpoint}}
\put(1176,428){\usebox{\plotpoint}}
\put(1177,427){\usebox{\plotpoint}}
\put(1178,426){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1179,425){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1181,424){\usebox{\plotpoint}}
\put(1182,423){\usebox{\plotpoint}}
\put(1183,422){\usebox{\plotpoint}}
\put(1184,421){\usebox{\plotpoint}}
\put(1185,420){\usebox{\plotpoint}}
\put(1186,419){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1187,418){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1189,417){\usebox{\plotpoint}}
\put(1190,416){\usebox{\plotpoint}}
\put(1191,415){\usebox{\plotpoint}}
\put(1192,414){\usebox{\plotpoint}}
\put(1193,413){\usebox{\plotpoint}}
\put(1194,412){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1195,411){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1197,408){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1198,407){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1199,407){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1200,406){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1202,405){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1203,404){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1205,401){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1206,400){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1207,400){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1208,399){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1210,398){\usebox{\plotpoint}}
\put(1211,397){\usebox{\plotpoint}}
\put(1212,396){\usebox{\plotpoint}}
\put(1213,395){\usebox{\plotpoint}}
\put(1214,394){\usebox{\plotpoint}}
\put(1215,393){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1216,392){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1218,389){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1219,388){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1220,388){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1221,387){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1223,386){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1224,385){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1226,382){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1227,381){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1228,381){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1229,380){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1231,379){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1232,378){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1234,375){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1235,374){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1236,374){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1237,373){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1239,372){\usebox{\plotpoint}}
\put(1240,371){\usebox{\plotpoint}}
\put(1241,370){\usebox{\plotpoint}}
\put(1242,369){\usebox{\plotpoint}}
\put(1243,368){\usebox{\plotpoint}}
\put(1244,367){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1245,366){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1247,365){\usebox{\plotpoint}}
\put(1248,364){\usebox{\plotpoint}}
\put(1249,363){\usebox{\plotpoint}}
\put(1250,362){\usebox{\plotpoint}}
\put(1251,361){\usebox{\plotpoint}}
\put(1252,360){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1253,359){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1255,356){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1256,355){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1257,355){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1258,354){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1260,353){\usebox{\plotpoint}}
\put(1261,352){\usebox{\plotpoint}}
\put(1262,351){\usebox{\plotpoint}}
\put(1263,350){\usebox{\plotpoint}}
\put(1264,349){\usebox{\plotpoint}}
\put(1265,348){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1266,347){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1268,346){\usebox{\plotpoint}}
\put(1269,345){\usebox{\plotpoint}}
\put(1270,344){\usebox{\plotpoint}}
\put(1271,343){\usebox{\plotpoint}}
\put(1272,342){\usebox{\plotpoint}}
\put(1273,341){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1274,340){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1276,339){\usebox{\plotpoint}}
\put(1277,338){\usebox{\plotpoint}}
\put(1278,337){\usebox{\plotpoint}}
\put(1279,336){\usebox{\plotpoint}}
\put(1280,335){\usebox{\plotpoint}}
\put(1281,334){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1282,333){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1284,332){\usebox{\plotpoint}}
\put(1285,331){\usebox{\plotpoint}}
\put(1286,330){\usebox{\plotpoint}}
\put(1287,329){\usebox{\plotpoint}}
\put(1288,328){\usebox{\plotpoint}}
\put(1289,327){\usebox{\plotpoint}}
\put(1290,326){\usebox{\plotpoint}}
\put(1291,325){\usebox{\plotpoint}}
\put(1292,324){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1293,323){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1295,322){\usebox{\plotpoint}}
\put(1296,321){\usebox{\plotpoint}}
\put(1297,320){\usebox{\plotpoint}}
\put(1298,319){\usebox{\plotpoint}}
\put(1299,318){\usebox{\plotpoint}}
\put(1300,317){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1301,316){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1303,315){\usebox{\plotpoint}}
\put(1304,314){\usebox{\plotpoint}}
\put(1305,313){\usebox{\plotpoint}}
\put(1306,312){\usebox{\plotpoint}}
\put(1307,311){\usebox{\plotpoint}}
\put(1308,310){\usebox{\plotpoint}}
\put(1309,309){\usebox{\plotpoint}}
\put(1310,308){\usebox{\plotpoint}}
\put(1311,307){\usebox{\plotpoint}}
\put(1312,306){\usebox{\plotpoint}}
\put(1313,305){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1314,304){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1316,303){\usebox{\plotpoint}}
\put(1317,302){\usebox{\plotpoint}}
\put(1318,301){\usebox{\plotpoint}}
\put(1319,300){\usebox{\plotpoint}}
\put(1320,299){\usebox{\plotpoint}}
\put(1321,298){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1322,297){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1324,296){\usebox{\plotpoint}}
\put(1325,295){\usebox{\plotpoint}}
\put(1326,294){\usebox{\plotpoint}}
\put(1327,293){\usebox{\plotpoint}}
\put(1328,292){\usebox{\plotpoint}}
\put(1329,291){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1330,290){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1332,287){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1333,286){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1334,286){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1335,285){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1337,284){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1338,283){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1340,280){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1341,279){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1342,279){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1343,278){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1345,277){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1346,276){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1348,273){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1349,272){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1350,272){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1351,271){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1353,270){\usebox{\plotpoint}}
\put(1354,269){\usebox{\plotpoint}}
\put(1355,268){\usebox{\plotpoint}}
\put(1356,267){\usebox{\plotpoint}}
\put(1357,266){\usebox{\plotpoint}}
\put(1358,265){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1359,264){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1361,261){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1362,260){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1363,260){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1364,259){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1366,258){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1367,257){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1369,254){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1370,253){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1371,253){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1372,252){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1374,251){\usebox{\plotpoint}}
\put(1375,250){\usebox{\plotpoint}}
\put(1376,249){\usebox{\plotpoint}}
\put(1377,248){\usebox{\plotpoint}}
\put(1378,247){\usebox{\plotpoint}}
\put(1379,246){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1380,245){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1382,244){\usebox{\plotpoint}}
\put(1383,243){\usebox{\plotpoint}}
\put(1384,242){\usebox{\plotpoint}}
\put(1385,241){\usebox{\plotpoint}}
\put(1386,240){\usebox{\plotpoint}}
\put(1387,239){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1388,238){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1390,237){\usebox{\plotpoint}}
\put(1391,236){\usebox{\plotpoint}}
\put(1392,235){\usebox{\plotpoint}}
\put(1393,234){\usebox{\plotpoint}}
\put(1394,233){\usebox{\plotpoint}}
\put(1395,232){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1396,231){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1398,230){\usebox{\plotpoint}}
\put(1399,229){\usebox{\plotpoint}}
\put(1400,228){\usebox{\plotpoint}}
\put(1401,227){\usebox{\plotpoint}}
\put(1402,226){\usebox{\plotpoint}}
\put(1403,225){\usebox{\plotpoint}}
\put(1404,224){\usebox{\plotpoint}}
\put(1405,223){\usebox{\plotpoint}}
\put(1406,222){\usebox{\plotpoint}}
\put(1407,221){\usebox{\plotpoint}}
\put(1408,220){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1409,219){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1411,218){\usebox{\plotpoint}}
\put(1412,217){\usebox{\plotpoint}}
\put(1413,216){\usebox{\plotpoint}}
\put(1414,215){\usebox{\plotpoint}}
\put(1415,214){\usebox{\plotpoint}}
\put(1416,213){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1417,212){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1419,211){\usebox{\plotpoint}}
\put(1420,210){\usebox{\plotpoint}}
\put(1421,209){\usebox{\plotpoint}}
\put(1422,208){\usebox{\plotpoint}}
\put(1423,207){\usebox{\plotpoint}}
\put(1424,206){\usebox{\plotpoint}}
\put(1425,205){\usebox{\plotpoint}}
\put(1426,204){\usebox{\plotpoint}}
\put(1427,203){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1428,202){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1430,201){\usebox{\plotpoint}}
\put(1431,200){\usebox{\plotpoint}}
\put(1432,199){\usebox{\plotpoint}}
\put(1433,198){\usebox{\plotpoint}}
\put(1434,197){\usebox{\plotpoint}}
\put(1435,196){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1436,195){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1438,194){\usebox{\plotpoint}}
\put(1439,193){\usebox{\plotpoint}}
\put(1440,192){\usebox{\plotpoint}}
\put(1441,191){\usebox{\plotpoint}}
\put(1442,190){\usebox{\plotpoint}}
\put(1443,189){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1444,188){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1446,185){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1447,184){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1448,184){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1449,183){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1451,182){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1452,181){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1454,178){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1455,177){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1456,177){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1457,176){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1459,175){\usebox{\plotpoint}}
\put(1460,174){\usebox{\plotpoint}}
\put(1461,173){\usebox{\plotpoint}}
\put(1462,172){\usebox{\plotpoint}}
\put(1463,171){\usebox{\plotpoint}}
\put(1464,170){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1465,169){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1467,166){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1468,165){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1469,165){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1470,164){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1472,163){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1473,162){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1475,159){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1476,158){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1477,158){\usebox{\plotpoint}}
\end{picture}


==> plot16.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1650,1320)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$0$}}
\put(1566,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,333){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,333){\makebox(0,0)[r]{$0.2$}}
\put(1566,333){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,508){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,508){\makebox(0,0)[r]{$0.4$}}
\put(1566,508){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,683){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,683){\makebox(0,0)[r]{$0.6$}}
\put(1566,683){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,857){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,857){\makebox(0,0)[r]{$0.8$}}
\put(1566,857){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1032){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1032){\makebox(0,0)[r]{$1$}}
\put(1566,1032){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1207){\makebox(0,0)[r]{$1.2$}}
\put(1566,1207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$0$}}
\put(264,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(509,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(509,113){\makebox(0,0){$50$}}
\put(509,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(754,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(754,113){\makebox(0,0){$100$}}
\put(754,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(998,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(998,113){\makebox(0,0){$150$}}
\put(998,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1243,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1243,113){\makebox(0,0){$200$}}
\put(1243,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1488,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1488,113){\makebox(0,0){$250$}}
\put(1488,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(264,1207){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(-109,682){\makebox(0,0)[l]{\shortstack{ $ \chi_{\cal R} (k) / L^{2 / \nu - 4} $ }}}
\put(925,23){\makebox(0,0){ $ (k_c - k) \; L^{1/ \nu} $ }}
\put(1145,595){\makebox(0,0)[l]{$\nu = 0.318$}}
\put(1145,508){\makebox(0,0)[l]{$k_c = 0.0637$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(284,507){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(282,509){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(281,507){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(279,521){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(277,525){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(276,549){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(274,570){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(273,596){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(271,676){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(270,784){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(268,925){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(266,1077){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(284,489){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(274,489){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(274,524){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(282,492){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(272,492){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(272,527){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(281,489){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(271,489){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(271,524){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(279,503){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(269,503){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(269,538){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(277,507){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(267,507){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(267,542){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(276,531){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(266,531){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(266,566){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(274,553){\rule[-0.175pt]{0.350pt}{8.191pt}}
\put(264,553){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,587){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(273,579){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(263,579){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(263,614){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(271,658){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(261,658){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(261,693){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(270,767){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(260,767){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(260,802){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(268,908){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(258,908){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(258,943){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(266,1060){\rule[-0.175pt]{0.350pt}{8.191pt}}
\put(256,1060){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(256,1094){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(421,239){\makebox(0,0){$\triangle$}}
\put(409,240){\makebox(0,0){$\triangle$}}
\put(396,240){\makebox(0,0){$\triangle$}}
\put(384,243){\makebox(0,0){$\triangle$}}
\put(371,247){\makebox(0,0){$\triangle$}}
\put(359,243){\makebox(0,0){$\triangle$}}
\put(346,257){\makebox(0,0){$\triangle$}}
\put(333,255){\makebox(0,0){$\triangle$}}
\put(321,262){\makebox(0,0){$\triangle$}}
\put(308,285){\makebox(0,0){$\triangle$}}
\put(296,308){\makebox(0,0){$\triangle$}}
\put(283,387){\makebox(0,0){$\triangle$}}
\put(421,222){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(411,222){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(411,257){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(409,223){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(399,223){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(399,258){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(396,223){\rule[-0.175pt]{0.350pt}{8.191pt}}
\put(386,223){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(386,257){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(384,226){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(374,226){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(374,261){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(371,230){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(361,230){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(361,265){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(359,226){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(349,226){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(349,261){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(346,240){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(336,240){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(336,275){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(333,238){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(323,238){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(323,273){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(321,245){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(311,245){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(311,280){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(308,268){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(298,268){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(298,303){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(296,290){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(286,290){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(286,325){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(283,370){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(273,370){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(273,405){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1521,178){\circle{18}}
\put(1421,178){\circle{18}}
\put(1321,179){\circle{18}}
\put(1221,181){\circle{18}}
\put(1120,181){\circle{18}}
\put(1020,182){\circle{18}}
\put(920,184){\circle{18}}
\put(820,189){\circle{18}}
\put(719,186){\circle{18}}
\put(699,192){\circle{18}}
\put(679,189){\circle{18}}
\put(659,192){\circle{18}}
\put(639,205){\circle{18}}
\put(619,196){\circle{18}}
\put(599,196){\circle{18}}
\put(579,198){\circle{18}}
\put(559,217){\circle{18}}
\put(539,202){\circle{18}}
\put(519,215){\circle{18}}
\put(499,203){\circle{18}}
\put(1521,176){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1511,176){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1511,181){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1421,175){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1411,175){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1411,181){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1321,177){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1311,177){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1311,182){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1221,178){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1211,178){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1211,183){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1120,178){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1110,178){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1110,183){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1020,179){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1010,179){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1010,184){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(920,182){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(910,182){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(910,187){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(820,186){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(810,186){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(810,191){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(719,183){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(709,183){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(709,189){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(699,189){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(689,189){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(689,194){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(679,186){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(669,186){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(669,191){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(659,189){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(649,189){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(649,194){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(639,203){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(629,203){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(629,208){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(619,194){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(609,194){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(609,199){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(599,193){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(589,193){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(589,198){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(579,195){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(569,195){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(569,201){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(559,214){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(549,214){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(549,220){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(539,200){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(529,200){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(529,205){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(519,213){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(509,213){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(509,218){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(499,201){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(489,201){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(489,206){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(267,1063){\usebox{\plotpoint}}
\put(267,927){\rule[-0.175pt]{0.350pt}{32.762pt}}
\put(268,791){\rule[-0.175pt]{0.350pt}{32.762pt}}
\put(269,747){\rule[-0.175pt]{0.350pt}{10.519pt}}
\put(270,703){\rule[-0.175pt]{0.350pt}{10.519pt}}
\put(271,660){\rule[-0.175pt]{0.350pt}{10.519pt}}
\put(272,633){\rule[-0.175pt]{0.350pt}{6.344pt}}
\put(273,607){\rule[-0.175pt]{0.350pt}{6.344pt}}
\put(274,581){\rule[-0.175pt]{0.350pt}{6.344pt}}
\put(275,553){\rule[-0.175pt]{0.350pt}{6.625pt}}
\put(276,526){\rule[-0.175pt]{0.350pt}{6.625pt}}
\put(277,512){\rule[-0.175pt]{0.350pt}{3.212pt}}
\put(278,499){\rule[-0.175pt]{0.350pt}{3.212pt}}
\put(279,486){\rule[-0.175pt]{0.350pt}{3.212pt}}
\put(280,475){\rule[-0.175pt]{0.350pt}{2.489pt}}
\put(281,465){\rule[-0.175pt]{0.350pt}{2.489pt}}
\put(282,455){\rule[-0.175pt]{0.350pt}{2.489pt}}
\put(283,442){\rule[-0.175pt]{0.350pt}{3.011pt}}
\put(284,430){\rule[-0.175pt]{0.350pt}{3.011pt}}
\put(285,423){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(286,416){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(287,410){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(288,401){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(289,393){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(290,388){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(291,383){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(292,379){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(293,374){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(294,370){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(295,366){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(296,360){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(297,355){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(298,352){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(299,349){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(300,346){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(301,343){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(302,340){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(303,337){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(304,333){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(305,329){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(306,326){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(307,324){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(308,322){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(309,320){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(310,318){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(311,316){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(312,313){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(313,310){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(314,308){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(315,306){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(316,305){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(317,303){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(318,301){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(319,300){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(320,298){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(321,296){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(322,294){\usebox{\plotpoint}}
\put(323,293){\usebox{\plotpoint}}
\put(324,292){\usebox{\plotpoint}}
\put(325,290){\usebox{\plotpoint}}
\put(326,289){\usebox{\plotpoint}}
\put(327,288){\usebox{\plotpoint}}
\put(328,286){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(329,284){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(330,284){\usebox{\plotpoint}}
\put(331,283){\usebox{\plotpoint}}
\put(332,282){\usebox{\plotpoint}}
\put(333,281){\usebox{\plotpoint}}
\put(334,280){\usebox{\plotpoint}}
\put(335,279){\usebox{\plotpoint}}
\put(336,276){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(337,275){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(338,275){\usebox{\plotpoint}}
\put(339,274){\usebox{\plotpoint}}
\put(340,273){\usebox{\plotpoint}}
\put(341,270){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(342,269){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(343,269){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(344,268){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(346,267){\usebox{\plotpoint}}
\put(347,266){\usebox{\plotpoint}}
\put(348,265){\usebox{\plotpoint}}
\put(349,264){\usebox{\plotpoint}}
\put(350,263){\usebox{\plotpoint}}
\put(351,262){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(352,261){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(354,260){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(355,259){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(357,258){\usebox{\plotpoint}}
\put(358,257){\usebox{\plotpoint}}
\put(359,256){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(360,255){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(362,254){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(363,253){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(365,252){\usebox{\plotpoint}}
\put(366,251){\usebox{\plotpoint}}
\put(367,250){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(370,249){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(371,248){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(373,247){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(375,246){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(376,245){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(378,244){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(381,243){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(383,242){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(384,241){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(386,240){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(389,239){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(391,238){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(394,237){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(396,236){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(397,235){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(399,234){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(402,233){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(404,232){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(407,231){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(412,230){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(415,229){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(418,228){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(420,227){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(423,226){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(426,225){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(431,224){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(434,223){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(436,222){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(442,221){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(444,220){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(449,219){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(452,218){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(457,217){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(463,216){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(468,215){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(473,214){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(479,213){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(484,212){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(489,211){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(494,210){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(500,209){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(508,208){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(513,207){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(521,206){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(529,205){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(537,204){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(545,203){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(555,202){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(563,201){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(574,200){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(585,199){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(595,198){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(606,197){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(619,196){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(632,195){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(645,194){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(661,193){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(677,192){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(693,191){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(712,190){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(733,189){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(754,188){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(778,187){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(802,186){\rule[-0.175pt]{6.263pt}{0.350pt}}
\put(828,185){\rule[-0.175pt]{7.709pt}{0.350pt}}
\put(860,184){\rule[-0.175pt]{7.709pt}{0.350pt}}
\put(892,183){\rule[-0.175pt]{8.191pt}{0.350pt}}
\put(926,182){\rule[-0.175pt]{9.636pt}{0.350pt}}
\put(966,181){\rule[-0.175pt]{10.840pt}{0.350pt}}
\put(1011,180){\rule[-0.175pt]{11.563pt}{0.350pt}}
\put(1059,179){\rule[-0.175pt]{12.768pt}{0.350pt}}
\put(1112,178){\rule[-0.175pt]{14.695pt}{0.350pt}}
\put(1173,177){\rule[-0.175pt]{16.622pt}{0.350pt}}
\put(1242,176){\rule[-0.175pt]{19.031pt}{0.350pt}}
\put(1321,175){\rule[-0.175pt]{20.958pt}{0.350pt}}
\put(1408,174){\rule[-0.175pt]{25.054pt}{0.350pt}}
\put(1512,173){\rule[-0.175pt]{17.827pt}{0.350pt}}
\end{picture}


==> plot17.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1650,1320)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$0$}}
\put(1566,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{$0.05$}}
\put(1566,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{$0.1$}}
\put(1566,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{$0.15$}}
\put(1566,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,578){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,578){\makebox(0,0)[r]{$0.2$}}
\put(1566,578){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,683){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,683){\makebox(0,0)[r]{$0.25$}}
\put(1566,683){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{$0.3$}}
\put(1566,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,892){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,892){\makebox(0,0)[r]{$0.35$}}
\put(1566,892){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,997){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,997){\makebox(0,0)[r]{$0.4$}}
\put(1566,997){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1102){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1102){\makebox(0,0)[r]{$0.45$}}
\put(1566,1102){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1207){\makebox(0,0)[r]{$0.5$}}
\put(1566,1207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$0$}}
\put(264,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(484,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(484,113){\makebox(0,0){$2$}}
\put(484,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(705,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(705,113){\makebox(0,0){$4$}}
\put(705,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(925,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(925,113){\makebox(0,0){$6$}}
\put(925,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1145,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1145,113){\makebox(0,0){$8$}}
\put(1145,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1366,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1366,113){\makebox(0,0){$10$}}
\put(1366,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,113){\makebox(0,0){$12$}}
\put(1586,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(264,1207){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(1,682){\makebox(0,0)[l]{\shortstack{ $ 1 / \sqrt{ \chi_{\cal R} } $ }}}
\put(925,23){\makebox(0,0){ $ |{\cal R}| $ }}
\put(484,892){\makebox(0,0)[l]{$\nu = 0.328(6)$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(1361,510){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1325,515){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1290,496){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1254,477){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1215,473){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1176,458){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1134,431){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1088,393){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1040,414){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1029,370){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1019,391){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1007,370){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(994,309){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(982,345){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(969,349){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(957,336){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(943,280){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(926,320){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(909,284){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(893,315){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(814,284){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1361,489){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(1351,489){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1351,531){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1325,494){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(1315,494){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1315,536){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1290,475){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(1280,475){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1280,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1254,456){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(1244,456){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1244,498){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1215,452){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(1205,452){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1205,494){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1176,437){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(1166,437){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1166,479){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1134,410){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(1124,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1124,452){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1088,372){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(1078,372){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1078,414){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1040,393){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(1030,393){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1030,435){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1029,349){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(1019,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1019,391){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1019,370){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(1009,370){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1009,412){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1007,349){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(997,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(997,391){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(994,288){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(984,288){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(984,330){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(982,324){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(972,324){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(972,366){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(969,328){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(959,328){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(959,370){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(957,315){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(947,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(947,357){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(943,259){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(933,259){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(933,301){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(926,299){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(916,299){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(916,341){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(909,263){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(899,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(899,305){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(893,294){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(883,294){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(883,336){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(814,263){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(804,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(804,305){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1361,1018){\circle{18}}
\put(1325,1022){\circle{18}}
\put(1290,999){\circle{18}}
\put(1254,974){\circle{18}}
\put(1215,970){\circle{18}}
\put(1176,951){\circle{18}}
\put(1134,913){\circle{18}}
\put(1088,859){\circle{18}}
\put(1040,892){\circle{18}}
\put(1029,827){\circle{18}}
\put(1019,857){\circle{18}}
\put(1007,825){\circle{18}}
\put(994,722){\circle{18}}
\put(982,783){\circle{18}}
\put(969,789){\circle{18}}
\put(957,771){\circle{18}}
\put(943,664){\circle{18}}
\put(926,741){\circle{18}}
\put(909,670){\circle{18}}
\put(893,733){\circle{18}}
\put(814,670){\circle{18}}
\put(1361,976){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(1351,976){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1351,1060){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1325,980){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(1315,980){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1315,1064){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1290,957){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(1280,957){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1280,1041){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1254,932){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(1244,932){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1244,1016){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1215,928){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(1205,928){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1205,1012){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1176,909){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(1166,909){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1166,993){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1134,871){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(1124,871){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1124,955){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1088,817){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(1078,817){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1078,901){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1040,850){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(1030,850){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1030,934){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1029,785){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(1019,785){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1019,869){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1019,815){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(1009,815){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1009,899){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1007,783){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(997,783){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(997,867){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(994,680){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(984,680){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(984,764){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(982,741){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(972,741){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(972,825){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(969,748){\rule[-0.175pt]{0.350pt}{19.995pt}}
\put(959,748){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(959,831){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(957,729){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(947,729){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(947,813){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(943,622){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(933,622){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(933,706){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(926,699){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(916,699){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(916,783){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(909,628){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(899,628){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(899,712){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(893,691){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(883,691){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(883,775){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(814,628){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(804,628){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(804,712){\rule[-0.175pt]{4.818pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(267,158){\usebox{\plotpoint}}
\put(267,158){\usebox{\plotpoint}}
\put(287,158){\usebox{\plotpoint}}
\put(308,158){\usebox{\plotpoint}}
\put(329,159){\usebox{\plotpoint}}
\put(349,160){\usebox{\plotpoint}}
\put(370,161){\usebox{\plotpoint}}
\put(390,162){\usebox{\plotpoint}}
\put(411,163){\usebox{\plotpoint}}
\put(431,165){\usebox{\plotpoint}}
\put(452,167){\usebox{\plotpoint}}
\put(472,169){\usebox{\plotpoint}}
\put(492,172){\usebox{\plotpoint}}
\put(512,175){\usebox{\plotpoint}}
\put(532,178){\usebox{\plotpoint}}
\put(552,181){\usebox{\plotpoint}}
\put(573,185){\usebox{\plotpoint}}
\put(593,190){\usebox{\plotpoint}}
\put(612,194){\usebox{\plotpoint}}
\put(632,199){\usebox{\plotpoint}}
\put(652,204){\usebox{\plotpoint}}
\put(672,209){\usebox{\plotpoint}}
\put(692,215){\usebox{\plotpoint}}
\put(711,220){\usebox{\plotpoint}}
\put(731,227){\usebox{\plotpoint}}
\put(750,234){\usebox{\plotpoint}}
\put(770,241){\usebox{\plotpoint}}
\put(789,248){\usebox{\plotpoint}}
\put(809,255){\usebox{\plotpoint}}
\put(827,263){\usebox{\plotpoint}}
\put(846,271){\usebox{\plotpoint}}
\put(865,280){\usebox{\plotpoint}}
\put(884,288){\usebox{\plotpoint}}
\put(903,297){\usebox{\plotpoint}}
\put(921,306){\usebox{\plotpoint}}
\put(939,315){\usebox{\plotpoint}}
\put(958,325){\usebox{\plotpoint}}
\put(976,334){\usebox{\plotpoint}}
\put(994,345){\usebox{\plotpoint}}
\put(1011,355){\usebox{\plotpoint}}
\put(1029,365){\usebox{\plotpoint}}
\put(1047,376){\usebox{\plotpoint}}
\put(1064,387){\usebox{\plotpoint}}
\put(1081,398){\usebox{\plotpoint}}
\put(1098,409){\usebox{\plotpoint}}
\put(1115,421){\usebox{\plotpoint}}
\put(1132,432){\usebox{\plotpoint}}
\put(1149,445){\usebox{\plotpoint}}
\put(1166,457){\usebox{\plotpoint}}
\put(1182,469){\usebox{\plotpoint}}
\put(1199,482){\usebox{\plotpoint}}
\put(1215,495){\usebox{\plotpoint}}
\put(1231,507){\usebox{\plotpoint}}
\put(1247,520){\usebox{\plotpoint}}
\put(1263,533){\usebox{\plotpoint}}
\put(1279,547){\usebox{\plotpoint}}
\put(1295,560){\usebox{\plotpoint}}
\put(1310,574){\usebox{\plotpoint}}
\put(1325,587){\usebox{\plotpoint}}
\put(1341,601){\usebox{\plotpoint}}
\put(1356,615){\usebox{\plotpoint}}
\put(1370,629){\usebox{\plotpoint}}
\put(1386,643){\usebox{\plotpoint}}
\put(1401,658){\usebox{\plotpoint}}
\put(1415,672){\usebox{\plotpoint}}
\put(1430,687){\usebox{\plotpoint}}
\put(1445,702){\usebox{\plotpoint}}
\put(1459,716){\usebox{\plotpoint}}
\put(1473,731){\usebox{\plotpoint}}
\put(1487,746){\usebox{\plotpoint}}
\put(1501,761){\usebox{\plotpoint}}
\put(1515,777){\usebox{\plotpoint}}
\put(1529,792){\usebox{\plotpoint}}
\put(1543,807){\usebox{\plotpoint}}
\put(1557,823){\usebox{\plotpoint}}
\put(1570,838){\usebox{\plotpoint}}
\put(1583,854){\usebox{\plotpoint}}
\put(1586,857){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(265,159){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(267,160){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(268,161){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(269,163){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(270,164){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(272,165){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(273,166){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(275,167){\usebox{\plotpoint}}
\put(276,168){\usebox{\plotpoint}}
\put(277,169){\usebox{\plotpoint}}
\put(278,170){\usebox{\plotpoint}}
\put(279,171){\usebox{\plotpoint}}
\put(280,172){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(281,173){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(283,174){\usebox{\plotpoint}}
\put(284,175){\usebox{\plotpoint}}
\put(285,176){\usebox{\plotpoint}}
\put(286,177){\usebox{\plotpoint}}
\put(287,178){\usebox{\plotpoint}}
\put(288,179){\usebox{\plotpoint}}
\put(289,180){\usebox{\plotpoint}}
\put(290,181){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(291,182){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(293,183){\usebox{\plotpoint}}
\put(294,184){\usebox{\plotpoint}}
\put(295,185){\usebox{\plotpoint}}
\put(296,186){\usebox{\plotpoint}}
\put(297,187){\usebox{\plotpoint}}
\put(298,188){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(299,189){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(301,190){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(302,191){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(304,192){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(305,193){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(306,195){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(307,196){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(309,197){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(310,198){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(312,199){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(313,200){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(314,202){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(315,203){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(317,204){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(318,205){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(320,206){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(321,207){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(322,209){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(323,210){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(325,211){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(326,212){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(328,213){\usebox{\plotpoint}}
\put(329,214){\usebox{\plotpoint}}
\put(330,215){\usebox{\plotpoint}}
\put(331,216){\usebox{\plotpoint}}
\put(332,217){\usebox{\plotpoint}}
\put(333,218){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(334,219){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(336,220){\usebox{\plotpoint}}
\put(337,221){\usebox{\plotpoint}}
\put(338,222){\usebox{\plotpoint}}
\put(339,223){\usebox{\plotpoint}}
\put(340,224){\usebox{\plotpoint}}
\put(341,225){\usebox{\plotpoint}}
\put(342,226){\usebox{\plotpoint}}
\put(343,227){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(344,228){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(346,229){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(347,230){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(349,231){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(350,232){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(351,234){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(352,235){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(354,236){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(355,237){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(357,238){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(358,239){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(359,241){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(360,242){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(362,243){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(363,244){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(365,245){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(366,246){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(367,248){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(368,249){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(370,250){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(371,251){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(373,252){\usebox{\plotpoint}}
\put(374,253){\usebox{\plotpoint}}
\put(375,254){\usebox{\plotpoint}}
\put(376,255){\usebox{\plotpoint}}
\put(377,256){\usebox{\plotpoint}}
\put(378,257){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(379,258){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(381,259){\usebox{\plotpoint}}
\put(382,260){\usebox{\plotpoint}}
\put(383,261){\usebox{\plotpoint}}
\put(384,262){\usebox{\plotpoint}}
\put(385,263){\usebox{\plotpoint}}
\put(386,264){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(387,265){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(389,266){\usebox{\plotpoint}}
\put(390,267){\usebox{\plotpoint}}
\put(391,268){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(392,269){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(394,270){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(395,271){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(396,273){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(397,274){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(399,275){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(400,276){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(402,277){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(403,278){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(404,280){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(405,281){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(407,282){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(408,283){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(410,284){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(411,285){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(412,287){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(413,288){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(415,289){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(416,290){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(418,291){\usebox{\plotpoint}}
\put(419,292){\usebox{\plotpoint}}
\put(420,293){\usebox{\plotpoint}}
\put(421,294){\usebox{\plotpoint}}
\put(422,295){\usebox{\plotpoint}}
\put(423,296){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(424,297){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(426,298){\usebox{\plotpoint}}
\put(427,299){\usebox{\plotpoint}}
\put(428,300){\usebox{\plotpoint}}
\put(429,301){\usebox{\plotpoint}}
\put(430,302){\usebox{\plotpoint}}
\put(431,303){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(432,304){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(434,305){\usebox{\plotpoint}}
\put(435,306){\usebox{\plotpoint}}
\put(436,307){\usebox{\plotpoint}}
\put(437,308){\usebox{\plotpoint}}
\put(438,309){\usebox{\plotpoint}}
\put(439,310){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(440,311){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(442,312){\usebox{\plotpoint}}
\put(443,313){\usebox{\plotpoint}}
\put(444,314){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(445,315){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(447,316){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(448,317){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(449,319){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(450,320){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(452,321){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(453,322){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(455,323){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(456,324){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(457,326){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(458,327){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(460,328){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(461,329){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(463,330){\usebox{\plotpoint}}
\put(464,331){\usebox{\plotpoint}}
\put(465,332){\usebox{\plotpoint}}
\put(466,333){\usebox{\plotpoint}}
\put(467,334){\usebox{\plotpoint}}
\put(468,335){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(469,336){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(471,337){\usebox{\plotpoint}}
\put(472,338){\usebox{\plotpoint}}
\put(473,339){\usebox{\plotpoint}}
\put(474,340){\usebox{\plotpoint}}
\put(475,341){\usebox{\plotpoint}}
\put(476,342){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(477,343){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(479,344){\usebox{\plotpoint}}
\put(480,345){\usebox{\plotpoint}}
\put(481,346){\usebox{\plotpoint}}
\put(482,347){\usebox{\plotpoint}}
\put(483,348){\usebox{\plotpoint}}
\put(484,349){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(485,350){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(487,351){\usebox{\plotpoint}}
\put(488,352){\usebox{\plotpoint}}
\put(489,353){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(490,354){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(492,355){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(493,356){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(494,358){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(495,359){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(497,360){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(498,361){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(500,362){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(501,363){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(502,365){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(503,366){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(505,367){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(506,368){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(508,369){\usebox{\plotpoint}}
\put(509,370){\usebox{\plotpoint}}
\put(510,371){\usebox{\plotpoint}}
\put(511,372){\usebox{\plotpoint}}
\put(512,373){\usebox{\plotpoint}}
\put(513,374){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(514,375){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(516,376){\usebox{\plotpoint}}
\put(517,377){\usebox{\plotpoint}}
\put(518,378){\usebox{\plotpoint}}
\put(519,379){\usebox{\plotpoint}}
\put(520,380){\usebox{\plotpoint}}
\put(521,381){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(522,382){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(524,383){\usebox{\plotpoint}}
\put(525,384){\usebox{\plotpoint}}
\put(526,385){\usebox{\plotpoint}}
\put(527,386){\usebox{\plotpoint}}
\put(528,387){\usebox{\plotpoint}}
\put(529,388){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(530,389){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(532,390){\usebox{\plotpoint}}
\put(533,391){\usebox{\plotpoint}}
\put(534,392){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(535,393){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(537,394){\usebox{\plotpoint}}
\put(538,395){\usebox{\plotpoint}}
\put(539,396){\usebox{\plotpoint}}
\put(540,397){\usebox{\plotpoint}}
\put(541,398){\usebox{\plotpoint}}
\put(542,399){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(543,400){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(545,401){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(546,402){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(547,404){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(548,405){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(550,406){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(551,407){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(553,408){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(554,409){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(555,411){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(556,412){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(558,413){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(559,414){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(561,415){\usebox{\plotpoint}}
\put(562,416){\usebox{\plotpoint}}
\put(563,417){\usebox{\plotpoint}}
\put(564,418){\usebox{\plotpoint}}
\put(565,419){\usebox{\plotpoint}}
\put(566,420){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(567,421){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(569,422){\usebox{\plotpoint}}
\put(570,423){\usebox{\plotpoint}}
\put(571,424){\usebox{\plotpoint}}
\put(572,425){\usebox{\plotpoint}}
\put(573,426){\usebox{\plotpoint}}
\put(574,427){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(575,428){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(577,429){\usebox{\plotpoint}}
\put(578,430){\usebox{\plotpoint}}
\put(579,431){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(580,432){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(582,433){\usebox{\plotpoint}}
\put(583,434){\usebox{\plotpoint}}
\put(584,435){\usebox{\plotpoint}}
\put(585,436){\usebox{\plotpoint}}
\put(586,437){\usebox{\plotpoint}}
\put(587,438){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(588,439){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(590,440){\usebox{\plotpoint}}
\put(591,441){\usebox{\plotpoint}}
\put(592,442){\usebox{\plotpoint}}
\put(593,443){\usebox{\plotpoint}}
\put(594,444){\usebox{\plotpoint}}
\put(595,445){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(596,446){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(598,447){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(599,448){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(600,450){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(601,451){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(603,452){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(604,453){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(606,454){\usebox{\plotpoint}}
\put(607,455){\usebox{\plotpoint}}
\put(608,456){\usebox{\plotpoint}}
\put(609,457){\usebox{\plotpoint}}
\put(610,458){\usebox{\plotpoint}}
\put(611,459){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(612,460){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(614,461){\usebox{\plotpoint}}
\put(615,462){\usebox{\plotpoint}}
\put(616,463){\usebox{\plotpoint}}
\put(617,464){\usebox{\plotpoint}}
\put(618,465){\usebox{\plotpoint}}
\put(619,466){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(620,467){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(622,468){\usebox{\plotpoint}}
\put(623,469){\usebox{\plotpoint}}
\put(624,470){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(625,471){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(627,472){\usebox{\plotpoint}}
\put(628,473){\usebox{\plotpoint}}
\put(629,474){\usebox{\plotpoint}}
\put(630,475){\usebox{\plotpoint}}
\put(631,476){\usebox{\plotpoint}}
\put(632,477){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(633,478){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(635,479){\usebox{\plotpoint}}
\put(636,480){\usebox{\plotpoint}}
\put(637,481){\usebox{\plotpoint}}
\put(638,482){\usebox{\plotpoint}}
\put(639,483){\usebox{\plotpoint}}
\put(640,484){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(641,485){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(643,486){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(644,487){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(645,489){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(646,490){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(648,491){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(649,492){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(651,493){\usebox{\plotpoint}}
\put(652,494){\usebox{\plotpoint}}
\put(653,495){\usebox{\plotpoint}}
\put(654,496){\usebox{\plotpoint}}
\put(655,497){\usebox{\plotpoint}}
\put(656,498){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(657,499){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(659,500){\usebox{\plotpoint}}
\put(660,501){\usebox{\plotpoint}}
\put(661,502){\usebox{\plotpoint}}
\put(662,503){\usebox{\plotpoint}}
\put(663,504){\usebox{\plotpoint}}
\put(664,505){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(665,506){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(667,507){\usebox{\plotpoint}}
\put(668,508){\usebox{\plotpoint}}
\put(669,509){\usebox{\plotpoint}}
\put(670,510){\usebox{\plotpoint}}
\put(671,511){\usebox{\plotpoint}}
\put(672,512){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(673,513){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(675,514){\usebox{\plotpoint}}
\put(676,515){\usebox{\plotpoint}}
\put(677,516){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(678,517){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(680,518){\usebox{\plotpoint}}
\put(681,519){\usebox{\plotpoint}}
\put(682,520){\usebox{\plotpoint}}
\put(683,521){\usebox{\plotpoint}}
\put(684,522){\usebox{\plotpoint}}
\put(685,523){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(686,524){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(688,525){\usebox{\plotpoint}}
\put(689,526){\usebox{\plotpoint}}
\put(690,527){\usebox{\plotpoint}}
\put(691,528){\usebox{\plotpoint}}
\put(692,529){\usebox{\plotpoint}}
\put(693,530){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(694,531){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(696,532){\usebox{\plotpoint}}
\put(697,533){\usebox{\plotpoint}}
\put(698,534){\usebox{\plotpoint}}
\put(699,535){\usebox{\plotpoint}}
\put(700,536){\usebox{\plotpoint}}
\put(701,537){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(702,538){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(704,539){\usebox{\plotpoint}}
\put(705,540){\usebox{\plotpoint}}
\put(706,541){\usebox{\plotpoint}}
\put(707,542){\usebox{\plotpoint}}
\put(708,543){\usebox{\plotpoint}}
\put(709,544){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(710,545){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(712,546){\usebox{\plotpoint}}
\put(713,547){\usebox{\plotpoint}}
\put(714,548){\usebox{\plotpoint}}
\put(715,549){\usebox{\plotpoint}}
\put(716,550){\usebox{\plotpoint}}
\put(717,551){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(718,552){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(720,553){\usebox{\plotpoint}}
\put(721,554){\usebox{\plotpoint}}
\put(722,555){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(723,556){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(725,557){\usebox{\plotpoint}}
\put(726,558){\usebox{\plotpoint}}
\put(727,559){\usebox{\plotpoint}}
\put(728,560){\usebox{\plotpoint}}
\put(729,561){\usebox{\plotpoint}}
\put(730,562){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(731,563){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(733,564){\usebox{\plotpoint}}
\put(734,565){\usebox{\plotpoint}}
\put(735,566){\usebox{\plotpoint}}
\put(736,567){\usebox{\plotpoint}}
\put(737,568){\usebox{\plotpoint}}
\put(738,569){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(739,570){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(741,571){\usebox{\plotpoint}}
\put(742,572){\usebox{\plotpoint}}
\put(743,573){\usebox{\plotpoint}}
\put(744,574){\usebox{\plotpoint}}
\put(745,575){\usebox{\plotpoint}}
\put(746,576){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(747,577){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(749,578){\usebox{\plotpoint}}
\put(750,579){\usebox{\plotpoint}}
\put(751,580){\usebox{\plotpoint}}
\put(752,581){\usebox{\plotpoint}}
\put(753,582){\usebox{\plotpoint}}
\put(754,583){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(755,584){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(757,585){\usebox{\plotpoint}}
\put(758,586){\usebox{\plotpoint}}
\put(759,587){\usebox{\plotpoint}}
\put(760,588){\usebox{\plotpoint}}
\put(761,589){\usebox{\plotpoint}}
\put(762,590){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(763,591){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(765,592){\usebox{\plotpoint}}
\put(766,593){\usebox{\plotpoint}}
\put(767,594){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(768,595){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(770,596){\usebox{\plotpoint}}
\put(771,597){\usebox{\plotpoint}}
\put(772,598){\usebox{\plotpoint}}
\put(773,599){\usebox{\plotpoint}}
\put(774,600){\usebox{\plotpoint}}
\put(775,601){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(776,602){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(778,603){\usebox{\plotpoint}}
\put(779,604){\usebox{\plotpoint}}
\put(780,605){\usebox{\plotpoint}}
\put(781,606){\usebox{\plotpoint}}
\put(782,607){\usebox{\plotpoint}}
\put(783,608){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(784,609){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(786,610){\usebox{\plotpoint}}
\put(787,611){\usebox{\plotpoint}}
\put(788,612){\usebox{\plotpoint}}
\put(789,613){\usebox{\plotpoint}}
\put(790,614){\usebox{\plotpoint}}
\put(791,615){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(792,616){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(794,617){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(795,618){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(797,619){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(798,620){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(799,622){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(800,623){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(802,624){\usebox{\plotpoint}}
\put(803,625){\usebox{\plotpoint}}
\put(804,626){\usebox{\plotpoint}}
\put(805,627){\usebox{\plotpoint}}
\put(806,628){\usebox{\plotpoint}}
\put(807,629){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(808,630){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(810,631){\usebox{\plotpoint}}
\put(811,632){\usebox{\plotpoint}}
\put(812,633){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(813,634){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(815,635){\usebox{\plotpoint}}
\put(816,636){\usebox{\plotpoint}}
\put(817,637){\usebox{\plotpoint}}
\put(818,638){\usebox{\plotpoint}}
\put(819,639){\usebox{\plotpoint}}
\put(820,640){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(821,641){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(823,642){\usebox{\plotpoint}}
\put(824,643){\usebox{\plotpoint}}
\put(825,644){\usebox{\plotpoint}}
\put(826,645){\usebox{\plotpoint}}
\put(827,646){\usebox{\plotpoint}}
\put(828,647){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(829,648){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(831,649){\usebox{\plotpoint}}
\put(832,650){\usebox{\plotpoint}}
\put(833,651){\usebox{\plotpoint}}
\put(834,652){\usebox{\plotpoint}}
\put(835,653){\usebox{\plotpoint}}
\put(836,654){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(837,655){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(839,656){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(840,657){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(842,658){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(843,659){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(844,661){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(845,662){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(847,663){\usebox{\plotpoint}}
\put(848,664){\usebox{\plotpoint}}
\put(849,665){\usebox{\plotpoint}}
\put(850,666){\usebox{\plotpoint}}
\put(851,667){\usebox{\plotpoint}}
\put(852,668){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(853,669){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(855,670){\usebox{\plotpoint}}
\put(856,671){\usebox{\plotpoint}}
\put(857,672){\usebox{\plotpoint}}
\put(858,673){\usebox{\plotpoint}}
\put(859,674){\usebox{\plotpoint}}
\put(860,675){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(861,676){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(863,677){\usebox{\plotpoint}}
\put(864,678){\usebox{\plotpoint}}
\put(865,679){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(866,680){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(868,681){\usebox{\plotpoint}}
\put(869,682){\usebox{\plotpoint}}
\put(870,683){\usebox{\plotpoint}}
\put(871,684){\usebox{\plotpoint}}
\put(872,685){\usebox{\plotpoint}}
\put(873,686){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(874,687){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(876,688){\usebox{\plotpoint}}
\put(877,689){\usebox{\plotpoint}}
\put(878,690){\usebox{\plotpoint}}
\put(879,691){\usebox{\plotpoint}}
\put(880,692){\usebox{\plotpoint}}
\put(881,693){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(882,694){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(884,695){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(885,696){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(887,697){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(888,698){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(889,700){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(890,701){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(892,702){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(893,703){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(895,704){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(896,705){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(897,707){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(898,708){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(900,709){\usebox{\plotpoint}}
\put(901,710){\usebox{\plotpoint}}
\put(902,711){\usebox{\plotpoint}}
\put(903,712){\usebox{\plotpoint}}
\put(904,713){\usebox{\plotpoint}}
\put(905,714){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(906,715){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(908,716){\usebox{\plotpoint}}
\put(909,717){\usebox{\plotpoint}}
\put(910,718){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(911,719){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(913,720){\usebox{\plotpoint}}
\put(914,721){\usebox{\plotpoint}}
\put(915,722){\usebox{\plotpoint}}
\put(916,723){\usebox{\plotpoint}}
\put(917,724){\usebox{\plotpoint}}
\put(918,725){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(919,726){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(921,727){\usebox{\plotpoint}}
\put(922,728){\usebox{\plotpoint}}
\put(923,729){\usebox{\plotpoint}}
\put(924,730){\usebox{\plotpoint}}
\put(925,731){\usebox{\plotpoint}}
\put(926,732){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(927,733){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(929,734){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(930,735){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(932,736){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(933,737){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(934,739){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(935,740){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(937,741){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(938,742){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(940,743){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(941,744){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(942,746){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(943,747){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(945,748){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(946,749){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(948,750){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(949,751){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(950,753){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(951,754){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(953,755){\usebox{\plotpoint}}
\put(954,756){\usebox{\plotpoint}}
\put(955,757){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(956,758){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(958,759){\usebox{\plotpoint}}
\put(959,760){\usebox{\plotpoint}}
\put(960,761){\usebox{\plotpoint}}
\put(961,762){\usebox{\plotpoint}}
\put(962,763){\usebox{\plotpoint}}
\put(963,764){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(964,765){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(966,766){\usebox{\plotpoint}}
\put(967,767){\usebox{\plotpoint}}
\put(968,768){\usebox{\plotpoint}}
\put(969,769){\usebox{\plotpoint}}
\put(970,770){\usebox{\plotpoint}}
\put(971,771){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(972,772){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(974,773){\usebox{\plotpoint}}
\put(975,774){\usebox{\plotpoint}}
\put(976,775){\usebox{\plotpoint}}
\put(977,776){\usebox{\plotpoint}}
\put(978,777){\usebox{\plotpoint}}
\put(979,778){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(980,779){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(982,780){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(983,781){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(985,782){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(986,783){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(987,785){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(988,786){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(990,787){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(991,788){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(993,789){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(994,790){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(995,792){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(996,793){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(998,794){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(999,795){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1001,796){\usebox{\plotpoint}}
\put(1002,797){\usebox{\plotpoint}}
\put(1003,798){\usebox{\plotpoint}}
\put(1004,799){\usebox{\plotpoint}}
\put(1005,800){\usebox{\plotpoint}}
\put(1006,801){\usebox{\plotpoint}}
\put(1007,802){\usebox{\plotpoint}}
\put(1008,803){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1009,804){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1011,805){\usebox{\plotpoint}}
\put(1012,806){\usebox{\plotpoint}}
\put(1013,807){\usebox{\plotpoint}}
\put(1014,808){\usebox{\plotpoint}}
\put(1015,809){\usebox{\plotpoint}}
\put(1016,810){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1017,811){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1019,812){\usebox{\plotpoint}}
\put(1020,813){\usebox{\plotpoint}}
\put(1021,814){\usebox{\plotpoint}}
\put(1022,815){\usebox{\plotpoint}}
\put(1023,816){\usebox{\plotpoint}}
\put(1024,817){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1025,818){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1027,819){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1028,820){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1030,821){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1031,822){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1032,824){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1033,825){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1035,826){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1036,827){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1038,828){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1039,829){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1040,831){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1041,832){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1043,833){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1044,834){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1046,835){\usebox{\plotpoint}}
\put(1047,836){\usebox{\plotpoint}}
\put(1048,837){\usebox{\plotpoint}}
\put(1049,838){\usebox{\plotpoint}}
\put(1050,839){\usebox{\plotpoint}}
\put(1051,840){\usebox{\plotpoint}}
\put(1052,841){\usebox{\plotpoint}}
\put(1053,842){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1054,843){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1056,844){\usebox{\plotpoint}}
\put(1057,845){\usebox{\plotpoint}}
\put(1058,846){\usebox{\plotpoint}}
\put(1059,847){\usebox{\plotpoint}}
\put(1060,848){\usebox{\plotpoint}}
\put(1061,849){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1062,850){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1064,851){\usebox{\plotpoint}}
\put(1065,852){\usebox{\plotpoint}}
\put(1066,853){\usebox{\plotpoint}}
\put(1067,854){\usebox{\plotpoint}}
\put(1068,855){\usebox{\plotpoint}}
\put(1069,856){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1070,857){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1072,858){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1073,859){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1075,860){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1076,861){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1077,863){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1078,864){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1080,865){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1081,866){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1083,867){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1084,868){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1085,870){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1086,871){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1088,872){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1089,873){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1091,874){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1092,875){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1093,877){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1094,878){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1096,879){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1097,880){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1099,881){\usebox{\plotpoint}}
\put(1100,882){\usebox{\plotpoint}}
\put(1101,883){\usebox{\plotpoint}}
\put(1102,884){\usebox{\plotpoint}}
\put(1103,885){\usebox{\plotpoint}}
\put(1104,886){\usebox{\plotpoint}}
\put(1105,887){\usebox{\plotpoint}}
\put(1106,888){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1107,889){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1109,890){\usebox{\plotpoint}}
\put(1110,891){\usebox{\plotpoint}}
\put(1111,892){\usebox{\plotpoint}}
\put(1112,893){\usebox{\plotpoint}}
\put(1113,894){\usebox{\plotpoint}}
\put(1114,895){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1115,896){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1117,897){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1118,898){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1120,899){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1121,900){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1122,902){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1123,903){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1125,904){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1126,905){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1128,906){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1129,907){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1130,909){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1131,910){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1133,911){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1134,912){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1136,913){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1137,914){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1138,916){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1139,917){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1141,918){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1142,919){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1144,920){\usebox{\plotpoint}}
\put(1145,921){\usebox{\plotpoint}}
\put(1146,922){\usebox{\plotpoint}}
\put(1147,923){\usebox{\plotpoint}}
\put(1148,924){\usebox{\plotpoint}}
\put(1149,925){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1150,926){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1152,927){\usebox{\plotpoint}}
\put(1153,928){\usebox{\plotpoint}}
\put(1154,929){\usebox{\plotpoint}}
\put(1155,930){\usebox{\plotpoint}}
\put(1156,931){\usebox{\plotpoint}}
\put(1157,932){\usebox{\plotpoint}}
\put(1158,933){\usebox{\plotpoint}}
\put(1159,934){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1160,935){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1162,936){\usebox{\plotpoint}}
\put(1163,937){\usebox{\plotpoint}}
\put(1164,938){\usebox{\plotpoint}}
\put(1165,939){\usebox{\plotpoint}}
\put(1166,940){\usebox{\plotpoint}}
\put(1167,941){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1168,942){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1170,943){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1171,944){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1173,945){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1174,946){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1175,948){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1176,949){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1178,950){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1179,951){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1181,952){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1182,953){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1183,955){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1184,956){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1186,957){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1187,958){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1189,959){\usebox{\plotpoint}}
\put(1190,960){\usebox{\plotpoint}}
\put(1191,961){\usebox{\plotpoint}}
\put(1192,962){\usebox{\plotpoint}}
\put(1193,963){\usebox{\plotpoint}}
\put(1194,964){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1195,965){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1197,966){\usebox{\plotpoint}}
\put(1198,967){\usebox{\plotpoint}}
\put(1199,968){\usebox{\plotpoint}}
\put(1200,969){\usebox{\plotpoint}}
\put(1201,970){\usebox{\plotpoint}}
\put(1202,971){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1203,972){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1205,973){\usebox{\plotpoint}}
\put(1206,974){\usebox{\plotpoint}}
\put(1207,975){\usebox{\plotpoint}}
\put(1208,976){\usebox{\plotpoint}}
\put(1209,977){\usebox{\plotpoint}}
\put(1210,978){\usebox{\plotpoint}}
\put(1211,979){\usebox{\plotpoint}}
\put(1212,980){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1213,981){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1215,982){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1216,983){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1218,984){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1219,985){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1220,987){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1221,988){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1223,989){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1224,990){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1226,991){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1227,992){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1228,994){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1229,995){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1231,996){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1232,997){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1234,998){\usebox{\plotpoint}}
\put(1235,999){\usebox{\plotpoint}}
\put(1236,1000){\usebox{\plotpoint}}
\put(1237,1001){\usebox{\plotpoint}}
\put(1238,1002){\usebox{\plotpoint}}
\put(1239,1003){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1240,1004){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1242,1005){\usebox{\plotpoint}}
\put(1243,1006){\usebox{\plotpoint}}
\put(1244,1007){\usebox{\plotpoint}}
\put(1245,1008){\usebox{\plotpoint}}
\put(1246,1009){\usebox{\plotpoint}}
\put(1247,1010){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1248,1011){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1250,1012){\usebox{\plotpoint}}
\put(1251,1013){\usebox{\plotpoint}}
\put(1252,1014){\usebox{\plotpoint}}
\put(1253,1015){\usebox{\plotpoint}}
\put(1254,1016){\usebox{\plotpoint}}
\put(1255,1017){\usebox{\plotpoint}}
\put(1256,1018){\usebox{\plotpoint}}
\put(1257,1019){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1258,1020){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1260,1021){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1261,1022){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1263,1023){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1264,1024){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1265,1026){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1266,1027){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1268,1028){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1269,1029){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1271,1030){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1272,1031){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1273,1033){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1274,1034){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1276,1035){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1277,1036){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1279,1037){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1280,1038){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1281,1040){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1282,1041){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1284,1042){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1285,1043){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1287,1044){\usebox{\plotpoint}}
\put(1288,1045){\usebox{\plotpoint}}
\put(1289,1046){\usebox{\plotpoint}}
\put(1290,1047){\usebox{\plotpoint}}
\put(1291,1048){\usebox{\plotpoint}}
\put(1292,1049){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1293,1050){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1295,1051){\usebox{\plotpoint}}
\put(1296,1052){\usebox{\plotpoint}}
\put(1297,1053){\usebox{\plotpoint}}
\put(1298,1054){\usebox{\plotpoint}}
\put(1299,1055){\usebox{\plotpoint}}
\put(1300,1056){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1301,1057){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1303,1058){\usebox{\plotpoint}}
\put(1304,1059){\usebox{\plotpoint}}
\put(1305,1060){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1306,1061){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1308,1062){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1309,1063){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1310,1065){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1311,1066){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1313,1067){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1314,1068){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1316,1069){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1317,1070){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1318,1072){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1319,1073){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1321,1074){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1322,1075){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1324,1076){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1325,1077){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1326,1079){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1327,1080){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1329,1081){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1330,1082){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1332,1083){\usebox{\plotpoint}}
\put(1333,1084){\usebox{\plotpoint}}
\put(1334,1085){\usebox{\plotpoint}}
\put(1335,1086){\usebox{\plotpoint}}
\put(1336,1087){\usebox{\plotpoint}}
\put(1337,1088){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1338,1089){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1340,1090){\usebox{\plotpoint}}
\put(1341,1091){\usebox{\plotpoint}}
\put(1342,1092){\usebox{\plotpoint}}
\put(1343,1093){\usebox{\plotpoint}}
\put(1344,1094){\usebox{\plotpoint}}
\put(1345,1095){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1346,1096){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1348,1097){\usebox{\plotpoint}}
\put(1349,1098){\usebox{\plotpoint}}
\put(1350,1099){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1351,1100){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1353,1101){\usebox{\plotpoint}}
\put(1354,1102){\usebox{\plotpoint}}
\put(1355,1103){\usebox{\plotpoint}}
\put(1356,1104){\usebox{\plotpoint}}
\put(1357,1105){\usebox{\plotpoint}}
\put(1358,1106){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1359,1107){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1361,1108){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1362,1109){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1363,1111){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1364,1112){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1366,1113){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1367,1114){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1369,1115){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1370,1116){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1371,1118){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1372,1119){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1374,1120){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1375,1121){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1377,1122){\usebox{\plotpoint}}
\put(1378,1123){\usebox{\plotpoint}}
\put(1379,1124){\usebox{\plotpoint}}
\put(1380,1125){\usebox{\plotpoint}}
\put(1381,1126){\usebox{\plotpoint}}
\put(1382,1127){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1383,1128){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1385,1129){\usebox{\plotpoint}}
\put(1386,1130){\usebox{\plotpoint}}
\put(1387,1131){\usebox{\plotpoint}}
\put(1388,1132){\usebox{\plotpoint}}
\put(1389,1133){\usebox{\plotpoint}}
\put(1390,1134){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1391,1135){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1393,1136){\usebox{\plotpoint}}
\put(1394,1137){\usebox{\plotpoint}}
\put(1395,1138){\usebox{\plotpoint}}
\put(1396,1139){\usebox{\plotpoint}}
\put(1397,1140){\usebox{\plotpoint}}
\put(1398,1141){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1399,1142){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1401,1143){\usebox{\plotpoint}}
\put(1402,1144){\usebox{\plotpoint}}
\put(1403,1145){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1404,1146){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1406,1147){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1407,1148){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1408,1150){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1409,1151){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1411,1152){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1412,1153){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1414,1154){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1415,1155){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1416,1157){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1417,1158){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1419,1159){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1420,1160){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1422,1161){\usebox{\plotpoint}}
\put(1423,1162){\usebox{\plotpoint}}
\put(1424,1163){\usebox{\plotpoint}}
\put(1425,1164){\usebox{\plotpoint}}
\put(1426,1165){\usebox{\plotpoint}}
\put(1427,1166){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1428,1167){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1430,1168){\usebox{\plotpoint}}
\put(1431,1169){\usebox{\plotpoint}}
\put(1432,1170){\usebox{\plotpoint}}
\put(1433,1171){\usebox{\plotpoint}}
\put(1434,1172){\usebox{\plotpoint}}
\put(1435,1173){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1436,1174){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1438,1175){\usebox{\plotpoint}}
\put(1439,1176){\usebox{\plotpoint}}
\put(1440,1177){\usebox{\plotpoint}}
\put(1441,1178){\usebox{\plotpoint}}
\put(1442,1179){\usebox{\plotpoint}}
\put(1443,1180){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1444,1181){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1446,1182){\usebox{\plotpoint}}
\put(1447,1183){\usebox{\plotpoint}}
\put(1448,1184){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1449,1185){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1451,1186){\usebox{\plotpoint}}
\put(1452,1187){\usebox{\plotpoint}}
\put(1453,1188){\usebox{\plotpoint}}
\put(1454,1189){\usebox{\plotpoint}}
\put(1455,1190){\usebox{\plotpoint}}
\put(1456,1191){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1457,1192){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1459,1193){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1460,1194){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1461,1196){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1462,1197){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1464,1198){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1465,1199){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1467,1200){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1468,1201){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1469,1203){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1470,1204){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1472,1205){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1473,1206){\rule[-0.175pt]{0.361pt}{0.350pt}}
\end{picture}


==> plot2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1650,1320)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$0$}}
\put(1566,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,349){\makebox(0,0)[r]{$2$}}
\put(1566,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,539){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,539){\makebox(0,0)[r]{$4$}}
\put(1566,539){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,730){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,730){\makebox(0,0)[r]{$6$}}
\put(1566,730){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,921){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,921){\makebox(0,0)[r]{$8$}}
\put(1566,921){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1112){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1112){\makebox(0,0)[r]{$10$}}
\put(1566,1112){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$-0.01$}}
\put(264,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(429,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(429,113){\makebox(0,0){$0$}}
\put(429,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(595,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(595,113){\makebox(0,0){$0.01$}}
\put(595,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(760,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(760,113){\makebox(0,0){$0.02$}}
\put(760,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(925,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(925,113){\makebox(0,0){$0.03$}}
\put(925,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1090,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1090,113){\makebox(0,0){$0.04$}}
\put(1090,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1256,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1256,113){\makebox(0,0){$0.05$}}
\put(1256,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1421,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1421,113){\makebox(0,0){$0.06$}}
\put(1421,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,113){\makebox(0,0){$0.07$}}
\put(1586,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(264,1207){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(45,682){\makebox(0,0)[l]{\shortstack{ $ - {\cal R} (k) $ }}}
\put(925,23){\makebox(0,0){ $ k = 1 / 8 \pi G $ }}
\put(429,539){\makebox(0,0)[l]{$\nu = 0.330(6)$}}
\put(429,444){\makebox(0,0)[l]{$k_c = 0.0630(11)$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(429,1107){\circle{18}}
\put(512,1077){\circle{18}}
\put(594,1046){\circle{18}}
\put(677,1015){\circle{18}}
\put(760,981){\circle{18}}
\put(842,947){\circle{18}}
\put(925,911){\circle{18}}
\put(1008,872){\circle{18}}
\put(1090,830){\circle{18}}
\put(1107,820){\circle{18}}
\put(1123,811){\circle{18}}
\put(1140,801){\circle{18}}
\put(1156,790){\circle{18}}
\put(1173,779){\circle{18}}
\put(1189,768){\circle{18}}
\put(1206,758){\circle{18}}
\put(1222,745){\circle{18}}
\put(1239,731){\circle{18}}
\put(1256,716){\circle{18}}
\put(1272,702){\circle{18}}
\put(264,1132){\usebox{\plotpoint}}
\put(264,1132){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(267,1131){\usebox{\plotpoint}}
\put(267,1131){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(271,1130){\usebox{\plotpoint}}
\put(271,1130){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(275,1129){\usebox{\plotpoint}}
\put(275,1129){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(279,1128){\usebox{\plotpoint}}
\put(279,1128){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(283,1127){\usebox{\plotpoint}}
\put(283,1127){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(286,1126){\usebox{\plotpoint}}
\put(286,1126){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(290,1125){\usebox{\plotpoint}}
\put(290,1125){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(294,1124){\usebox{\plotpoint}}
\put(294,1124){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(298,1123){\usebox{\plotpoint}}
\put(298,1123){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(302,1122){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(306,1121){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(310,1120){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(313,1119){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(317,1118){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(321,1117){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(324,1116){\usebox{\plotpoint}}
\put(324,1116){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(328,1115){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(332,1114){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(335,1113){\usebox{\plotpoint}}
\put(335,1113){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(339,1112){\usebox{\plotpoint}}
\put(339,1112){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(343,1111){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(347,1110){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(350,1109){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(354,1108){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(357,1107){\usebox{\plotpoint}}
\put(357,1107){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(361,1106){\usebox{\plotpoint}}
\put(361,1106){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(365,1105){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(368,1104){\usebox{\plotpoint}}
\put(368,1104){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(372,1103){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(376,1102){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(379,1101){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(383,1100){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(386,1099){\usebox{\plotpoint}}
\put(386,1099){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(390,1098){\usebox{\plotpoint}}
\put(390,1098){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(394,1097){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(397,1096){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(401,1095){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(404,1094){\usebox{\plotpoint}}
\put(404,1094){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(408,1093){\usebox{\plotpoint}}
\put(408,1093){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(411,1092){\usebox{\plotpoint}}
\put(411,1092){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(415,1091){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(419,1090){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(422,1089){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(425,1088){\usebox{\plotpoint}}
\put(425,1088){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(429,1087){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(433,1086){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(436,1085){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(439,1084){\usebox{\plotpoint}}
\put(439,1084){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(443,1083){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(447,1082){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(450,1081){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(453,1080){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(456,1079){\usebox{\plotpoint}}
\put(456,1079){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(460,1078){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(464,1077){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(467,1076){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(470,1075){\usebox{\plotpoint}}
\put(470,1075){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(474,1074){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(477,1073){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(480,1072){\usebox{\plotpoint}}
\put(480,1072){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(484,1071){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(487,1070){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(491,1069){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(494,1068){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(497,1067){\usebox{\plotpoint}}
\put(497,1067){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(501,1066){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(504,1065){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(507,1064){\usebox{\plotpoint}}
\put(507,1064){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(511,1063){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(514,1062){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(517,1061){\usebox{\plotpoint}}
\put(517,1061){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(521,1060){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(524,1059){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(527,1058){\usebox{\plotpoint}}
\put(527,1058){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(531,1057){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(533,1056){\usebox{\plotpoint}}
\put(533,1056){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(536,1055){\usebox{\plotpoint}}
\put(536,1055){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(540,1054){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(543,1053){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(546,1052){\usebox{\plotpoint}}
\put(546,1052){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(550,1051){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(553,1050){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(556,1049){\usebox{\plotpoint}}
\put(556,1049){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(559,1048){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(562,1047){\usebox{\plotpoint}}
\put(562,1047){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(566,1046){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(569,1045){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(572,1044){\usebox{\plotpoint}}
\put(572,1044){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(575,1043){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(578,1042){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(581,1041){\usebox{\plotpoint}}
\put(581,1041){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(585,1040){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(587,1039){\usebox{\plotpoint}}
\put(587,1039){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(591,1038){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(594,1037){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(597,1036){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(600,1035){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(603,1034){\usebox{\plotpoint}}
\put(603,1034){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(606,1033){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(609,1032){\usebox{\plotpoint}}
\put(609,1032){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(613,1031){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(615,1030){\usebox{\plotpoint}}
\put(615,1030){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(618,1029){\usebox{\plotpoint}}
\put(618,1029){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(622,1028){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(624,1027){\usebox{\plotpoint}}
\put(624,1027){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(628,1026){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(630,1025){\usebox{\plotpoint}}
\put(630,1025){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(634,1024){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(636,1023){\usebox{\plotpoint}}
\put(636,1023){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(640,1022){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(642,1021){\usebox{\plotpoint}}
\put(642,1021){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(646,1020){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(648,1019){\usebox{\plotpoint}}
\put(648,1019){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(652,1018){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(654,1017){\usebox{\plotpoint}}
\put(654,1017){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(657,1016){\usebox{\plotpoint}}
\put(657,1016){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(660,1015){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(663,1014){\usebox{\plotpoint}}
\put(663,1014){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(666,1013){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(669,1012){\usebox{\plotpoint}}
\put(669,1012){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(672,1011){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(675,1010){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(678,1009){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(681,1008){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(684,1007){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(687,1006){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(689,1005){\usebox{\plotpoint}}
\put(689,1005){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(693,1004){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(695,1003){\usebox{\plotpoint}}
\put(695,1003){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(698,1002){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(701,1001){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(704,1000){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(706,999){\usebox{\plotpoint}}
\put(706,999){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(709,998){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(712,997){\usebox{\plotpoint}}
\put(712,997){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(715,996){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(718,995){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(720,994){\usebox{\plotpoint}}
\put(720,994){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(724,993){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(726,992){\usebox{\plotpoint}}
\put(726,992){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(729,991){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(732,990){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(734,989){\usebox{\plotpoint}}
\put(734,989){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(738,988){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(740,987){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(743,986){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(745,985){\usebox{\plotpoint}}
\put(745,985){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(748,984){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(751,983){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(753,982){\usebox{\plotpoint}}
\put(753,982){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(756,981){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(759,980){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(762,979){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(765,978){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(767,977){\usebox{\plotpoint}}
\put(767,977){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(770,976){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(773,975){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(775,974){\usebox{\plotpoint}}
\put(775,974){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(778,973){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(780,972){\usebox{\plotpoint}}
\put(780,972){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(783,971){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(786,970){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(788,969){\usebox{\plotpoint}}
\put(788,969){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(791,968){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(794,967){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(796,966){\usebox{\plotpoint}}
\put(796,966){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(798,965){\usebox{\plotpoint}}
\put(798,965){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(801,964){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(804,963){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(806,962){\usebox{\plotpoint}}
\put(806,962){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(809,961){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(812,960){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(814,959){\usebox{\plotpoint}}
\put(814,959){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(817,958){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(819,957){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(822,956){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(824,955){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(827,954){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(829,953){\usebox{\plotpoint}}
\put(829,953){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(832,952){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(834,951){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(837,950){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(839,949){\usebox{\plotpoint}}
\put(839,949){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(842,948){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(844,947){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(847,946){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(849,945){\usebox{\plotpoint}}
\put(849,945){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(852,944){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(854,943){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(857,942){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(859,941){\usebox{\plotpoint}}
\put(859,941){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(861,940){\usebox{\plotpoint}}
\put(861,940){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(864,939){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(866,938){\usebox{\plotpoint}}
\put(866,938){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(868,937){\usebox{\plotpoint}}
\put(868,937){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(871,936){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(874,935){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(876,934){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(878,933){\usebox{\plotpoint}}
\put(878,933){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(880,932){\usebox{\plotpoint}}
\put(880,932){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(883,931){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(885,930){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(888,929){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(890,928){\usebox{\plotpoint}}
\put(890,928){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(892,927){\usebox{\plotpoint}}
\put(892,927){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(895,926){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(897,925){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(900,924){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(902,923){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(904,922){\usebox{\plotpoint}}
\put(904,922){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(906,921){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(909,920){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(911,919){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(913,918){\usebox{\plotpoint}}
\put(913,918){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(915,917){\usebox{\plotpoint}}
\put(915,917){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(917,916){\usebox{\plotpoint}}
\put(917,916){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(920,915){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(922,914){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(925,913){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(927,912){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(929,911){\usebox{\plotpoint}}
\put(929,911){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(931,910){\usebox{\plotpoint}}
\put(931,910){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(933,909){\usebox{\plotpoint}}
\put(933,909){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(936,908){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(938,907){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(940,906){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(943,905){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(945,904){\usebox{\plotpoint}}
\put(946,903){\usebox{\plotpoint}}
\put(946,903){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(949,902){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(951,901){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(953,900){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(956,899){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(958,898){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(960,897){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(962,896){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(964,895){\usebox{\plotpoint}}
\put(964,895){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(966,894){\usebox{\plotpoint}}
\put(966,894){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(968,893){\usebox{\plotpoint}}
\put(968,893){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(970,892){\usebox{\plotpoint}}
\put(970,892){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(972,891){\usebox{\plotpoint}}
\put(972,891){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(975,890){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(977,889){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(979,888){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(981,887){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(983,886){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(985,885){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(987,884){\usebox{\plotpoint}}
\put(987,884){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(989,883){\usebox{\plotpoint}}
\put(989,883){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(991,882){\usebox{\plotpoint}}
\put(991,882){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(993,881){\usebox{\plotpoint}}
\put(993,881){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(995,880){\usebox{\plotpoint}}
\put(995,880){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(997,879){\usebox{\plotpoint}}
\put(997,879){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(999,878){\usebox{\plotpoint}}
\put(999,878){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1001,877){\usebox{\plotpoint}}
\put(1001,877){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1003,876){\usebox{\plotpoint}}
\put(1003,876){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1005,875){\usebox{\plotpoint}}
\put(1005,875){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1007,874){\usebox{\plotpoint}}
\put(1007,874){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1009,873){\usebox{\plotpoint}}
\put(1009,873){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1012,872){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1014,871){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1016,870){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1018,869){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1020,868){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1022,867){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1024,866){\usebox{\plotpoint}}
\put(1025,865){\usebox{\plotpoint}}
\put(1025,865){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1027,864){\usebox{\plotpoint}}
\put(1027,864){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1029,863){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1031,862){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1033,861){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1035,860){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1037,859){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1039,858){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1041,857){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1043,856){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1045,855){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1047,854){\usebox{\plotpoint}}
\put(1048,853){\usebox{\plotpoint}}
\put(1048,853){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1050,852){\usebox{\plotpoint}}
\put(1050,852){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1052,851){\usebox{\plotpoint}}
\put(1052,851){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1054,850){\usebox{\plotpoint}}
\put(1054,850){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1056,849){\usebox{\plotpoint}}
\put(1056,849){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1058,848){\usebox{\plotpoint}}
\put(1058,848){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1060,847){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1062,846){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1064,845){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1066,844){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1068,843){\usebox{\plotpoint}}
\put(1069,842){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1071,841){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1073,840){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1075,839){\usebox{\plotpoint}}
\put(1076,838){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1078,837){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1080,836){\usebox{\plotpoint}}
\put(1081,835){\usebox{\plotpoint}}
\put(1081,835){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1083,834){\usebox{\plotpoint}}
\put(1083,834){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1085,833){\usebox{\plotpoint}}
\put(1085,833){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1087,832){\usebox{\plotpoint}}
\put(1087,832){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1089,831){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1091,830){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1093,829){\usebox{\plotpoint}}
\put(1094,828){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1096,827){\usebox{\plotpoint}}
\put(1097,826){\usebox{\plotpoint}}
\put(1097,826){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1099,825){\usebox{\plotpoint}}
\put(1099,825){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1101,824){\usebox{\plotpoint}}
\put(1101,824){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1103,823){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1105,822){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1107,821){\usebox{\plotpoint}}
\put(1108,820){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1110,819){\usebox{\plotpoint}}
\put(1111,818){\usebox{\plotpoint}}
\put(1111,818){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1113,817){\usebox{\plotpoint}}
\put(1114,816){\usebox{\plotpoint}}
\put(1114,816){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1116,815){\usebox{\plotpoint}}
\put(1116,815){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1118,814){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1120,813){\usebox{\plotpoint}}
\put(1121,812){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1123,811){\usebox{\plotpoint}}
\put(1124,810){\usebox{\plotpoint}}
\put(1124,810){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1126,809){\usebox{\plotpoint}}
\put(1126,809){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1128,808){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1130,807){\usebox{\plotpoint}}
\put(1131,806){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1133,805){\usebox{\plotpoint}}
\put(1134,804){\usebox{\plotpoint}}
\put(1134,804){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1136,803){\usebox{\plotpoint}}
\put(1136,803){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1138,802){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1140,801){\usebox{\plotpoint}}
\put(1141,800){\usebox{\plotpoint}}
\put(1142,799){\usebox{\plotpoint}}
\put(1142,799){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1144,798){\usebox{\plotpoint}}
\put(1144,798){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1146,797){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1148,796){\usebox{\plotpoint}}
\put(1149,795){\usebox{\plotpoint}}
\put(1150,794){\usebox{\plotpoint}}
\put(1150,794){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1152,793){\usebox{\plotpoint}}
\put(1152,793){\usebox{\plotpoint}}
\put(1153,792){\usebox{\plotpoint}}
\put(1153,792){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1155,791){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1157,790){\usebox{\plotpoint}}
\put(1158,789){\usebox{\plotpoint}}
\put(1159,788){\usebox{\plotpoint}}
\put(1159,788){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1161,787){\usebox{\plotpoint}}
\put(1161,787){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1163,786){\usebox{\plotpoint}}
\put(1164,785){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1166,784){\usebox{\plotpoint}}
\put(1167,783){\usebox{\plotpoint}}
\put(1167,783){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1169,782){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1171,781){\usebox{\plotpoint}}
\put(1172,780){\usebox{\plotpoint}}
\put(1173,779){\usebox{\plotpoint}}
\put(1173,779){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1175,778){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1177,777){\usebox{\plotpoint}}
\put(1178,776){\usebox{\plotpoint}}
\put(1179,775){\usebox{\plotpoint}}
\put(1179,775){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1181,774){\usebox{\plotpoint}}
\put(1182,773){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1184,772){\usebox{\plotpoint}}
\put(1185,771){\usebox{\plotpoint}}
\put(1185,771){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1187,770){\usebox{\plotpoint}}
\put(1188,769){\usebox{\plotpoint}}
\put(1189,768){\usebox{\plotpoint}}
\put(1189,768){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1191,767){\usebox{\plotpoint}}
\put(1191,767){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1193,766){\usebox{\plotpoint}}
\put(1194,765){\usebox{\plotpoint}}
\put(1195,764){\usebox{\plotpoint}}
\put(1196,763){\usebox{\plotpoint}}
\put(1196,763){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1198,762){\usebox{\plotpoint}}
\put(1199,761){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1201,760){\usebox{\plotpoint}}
\put(1202,759){\usebox{\plotpoint}}
\put(1202,759){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1204,758){\usebox{\plotpoint}}
\put(1205,757){\usebox{\plotpoint}}
\put(1206,756){\usebox{\plotpoint}}
\put(1206,756){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1208,755){\usebox{\plotpoint}}
\put(1209,754){\usebox{\plotpoint}}
\put(1210,753){\usebox{\plotpoint}}
\put(1210,753){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1212,752){\usebox{\plotpoint}}
\put(1213,751){\usebox{\plotpoint}}
\put(1214,750){\usebox{\plotpoint}}
\put(1214,750){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1216,749){\usebox{\plotpoint}}
\put(1217,748){\usebox{\plotpoint}}
\put(1218,747){\usebox{\plotpoint}}
\put(1218,747){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1220,746){\usebox{\plotpoint}}
\put(1221,745){\usebox{\plotpoint}}
\put(1222,744){\usebox{\plotpoint}}
\put(1222,744){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1224,743){\usebox{\plotpoint}}
\put(1225,742){\usebox{\plotpoint}}
\put(1226,741){\usebox{\plotpoint}}
\put(1226,741){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1228,740){\usebox{\plotpoint}}
\put(1229,739){\usebox{\plotpoint}}
\put(1230,738){\usebox{\plotpoint}}
\put(1230,738){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1232,737){\usebox{\plotpoint}}
\put(1233,736){\usebox{\plotpoint}}
\put(1234,735){\usebox{\plotpoint}}
\put(1234,735){\usebox{\plotpoint}}
\put(1235,734){\usebox{\plotpoint}}
\put(1235,734){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1237,733){\usebox{\plotpoint}}
\put(1238,732){\usebox{\plotpoint}}
\put(1239,731){\usebox{\plotpoint}}
\put(1239,731){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1241,729){\usebox{\plotpoint}}
\put(1241,729){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1243,728){\usebox{\plotpoint}}
\put(1244,727){\usebox{\plotpoint}}
\put(1245,726){\usebox{\plotpoint}}
\put(1245,726){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1247,725){\usebox{\plotpoint}}
\put(1248,724){\usebox{\plotpoint}}
\put(1249,723){\usebox{\plotpoint}}
\put(1249,723){\usebox{\plotpoint}}
\put(1250,722){\usebox{\plotpoint}}
\put(1251,721){\usebox{\plotpoint}}
\put(1251,721){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1253,720){\usebox{\plotpoint}}
\put(1254,719){\usebox{\plotpoint}}
\put(1255,718){\usebox{\plotpoint}}
\put(1255,718){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1257,716){\usebox{\plotpoint}}
\put(1257,716){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1259,715){\usebox{\plotpoint}}
\put(1260,714){\usebox{\plotpoint}}
\put(1261,713){\usebox{\plotpoint}}
\put(1261,713){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1263,711){\usebox{\plotpoint}}
\put(1263,711){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1265,710){\usebox{\plotpoint}}
\put(1266,709){\usebox{\plotpoint}}
\put(1267,708){\usebox{\plotpoint}}
\put(1267,708){\usebox{\plotpoint}}
\put(1268,707){\usebox{\plotpoint}}
\put(1269,706){\usebox{\plotpoint}}
\put(1269,706){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1271,704){\usebox{\plotpoint}}
\put(1271,704){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1273,703){\usebox{\plotpoint}}
\put(1274,702){\usebox{\plotpoint}}
\put(1275,701){\usebox{\plotpoint}}
\put(1275,701){\usebox{\plotpoint}}
\put(1276,700){\usebox{\plotpoint}}
\put(1277,699){\usebox{\plotpoint}}
\put(1278,698){\usebox{\plotpoint}}
\put(1278,698){\usebox{\plotpoint}}
\put(1279,697){\usebox{\plotpoint}}
\put(1280,696){\usebox{\plotpoint}}
\put(1280,696){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1282,694){\usebox{\plotpoint}}
\put(1282,694){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1284,693){\usebox{\plotpoint}}
\put(1285,692){\usebox{\plotpoint}}
\put(1286,691){\usebox{\plotpoint}}
\put(1287,690){\usebox{\plotpoint}}
\put(1288,689){\usebox{\plotpoint}}
\put(1289,688){\usebox{\plotpoint}}
\put(1290,687){\usebox{\plotpoint}}
\put(1290,687){\usebox{\plotpoint}}
\put(1291,686){\usebox{\plotpoint}}
\put(1292,685){\usebox{\plotpoint}}
\put(1292,685){\usebox{\plotpoint}}
\put(1293,684){\usebox{\plotpoint}}
\put(1294,683){\usebox{\plotpoint}}
\put(1294,683){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1296,681){\usebox{\plotpoint}}
\put(1296,681){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1298,679){\usebox{\plotpoint}}
\put(1298,679){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1300,677){\usebox{\plotpoint}}
\put(1300,677){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1302,676){\usebox{\plotpoint}}
\put(1303,675){\usebox{\plotpoint}}
\put(1304,674){\usebox{\plotpoint}}
\put(1305,673){\usebox{\plotpoint}}
\put(1306,672){\usebox{\plotpoint}}
\put(1307,671){\usebox{\plotpoint}}
\put(1308,670){\usebox{\plotpoint}}
\put(1309,669){\usebox{\plotpoint}}
\put(1310,668){\usebox{\plotpoint}}
\put(1311,667){\usebox{\plotpoint}}
\put(1312,665){\usebox{\plotpoint}}
\put(1312,665){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1314,663){\usebox{\plotpoint}}
\put(1314,663){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1316,661){\usebox{\plotpoint}}
\put(1316,661){\usebox{\plotpoint}}
\put(1317,660){\usebox{\plotpoint}}
\put(1317,660){\usebox{\plotpoint}}
\put(1318,659){\usebox{\plotpoint}}
\put(1319,658){\usebox{\plotpoint}}
\put(1319,658){\usebox{\plotpoint}}
\put(1320,657){\usebox{\plotpoint}}
\put(1321,656){\usebox{\plotpoint}}
\put(1322,655){\usebox{\plotpoint}}
\put(1323,654){\usebox{\plotpoint}}
\put(1324,653){\usebox{\plotpoint}}
\put(1325,651){\usebox{\plotpoint}}
\put(1325,651){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1327,649){\usebox{\plotpoint}}
\put(1327,649){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1329,647){\usebox{\plotpoint}}
\put(1329,647){\usebox{\plotpoint}}
\put(1330,646){\usebox{\plotpoint}}
\put(1331,645){\usebox{\plotpoint}}
\put(1331,645){\usebox{\plotpoint}}
\put(1332,644){\usebox{\plotpoint}}
\put(1333,643){\usebox{\plotpoint}}
\put(1334,642){\usebox{\plotpoint}}
\put(1335,640){\usebox{\plotpoint}}
\put(1335,640){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1337,638){\usebox{\plotpoint}}
\put(1337,638){\usebox{\plotpoint}}
\put(1338,637){\usebox{\plotpoint}}
\put(1339,636){\usebox{\plotpoint}}
\put(1339,636){\usebox{\plotpoint}}
\put(1340,635){\usebox{\plotpoint}}
\put(1341,633){\usebox{\plotpoint}}
\put(1341,633){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1343,631){\usebox{\plotpoint}}
\put(1343,631){\usebox{\plotpoint}}
\put(1344,630){\usebox{\plotpoint}}
\put(1345,629){\usebox{\plotpoint}}
\put(1346,628){\usebox{\plotpoint}}
\put(1347,626){\usebox{\plotpoint}}
\put(1347,626){\usebox{\plotpoint}}
\put(1348,625){\usebox{\plotpoint}}
\put(1349,624){\usebox{\plotpoint}}
\put(1349,624){\usebox{\plotpoint}}
\put(1350,623){\usebox{\plotpoint}}
\put(1351,621){\usebox{\plotpoint}}
\put(1351,621){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1353,619){\usebox{\plotpoint}}
\put(1353,619){\usebox{\plotpoint}}
\put(1354,618){\usebox{\plotpoint}}
\put(1355,616){\usebox{\plotpoint}}
\put(1355,616){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1357,614){\usebox{\plotpoint}}
\put(1357,614){\usebox{\plotpoint}}
\put(1358,613){\usebox{\plotpoint}}
\put(1359,611){\usebox{\plotpoint}}
\put(1359,611){\usebox{\plotpoint}}
\put(1360,609){\usebox{\plotpoint}}
\put(1360,609){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1362,607){\usebox{\plotpoint}}
\put(1362,607){\usebox{\plotpoint}}
\put(1363,606){\usebox{\plotpoint}}
\put(1364,604){\usebox{\plotpoint}}
\put(1364,604){\usebox{\plotpoint}}
\put(1365,603){\usebox{\plotpoint}}
\put(1366,601){\usebox{\plotpoint}}
\put(1366,601){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1368,599){\usebox{\plotpoint}}
\put(1368,599){\usebox{\plotpoint}}
\put(1369,598){\usebox{\plotpoint}}
\put(1370,596){\usebox{\plotpoint}}
\put(1370,596){\usebox{\plotpoint}}
\put(1371,595){\usebox{\plotpoint}}
\put(1372,593){\usebox{\plotpoint}}
\put(1372,593){\usebox{\plotpoint}}
\put(1373,592){\usebox{\plotpoint}}
\put(1374,590){\usebox{\plotpoint}}
\put(1374,590){\usebox{\plotpoint}}
\put(1375,589){\usebox{\plotpoint}}
\put(1376,587){\usebox{\plotpoint}}
\put(1376,587){\usebox{\plotpoint}}
\put(1377,586){\usebox{\plotpoint}}
\put(1378,584){\usebox{\plotpoint}}
\put(1378,584){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1380,582){\usebox{\plotpoint}}
\put(1380,582){\usebox{\plotpoint}}
\put(1381,581){\usebox{\plotpoint}}
\put(1382,578){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1382,578){\usebox{\plotpoint}}
\put(1383,577){\usebox{\plotpoint}}
\put(1384,575){\usebox{\plotpoint}}
\put(1384,575){\usebox{\plotpoint}}
\put(1385,574){\usebox{\plotpoint}}
\put(1386,572){\usebox{\plotpoint}}
\put(1386,572){\usebox{\plotpoint}}
\put(1387,571){\usebox{\plotpoint}}
\put(1388,569){\usebox{\plotpoint}}
\put(1388,569){\usebox{\plotpoint}}
\put(1389,568){\usebox{\plotpoint}}
\put(1390,566){\usebox{\plotpoint}}
\put(1390,566){\usebox{\plotpoint}}
\put(1391,565){\usebox{\plotpoint}}
\put(1392,563){\usebox{\plotpoint}}
\put(1392,563){\usebox{\plotpoint}}
\put(1393,560){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1394,559){\usebox{\plotpoint}}
\put(1394,559){\usebox{\plotpoint}}
\put(1395,558){\usebox{\plotpoint}}
\put(1396,556){\usebox{\plotpoint}}
\put(1396,556){\usebox{\plotpoint}}
\put(1397,555){\usebox{\plotpoint}}
\put(1398,552){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1398,552){\usebox{\plotpoint}}
\put(1399,551){\usebox{\plotpoint}}
\put(1400,549){\usebox{\plotpoint}}
\put(1400,549){\usebox{\plotpoint}}
\put(1401,545){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1402,545){\usebox{\plotpoint}}
\put(1403,543){\usebox{\plotpoint}}
\put(1403,543){\usebox{\plotpoint}}
\put(1404,542){\usebox{\plotpoint}}
\put(1405,539){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1405,539){\usebox{\plotpoint}}
\put(1406,538){\usebox{\plotpoint}}
\put(1407,535){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1407,535){\usebox{\plotpoint}}
\put(1408,534){\usebox{\plotpoint}}
\put(1409,530){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1410,530){\usebox{\plotpoint}}
\put(1411,526){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1412,526){\usebox{\plotpoint}}
\put(1413,522){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1414,522){\usebox{\plotpoint}}
\put(1415,519){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1415,519){\usebox{\plotpoint}}
\put(1416,518){\usebox{\plotpoint}}
\put(1417,515){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1417,515){\usebox{\plotpoint}}
\put(1418,512){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1419,509){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1420,509){\usebox{\plotpoint}}
\put(1421,506){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1421,506){\usebox{\plotpoint}}
\put(1422,503){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1423,500){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1424,500){\usebox{\plotpoint}}
\put(1425,495){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1426,495){\usebox{\plotpoint}}
\put(1427,492){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1427,492){\usebox{\plotpoint}}
\put(1428,489){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1429,485){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1430,485){\usebox{\plotpoint}}
\put(1431,480){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1432,478){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1433,475){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1434,473){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1435,469){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1436,467){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1437,463){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1438,461){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1439,457){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1440,455){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1441,451){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1442,446){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1443,444){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1444,439){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1445,437){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1446,432){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1447,430){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1448,424){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1449,422){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1450,416){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1451,413){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1452,407){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1453,404){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1454,398){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1455,394){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1456,387){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1457,383){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1458,376){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1459,371){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1460,362){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1461,358){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1462,347){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(1463,342){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1464,329){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(1465,322){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1466,305){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(1467,295){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1468,269){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(1469,248){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(1470,198){\rule[-0.175pt]{0.350pt}{12.045pt}}
\end{picture}


==> plot25.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1650,1320)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,239){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,239){\makebox(0,0)[r]{$0$}}
\put(1566,239){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,400){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,400){\makebox(0,0)[r]{$0.02$}}
\put(1566,400){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,561){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,561){\makebox(0,0)[r]{$0.04$}}
\put(1566,561){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,723){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,723){\makebox(0,0)[r]{$0.06$}}
\put(1566,723){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,884){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,884){\makebox(0,0)[r]{$0.08$}}
\put(1566,884){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1046){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1046){\makebox(0,0)[r]{$0.1$}}
\put(1566,1046){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1207){\makebox(0,0)[r]{$0.12$}}
\put(1566,1207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$-0.2$}}
\put(264,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(429,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(429,113){\makebox(0,0){$0$}}
\put(429,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(595,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(595,113){\makebox(0,0){$0.2$}}
\put(595,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(760,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(760,113){\makebox(0,0){$0.4$}}
\put(760,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(925,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(925,113){\makebox(0,0){$0.6$}}
\put(925,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1090,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1090,113){\makebox(0,0){$0.8$}}
\put(1090,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1256,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1256,113){\makebox(0,0){$1$}}
\put(1256,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1421,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1421,113){\makebox(0,0){$1.2$}}
\put(1421,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,113){\makebox(0,0){$1.4$}}
\put(1586,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(264,1207){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(1,682){\makebox(0,0)[l]{\shortstack{ $ a $ }}}
\put(925,23){\makebox(0,0){ $ k_c $ }}
\put(429,642){\makebox(0,0)[l]{${\rm Smooth \; Phase}$}}
\put(1090,481){\makebox(0,0)[l]{${\rm Rough \; Phase}$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(481,239){\circle{18}}
\put(533,243){\circle{18}}
\put(631,279){\circle{18}}
\put(780,400){\circle{18}}
\put(1396,1046){\circle{18}}
\put(533,239){\usebox{\plotpoint}}
\put(533,239){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(537,240){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(541,241){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(543,242){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(547,243){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(550,244){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(552,245){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(555,246){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(558,247){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(560,248){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(562,249){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(564,250){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(567,251){\usebox{\plotpoint}}
\put(568,252){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(571,253){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(574,254){\usebox{\plotpoint}}
\put(575,255){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(578,256){\usebox{\plotpoint}}
\put(579,257){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(582,258){\usebox{\plotpoint}}
\put(583,259){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(586,260){\usebox{\plotpoint}}
\put(587,261){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(590,262){\usebox{\plotpoint}}
\put(591,263){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(594,264){\usebox{\plotpoint}}
\put(595,265){\usebox{\plotpoint}}
\put(596,266){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(599,267){\usebox{\plotpoint}}
\put(600,268){\usebox{\plotpoint}}
\put(601,269){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(604,270){\usebox{\plotpoint}}
\put(605,271){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(607,272){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(609,273){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(611,274){\usebox{\plotpoint}}
\put(612,275){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(615,276){\usebox{\plotpoint}}
\put(616,277){\usebox{\plotpoint}}
\put(617,278){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(619,279){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(621,280){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(623,281){\usebox{\plotpoint}}
\put(624,282){\usebox{\plotpoint}}
\put(625,283){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(628,284){\usebox{\plotpoint}}
\put(629,285){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(631,286){\usebox{\plotpoint}}
\put(632,287){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(635,288){\usebox{\plotpoint}}
\put(636,289){\usebox{\plotpoint}}
\put(637,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(639,291){\usebox{\plotpoint}}
\put(640,292){\usebox{\plotpoint}}
\put(641,293){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(644,294){\usebox{\plotpoint}}
\put(645,295){\usebox{\plotpoint}}
\put(646,296){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(648,297){\usebox{\plotpoint}}
\put(649,298){\usebox{\plotpoint}}
\put(650,299){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(653,300){\usebox{\plotpoint}}
\put(654,301){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(656,302){\usebox{\plotpoint}}
\put(657,303){\usebox{\plotpoint}}
\put(658,304){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(660,305){\usebox{\plotpoint}}
\put(661,306){\usebox{\plotpoint}}
\put(662,307){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(665,308){\usebox{\plotpoint}}
\put(666,309){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(668,310){\usebox{\plotpoint}}
\put(669,311){\usebox{\plotpoint}}
\put(670,312){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(672,313){\usebox{\plotpoint}}
\put(673,314){\usebox{\plotpoint}}
\put(674,315){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(676,316){\usebox{\plotpoint}}
\put(677,317){\usebox{\plotpoint}}
\put(678,318){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(680,319){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(682,320){\usebox{\plotpoint}}
\put(683,321){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(685,322){\usebox{\plotpoint}}
\put(686,323){\usebox{\plotpoint}}
\put(687,324){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(689,325){\usebox{\plotpoint}}
\put(690,326){\usebox{\plotpoint}}
\put(691,327){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(693,328){\usebox{\plotpoint}}
\put(694,329){\usebox{\plotpoint}}
\put(695,330){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(697,331){\usebox{\plotpoint}}
\put(698,332){\usebox{\plotpoint}}
\put(699,333){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(701,334){\usebox{\plotpoint}}
\put(702,335){\usebox{\plotpoint}}
\put(703,336){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(705,337){\usebox{\plotpoint}}
\put(706,338){\usebox{\plotpoint}}
\put(707,339){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(709,340){\usebox{\plotpoint}}
\put(710,341){\usebox{\plotpoint}}
\put(711,342){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(713,343){\usebox{\plotpoint}}
\put(714,344){\usebox{\plotpoint}}
\put(715,345){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(717,346){\usebox{\plotpoint}}
\put(718,347){\usebox{\plotpoint}}
\put(719,348){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(721,349){\usebox{\plotpoint}}
\put(722,350){\usebox{\plotpoint}}
\put(723,351){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(725,352){\usebox{\plotpoint}}
\put(726,353){\usebox{\plotpoint}}
\put(727,354){\usebox{\plotpoint}}
\put(728,355){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(730,356){\usebox{\plotpoint}}
\put(731,357){\usebox{\plotpoint}}
\put(732,358){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(734,359){\usebox{\plotpoint}}
\put(735,360){\usebox{\plotpoint}}
\put(736,361){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(738,362){\usebox{\plotpoint}}
\put(739,363){\usebox{\plotpoint}}
\put(740,364){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(742,365){\usebox{\plotpoint}}
\put(743,366){\usebox{\plotpoint}}
\put(744,367){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(746,368){\usebox{\plotpoint}}
\put(747,369){\usebox{\plotpoint}}
\put(748,370){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(750,371){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(751,373){\usebox{\plotpoint}}
\put(752,374){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(754,375){\usebox{\plotpoint}}
\put(755,376){\usebox{\plotpoint}}
\put(756,377){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(758,378){\usebox{\plotpoint}}
\put(759,379){\usebox{\plotpoint}}
\put(760,380){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(762,381){\usebox{\plotpoint}}
\put(763,382){\usebox{\plotpoint}}
\put(764,383){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(766,384){\usebox{\plotpoint}}
\put(767,385){\usebox{\plotpoint}}
\put(768,386){\usebox{\plotpoint}}
\put(769,387){\usebox{\plotpoint}}
\put(770,388){\usebox{\plotpoint}}
\put(771,389){\usebox{\plotpoint}}
\put(772,390){\usebox{\plotpoint}}
\put(773,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(775,392){\usebox{\plotpoint}}
\put(776,393){\usebox{\plotpoint}}
\put(777,394){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(779,395){\usebox{\plotpoint}}
\put(780,396){\usebox{\plotpoint}}
\put(781,397){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(783,398){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(784,400){\usebox{\plotpoint}}
\put(785,401){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(787,402){\usebox{\plotpoint}}
\put(788,403){\usebox{\plotpoint}}
\put(789,404){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(791,405){\usebox{\plotpoint}}
\put(792,406){\usebox{\plotpoint}}
\put(793,407){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(795,408){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(796,410){\usebox{\plotpoint}}
\put(797,411){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(799,412){\usebox{\plotpoint}}
\put(800,413){\usebox{\plotpoint}}
\put(801,414){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(803,415){\usebox{\plotpoint}}
\put(804,416){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(805,418){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(807,419){\usebox{\plotpoint}}
\put(808,420){\usebox{\plotpoint}}
\put(809,421){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(811,422){\usebox{\plotpoint}}
\put(812,423){\usebox{\plotpoint}}
\put(813,424){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(815,425){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(816,427){\usebox{\plotpoint}}
\put(817,428){\usebox{\plotpoint}}
\put(818,429){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(820,430){\usebox{\plotpoint}}
\put(821,431){\usebox{\plotpoint}}
\put(822,432){\usebox{\plotpoint}}
\put(823,433){\usebox{\plotpoint}}
\put(824,434){\usebox{\plotpoint}}
\put(825,435){\usebox{\plotpoint}}
\put(826,436){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(828,437){\usebox{\plotpoint}}
\put(829,438){\usebox{\plotpoint}}
\put(830,439){\usebox{\plotpoint}}
\put(831,440){\usebox{\plotpoint}}
\put(832,441){\usebox{\plotpoint}}
\put(833,442){\usebox{\plotpoint}}
\put(834,443){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(836,444){\usebox{\plotpoint}}
\put(837,445){\usebox{\plotpoint}}
\put(838,446){\usebox{\plotpoint}}
\put(839,447){\usebox{\plotpoint}}
\put(840,448){\usebox{\plotpoint}}
\put(841,449){\usebox{\plotpoint}}
\put(842,450){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(844,451){\usebox{\plotpoint}}
\put(845,452){\usebox{\plotpoint}}
\put(846,453){\usebox{\plotpoint}}
\put(847,454){\usebox{\plotpoint}}
\put(848,455){\usebox{\plotpoint}}
\put(849,456){\usebox{\plotpoint}}
\put(850,457){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(852,458){\usebox{\plotpoint}}
\put(853,459){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(854,461){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(856,462){\usebox{\plotpoint}}
\put(857,463){\usebox{\plotpoint}}
\put(858,464){\usebox{\plotpoint}}
\put(859,465){\usebox{\plotpoint}}
\put(860,466){\usebox{\plotpoint}}
\put(861,467){\usebox{\plotpoint}}
\put(862,468){\usebox{\plotpoint}}
\put(863,469){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(865,470){\usebox{\plotpoint}}
\put(866,471){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(867,473){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(869,474){\usebox{\plotpoint}}
\put(870,475){\usebox{\plotpoint}}
\put(871,476){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(873,477){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(874,479){\usebox{\plotpoint}}
\put(875,480){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(877,481){\usebox{\plotpoint}}
\put(878,482){\usebox{\plotpoint}}
\put(879,483){\usebox{\plotpoint}}
\put(880,484){\usebox{\plotpoint}}
\put(881,485){\usebox{\plotpoint}}
\put(882,486){\usebox{\plotpoint}}
\put(883,487){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(885,488){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(886,490){\usebox{\plotpoint}}
\put(887,491){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(889,492){\usebox{\plotpoint}}
\put(890,493){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(891,495){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(893,496){\usebox{\plotpoint}}
\put(894,497){\usebox{\plotpoint}}
\put(895,498){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(897,499){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(898,501){\usebox{\plotpoint}}
\put(899,502){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(901,503){\usebox{\plotpoint}}
\put(902,504){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(903,506){\usebox{\plotpoint}}
\put(904,507){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(906,508){\usebox{\plotpoint}}
\put(907,509){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(908,511){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(910,512){\usebox{\plotpoint}}
\put(911,513){\usebox{\plotpoint}}
\put(912,514){\usebox{\plotpoint}}
\put(913,515){\usebox{\plotpoint}}
\put(914,516){\usebox{\plotpoint}}
\put(915,517){\usebox{\plotpoint}}
\put(916,518){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(918,519){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(919,521){\usebox{\plotpoint}}
\put(920,522){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(922,523){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(923,525){\usebox{\plotpoint}}
\put(924,526){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(926,527){\usebox{\plotpoint}}
\put(927,528){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(928,530){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(930,531){\usebox{\plotpoint}}
\put(931,532){\usebox{\plotpoint}}
\put(932,533){\usebox{\plotpoint}}
\put(933,534){\usebox{\plotpoint}}
\put(934,535){\usebox{\plotpoint}}
\put(935,536){\usebox{\plotpoint}}
\put(936,537){\usebox{\plotpoint}}
\put(937,538){\usebox{\plotpoint}}
\put(938,539){\usebox{\plotpoint}}
\put(939,540){\usebox{\plotpoint}}
\put(940,541){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(942,542){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(943,544){\usebox{\plotpoint}}
\put(944,545){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(946,546){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(947,548){\usebox{\plotpoint}}
\put(948,549){\usebox{\plotpoint}}
\put(949,550){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(951,551){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(952,553){\usebox{\plotpoint}}
\put(953,554){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(955,555){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(956,557){\usebox{\plotpoint}}
\put(957,558){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(959,559){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(960,561){\usebox{\plotpoint}}
\put(961,562){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(963,563){\usebox{\plotpoint}}
\put(964,564){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(965,566){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(967,567){\usebox{\plotpoint}}
\put(968,568){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(969,570){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(971,571){\usebox{\plotpoint}}
\put(972,572){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(973,574){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(975,575){\usebox{\plotpoint}}
\put(976,576){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(977,578){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(979,579){\usebox{\plotpoint}}
\put(980,580){\usebox{\plotpoint}}
\put(981,581){\usebox{\plotpoint}}
\put(982,582){\usebox{\plotpoint}}
\put(983,583){\usebox{\plotpoint}}
\put(984,584){\usebox{\plotpoint}}
\put(985,585){\usebox{\plotpoint}}
\put(986,586){\usebox{\plotpoint}}
\put(987,587){\usebox{\plotpoint}}
\put(988,588){\usebox{\plotpoint}}
\put(989,589){\usebox{\plotpoint}}
\put(990,590){\usebox{\plotpoint}}
\put(991,591){\usebox{\plotpoint}}
\put(992,592){\usebox{\plotpoint}}
\put(993,593){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(994,595){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(996,596){\usebox{\plotpoint}}
\put(997,597){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(998,599){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1000,600){\usebox{\plotpoint}}
\put(1001,601){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1002,603){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1004,604){\usebox{\plotpoint}}
\put(1005,605){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1006,607){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1008,608){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1009,610){\usebox{\plotpoint}}
\put(1010,611){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1012,612){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1013,614){\usebox{\plotpoint}}
\put(1014,615){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1016,616){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1017,618){\usebox{\plotpoint}}
\put(1018,619){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1020,620){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1021,622){\usebox{\plotpoint}}
\put(1022,623){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1024,624){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1025,626){\usebox{\plotpoint}}
\put(1026,627){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1028,628){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1029,630){\usebox{\plotpoint}}
\put(1030,631){\usebox{\plotpoint}}
\put(1031,632){\usebox{\plotpoint}}
\put(1032,633){\usebox{\plotpoint}}
\put(1033,634){\usebox{\plotpoint}}
\put(1034,635){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1035,637){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1037,638){\usebox{\plotpoint}}
\put(1038,639){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1039,641){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1041,642){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1042,644){\usebox{\plotpoint}}
\put(1043,645){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1045,646){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1046,648){\usebox{\plotpoint}}
\put(1047,649){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1049,650){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1050,652){\usebox{\plotpoint}}
\put(1051,653){\usebox{\plotpoint}}
\put(1052,654){\usebox{\plotpoint}}
\put(1053,655){\usebox{\plotpoint}}
\put(1054,656){\usebox{\plotpoint}}
\put(1055,657){\usebox{\plotpoint}}
\put(1056,658){\usebox{\plotpoint}}
\put(1057,659){\usebox{\plotpoint}}
\put(1058,660){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1059,662){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1061,663){\usebox{\plotpoint}}
\put(1062,664){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1063,666){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1065,667){\usebox{\plotpoint}}
\put(1066,668){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1067,670){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1069,671){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1070,673){\usebox{\plotpoint}}
\put(1071,674){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1073,675){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1074,677){\usebox{\plotpoint}}
\put(1075,678){\usebox{\plotpoint}}
\put(1076,679){\usebox{\plotpoint}}
\put(1077,680){\usebox{\plotpoint}}
\put(1078,681){\usebox{\plotpoint}}
\put(1079,682){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1080,684){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1082,685){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1083,687){\usebox{\plotpoint}}
\put(1084,688){\usebox{\plotpoint}}
\put(1085,689){\usebox{\plotpoint}}
\put(1086,690){\usebox{\plotpoint}}
\put(1087,691){\usebox{\plotpoint}}
\put(1088,692){\usebox{\plotpoint}}
\put(1089,693){\usebox{\plotpoint}}
\put(1090,694){\usebox{\plotpoint}}
\put(1091,695){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1092,697){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1094,698){\usebox{\plotpoint}}
\put(1095,699){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1096,701){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1098,702){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1099,704){\usebox{\plotpoint}}
\put(1100,705){\usebox{\plotpoint}}
\put(1101,706){\usebox{\plotpoint}}
\put(1102,707){\usebox{\plotpoint}}
\put(1103,708){\usebox{\plotpoint}}
\put(1104,709){\usebox{\plotpoint}}
\put(1105,710){\usebox{\plotpoint}}
\put(1106,711){\usebox{\plotpoint}}
\put(1107,712){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1108,714){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1110,715){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1111,717){\usebox{\plotpoint}}
\put(1112,718){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1114,719){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1115,721){\usebox{\plotpoint}}
\put(1116,722){\usebox{\plotpoint}}
\put(1117,723){\usebox{\plotpoint}}
\put(1118,724){\usebox{\plotpoint}}
\put(1119,725){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1120,727){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1122,728){\usebox{\plotpoint}}
\put(1123,729){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1124,731){\usebox{\plotpoint}}
\put(1125,732){\usebox{\plotpoint}}
\put(1126,733){\usebox{\plotpoint}}
\put(1127,734){\usebox{\plotpoint}}
\put(1128,735){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1129,737){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1131,738){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1132,740){\usebox{\plotpoint}}
\put(1133,741){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1135,742){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1136,744){\usebox{\plotpoint}}
\put(1137,745){\usebox{\plotpoint}}
\put(1138,746){\usebox{\plotpoint}}
\put(1139,747){\usebox{\plotpoint}}
\put(1140,748){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1141,750){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1143,751){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1144,753){\usebox{\plotpoint}}
\put(1145,754){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1147,755){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1148,757){\usebox{\plotpoint}}
\put(1149,758){\usebox{\plotpoint}}
\put(1150,759){\usebox{\plotpoint}}
\put(1151,760){\usebox{\plotpoint}}
\put(1152,761){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1153,763){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1155,764){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1156,766){\usebox{\plotpoint}}
\put(1157,767){\usebox{\plotpoint}}
\put(1158,768){\usebox{\plotpoint}}
\put(1159,769){\usebox{\plotpoint}}
\put(1160,770){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1161,772){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1163,773){\usebox{\plotpoint}}
\put(1164,774){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1165,776){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1167,777){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1168,779){\usebox{\plotpoint}}
\put(1169,780){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1170,782){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1172,783){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1173,785){\usebox{\plotpoint}}
\put(1174,786){\usebox{\plotpoint}}
\put(1175,787){\usebox{\plotpoint}}
\put(1176,788){\usebox{\plotpoint}}
\put(1177,789){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1178,791){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1180,792){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1181,794){\usebox{\plotpoint}}
\put(1182,795){\usebox{\plotpoint}}
\put(1183,796){\usebox{\plotpoint}}
\put(1184,797){\usebox{\plotpoint}}
\put(1185,798){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1186,800){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1188,801){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1189,803){\usebox{\plotpoint}}
\put(1190,804){\usebox{\plotpoint}}
\put(1191,805){\usebox{\plotpoint}}
\put(1192,806){\usebox{\plotpoint}}
\put(1193,807){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1194,809){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1196,810){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1197,812){\usebox{\plotpoint}}
\put(1198,813){\usebox{\plotpoint}}
\put(1199,814){\usebox{\plotpoint}}
\put(1200,815){\usebox{\plotpoint}}
\put(1201,816){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1202,818){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1204,819){\usebox{\plotpoint}}
\put(1205,820){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1206,822){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1208,823){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1209,825){\usebox{\plotpoint}}
\put(1210,826){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1211,828){\usebox{\plotpoint}}
\put(1212,829){\usebox{\plotpoint}}
\put(1213,830){\usebox{\plotpoint}}
\put(1214,831){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1215,833){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1217,834){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1218,836){\usebox{\plotpoint}}
\put(1219,837){\usebox{\plotpoint}}
\put(1220,838){\usebox{\plotpoint}}
\put(1221,839){\usebox{\plotpoint}}
\put(1222,840){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1223,842){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1225,843){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1226,845){\usebox{\plotpoint}}
\put(1227,846){\usebox{\plotpoint}}
\put(1228,847){\usebox{\plotpoint}}
\put(1229,848){\usebox{\plotpoint}}
\put(1230,849){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1231,851){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1233,852){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1234,854){\usebox{\plotpoint}}
\put(1235,855){\usebox{\plotpoint}}
\put(1236,856){\usebox{\plotpoint}}
\put(1237,857){\usebox{\plotpoint}}
\put(1238,858){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1239,860){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1241,861){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1242,863){\usebox{\plotpoint}}
\put(1243,864){\usebox{\plotpoint}}
\put(1244,865){\usebox{\plotpoint}}
\put(1245,866){\usebox{\plotpoint}}
\put(1246,867){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1247,869){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1249,870){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1250,872){\usebox{\plotpoint}}
\put(1251,873){\usebox{\plotpoint}}
\put(1252,874){\usebox{\plotpoint}}
\put(1253,875){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1254,877){\usebox{\plotpoint}}
\put(1255,878){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1256,880){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1258,881){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1259,883){\usebox{\plotpoint}}
\put(1260,884){\usebox{\plotpoint}}
\put(1261,885){\usebox{\plotpoint}}
\put(1262,886){\usebox{\plotpoint}}
\put(1263,887){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1264,889){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1266,890){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1267,892){\usebox{\plotpoint}}
\put(1268,893){\usebox{\plotpoint}}
\put(1269,894){\usebox{\plotpoint}}
\put(1270,895){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1271,897){\usebox{\plotpoint}}
\put(1272,898){\usebox{\plotpoint}}
\put(1273,899){\usebox{\plotpoint}}
\put(1274,900){\usebox{\plotpoint}}
\put(1275,901){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1276,903){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1278,904){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1279,906){\usebox{\plotpoint}}
\put(1280,907){\usebox{\plotpoint}}
\put(1281,908){\usebox{\plotpoint}}
\put(1282,909){\usebox{\plotpoint}}
\put(1283,910){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1284,912){\usebox{\plotpoint}}
\put(1285,913){\usebox{\plotpoint}}
\put(1286,914){\usebox{\plotpoint}}
\put(1287,915){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1288,917){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1290,918){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1291,920){\usebox{\plotpoint}}
\put(1292,921){\usebox{\plotpoint}}
\put(1293,922){\usebox{\plotpoint}}
\put(1294,923){\usebox{\plotpoint}}
\put(1295,924){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1296,926){\usebox{\plotpoint}}
\put(1297,927){\usebox{\plotpoint}}
\put(1298,928){\usebox{\plotpoint}}
\put(1299,929){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1300,931){\usebox{\plotpoint}}
\put(1301,932){\usebox{\plotpoint}}
\put(1302,933){\usebox{\plotpoint}}
\put(1303,934){\usebox{\plotpoint}}
\put(1304,935){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1305,937){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1307,938){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1308,940){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1309,942){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1311,943){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1312,945){\usebox{\plotpoint}}
\put(1313,946){\usebox{\plotpoint}}
\put(1314,947){\usebox{\plotpoint}}
\put(1315,948){\usebox{\plotpoint}}
\put(1316,949){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1317,951){\usebox{\plotpoint}}
\put(1318,952){\usebox{\plotpoint}}
\put(1319,953){\usebox{\plotpoint}}
\put(1320,954){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1321,956){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1323,957){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1324,959){\usebox{\plotpoint}}
\put(1325,960){\usebox{\plotpoint}}
\put(1326,961){\usebox{\plotpoint}}
\put(1327,962){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1328,964){\usebox{\plotpoint}}
\put(1329,965){\usebox{\plotpoint}}
\put(1330,966){\usebox{\plotpoint}}
\put(1331,967){\usebox{\plotpoint}}
\put(1332,968){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1333,970){\usebox{\plotpoint}}
\put(1334,971){\usebox{\plotpoint}}
\put(1335,972){\usebox{\plotpoint}}
\put(1336,973){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1337,975){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1339,976){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1340,978){\usebox{\plotpoint}}
\put(1341,979){\usebox{\plotpoint}}
\put(1342,980){\usebox{\plotpoint}}
\put(1343,981){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1344,983){\usebox{\plotpoint}}
\put(1345,984){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1346,986){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1348,987){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1349,989){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1350,991){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1352,992){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1353,994){\usebox{\plotpoint}}
\put(1354,995){\usebox{\plotpoint}}
\put(1355,996){\usebox{\plotpoint}}
\put(1356,997){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1357,999){\usebox{\plotpoint}}
\put(1358,1000){\usebox{\plotpoint}}
\put(1359,1001){\usebox{\plotpoint}}
\put(1360,1002){\usebox{\plotpoint}}
\put(1361,1003){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1362,1005){\usebox{\plotpoint}}
\put(1363,1006){\usebox{\plotpoint}}
\put(1364,1007){\usebox{\plotpoint}}
\put(1365,1008){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1366,1010){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1368,1011){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1369,1013){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1370,1015){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1372,1016){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1373,1018){\usebox{\plotpoint}}
\put(1374,1019){\usebox{\plotpoint}}
\put(1375,1020){\usebox{\plotpoint}}
\put(1376,1021){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1377,1023){\usebox{\plotpoint}}
\put(1378,1024){\usebox{\plotpoint}}
\put(1379,1025){\usebox{\plotpoint}}
\put(1380,1026){\usebox{\plotpoint}}
\put(1381,1027){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1382,1029){\usebox{\plotpoint}}
\put(1383,1030){\usebox{\plotpoint}}
\put(1384,1031){\usebox{\plotpoint}}
\put(1385,1032){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1386,1034){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1388,1035){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1389,1037){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1390,1039){\usebox{\plotpoint}}
\put(1391,1040){\usebox{\plotpoint}}
\put(1392,1041){\usebox{\plotpoint}}
\put(1393,1042){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1394,1044){\usebox{\plotpoint}}
\put(1395,1045){\usebox{\plotpoint}}
\put(1396,1046){\usebox{\plotpoint}}
\put(1397,1047){\usebox{\plotpoint}}
\put(1398,1048){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1399,1050){\usebox{\plotpoint}}
\put(1400,1051){\usebox{\plotpoint}}
\put(1401,1052){\usebox{\plotpoint}}
\put(1402,1053){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1403,1055){\usebox{\plotpoint}}
\put(1404,1056){\usebox{\plotpoint}}
\put(1405,1057){\usebox{\plotpoint}}
\put(1406,1058){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1407,1060){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1409,1061){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1410,1063){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1411,1065){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1413,1066){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1414,1068){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1415,1070){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1417,1071){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1418,1073){\usebox{\plotpoint}}
\put(1419,1074){\usebox{\plotpoint}}
\put(1420,1075){\usebox{\plotpoint}}
\put(1421,1076){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1422,1078){\usebox{\plotpoint}}
\put(1423,1079){\usebox{\plotpoint}}
\put(1424,1080){\usebox{\plotpoint}}
\put(1425,1081){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1426,1083){\usebox{\plotpoint}}
\put(1427,1084){\usebox{\plotpoint}}
\put(1428,1085){\usebox{\plotpoint}}
\put(1429,1086){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1430,1088){\usebox{\plotpoint}}
\put(1431,1089){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1432,1091){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1434,1092){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1435,1094){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1436,1096){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1438,1097){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1439,1099){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1440,1101){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1442,1102){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1443,1104){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1444,1106){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1446,1107){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1447,1109){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1448,1111){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1450,1112){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1451,1114){\usebox{\plotpoint}}
\put(1452,1115){\usebox{\plotpoint}}
\put(1453,1116){\usebox{\plotpoint}}
\put(1454,1117){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1455,1119){\usebox{\plotpoint}}
\put(1456,1120){\usebox{\plotpoint}}
\put(1457,1121){\usebox{\plotpoint}}
\put(1458,1122){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1459,1124){\usebox{\plotpoint}}
\put(1460,1125){\usebox{\plotpoint}}
\put(1461,1126){\usebox{\plotpoint}}
\put(1462,1127){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1463,1129){\usebox{\plotpoint}}
\put(1464,1130){\usebox{\plotpoint}}
\put(1465,1131){\usebox{\plotpoint}}
\put(1466,1132){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1467,1134){\usebox{\plotpoint}}
\put(1468,1135){\usebox{\plotpoint}}
\put(1469,1136){\usebox{\plotpoint}}
\put(1470,1137){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1471,1139){\usebox{\plotpoint}}
\put(1472,1140){\usebox{\plotpoint}}
\put(1473,1141){\usebox{\plotpoint}}
\put(1474,1142){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1475,1144){\usebox{\plotpoint}}
\put(1476,1145){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1477,1147){\usebox{\plotpoint}}
\put(1478,1148){\usebox{\plotpoint}}
\put(1479,1149){\usebox{\plotpoint}}
\put(1480,1150){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1481,1152){\usebox{\plotpoint}}
\put(1482,1153){\usebox{\plotpoint}}
\put(1483,1154){\usebox{\plotpoint}}
\put(1484,1155){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1485,1157){\usebox{\plotpoint}}
\put(1486,1158){\usebox{\plotpoint}}
\put(1487,1159){\usebox{\plotpoint}}
\put(1488,1160){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1489,1162){\usebox{\plotpoint}}
\put(1490,1163){\usebox{\plotpoint}}
\put(1491,1164){\usebox{\plotpoint}}
\put(1492,1165){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1493,1167){\usebox{\plotpoint}}
\put(1494,1168){\usebox{\plotpoint}}
\put(1495,1169){\usebox{\plotpoint}}
\put(1496,1170){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1497,1172){\usebox{\plotpoint}}
\put(1498,1173){\usebox{\plotpoint}}
\put(1499,1174){\usebox{\plotpoint}}
\put(1500,1175){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1501,1177){\usebox{\plotpoint}}
\put(1502,1178){\usebox{\plotpoint}}
\put(1503,1179){\usebox{\plotpoint}}
\put(1504,1180){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1505,1182){\usebox{\plotpoint}}
\put(1506,1183){\usebox{\plotpoint}}
\put(1507,1184){\usebox{\plotpoint}}
\put(1508,1185){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1509,1187){\usebox{\plotpoint}}
\put(1510,1188){\usebox{\plotpoint}}
\put(1511,1189){\usebox{\plotpoint}}
\put(1512,1190){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1513,1192){\usebox{\plotpoint}}
\put(1514,1193){\usebox{\plotpoint}}
\put(1515,1194){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1516,1196){\usebox{\plotpoint}}
\put(1517,1197){\usebox{\plotpoint}}
\put(1518,1198){\usebox{\plotpoint}}
\put(1519,1199){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1520,1201){\usebox{\plotpoint}}
\put(1521,1202){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1522,1204){\usebox{\plotpoint}}
\put(1523,1205){\usebox{\plotpoint}}
\put(1524,1206){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,239){\usebox{\plotpoint}}
\put(264,239){\usebox{\plotpoint}}
\put(284,239){\usebox{\plotpoint}}
\put(305,239){\usebox{\plotpoint}}
\put(326,239){\usebox{\plotpoint}}
\put(347,239){\usebox{\plotpoint}}
\put(367,239){\usebox{\plotpoint}}
\put(388,239){\usebox{\plotpoint}}
\put(409,239){\usebox{\plotpoint}}
\put(430,239){\usebox{\plotpoint}}
\put(450,239){\usebox{\plotpoint}}
\put(471,239){\usebox{\plotpoint}}
\put(492,239){\usebox{\plotpoint}}
\put(513,239){\usebox{\plotpoint}}
\put(533,239){\usebox{\plotpoint}}
\put(554,239){\usebox{\plotpoint}}
\put(575,239){\usebox{\plotpoint}}
\put(596,239){\usebox{\plotpoint}}
\put(616,239){\usebox{\plotpoint}}
\put(637,239){\usebox{\plotpoint}}
\put(658,239){\usebox{\plotpoint}}
\put(679,239){\usebox{\plotpoint}}
\put(699,239){\usebox{\plotpoint}}
\put(720,239){\usebox{\plotpoint}}
\put(741,239){\usebox{\plotpoint}}
\put(762,239){\usebox{\plotpoint}}
\put(782,239){\usebox{\plotpoint}}
\put(803,239){\usebox{\plotpoint}}
\put(824,239){\usebox{\plotpoint}}
\put(845,239){\usebox{\plotpoint}}
\put(865,239){\usebox{\plotpoint}}
\put(886,239){\usebox{\plotpoint}}
\put(907,239){\usebox{\plotpoint}}
\put(928,239){\usebox{\plotpoint}}
\put(948,239){\usebox{\plotpoint}}
\put(969,239){\usebox{\plotpoint}}
\put(990,239){\usebox{\plotpoint}}
\put(1011,239){\usebox{\plotpoint}}
\put(1031,239){\usebox{\plotpoint}}
\put(1052,239){\usebox{\plotpoint}}
\put(1073,239){\usebox{\plotpoint}}
\put(1094,239){\usebox{\plotpoint}}
\put(1114,239){\usebox{\plotpoint}}
\put(1135,239){\usebox{\plotpoint}}
\put(1156,239){\usebox{\plotpoint}}
\put(1177,239){\usebox{\plotpoint}}
\put(1197,239){\usebox{\plotpoint}}
\put(1218,239){\usebox{\plotpoint}}
\put(1239,239){\usebox{\plotpoint}}
\put(1260,239){\usebox{\plotpoint}}
\put(1281,239){\usebox{\plotpoint}}
\put(1301,239){\usebox{\plotpoint}}
\put(1322,239){\usebox{\plotpoint}}
\put(1343,239){\usebox{\plotpoint}}
\put(1364,239){\usebox{\plotpoint}}
\put(1384,239){\usebox{\plotpoint}}
\put(1405,239){\usebox{\plotpoint}}
\put(1426,239){\usebox{\plotpoint}}
\put(1447,239){\usebox{\plotpoint}}
\put(1467,239){\usebox{\plotpoint}}
\put(1488,239){\usebox{\plotpoint}}
\put(1509,239){\usebox{\plotpoint}}
\put(1530,239){\usebox{\plotpoint}}
\put(1550,239){\usebox{\plotpoint}}
\put(1571,239){\usebox{\plotpoint}}
\put(1586,239){\usebox{\plotpoint}}
\end{picture}


==> plot3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1650,1320)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$0$}}
\put(1566,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,349){\makebox(0,0)[r]{$2$}}
\put(1566,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,539){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,539){\makebox(0,0)[r]{$4$}}
\put(1566,539){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,730){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,730){\makebox(0,0)[r]{$6$}}
\put(1566,730){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,921){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,921){\makebox(0,0)[r]{$8$}}
\put(1566,921){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1112){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1112){\makebox(0,0)[r]{$10$}}
\put(1566,1112){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$-0.01$}}
\put(264,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(429,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(429,113){\makebox(0,0){$0$}}
\put(429,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(595,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(595,113){\makebox(0,0){$0.01$}}
\put(595,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(760,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(760,113){\makebox(0,0){$0.02$}}
\put(760,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(925,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(925,113){\makebox(0,0){$0.03$}}
\put(925,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1090,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1090,113){\makebox(0,0){$0.04$}}
\put(1090,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1256,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1256,113){\makebox(0,0){$0.05$}}
\put(1256,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1421,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1421,113){\makebox(0,0){$0.06$}}
\put(1421,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,113){\makebox(0,0){$0.07$}}
\put(1586,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(264,1207){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(1,682){\makebox(0,0)[l]{\shortstack{ $ |{\cal R} (k) |^{1 / 3} $ }}}
\put(925,23){\makebox(0,0){ $ k = 1 / 8 \pi G $ }}
\put(1090,826){\makebox(0,0)[l]{$k_c = 0.0639(10)$}}
\put(1090,730){\makebox(0,0)[l]{($ \nu = 1/3 $)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(429,1099){\circle{18}}
\put(512,1010){\circle{18}}
\put(594,929){\circle{18}}
\put(677,850){\circle{18}}
\put(760,772){\circle{18}}
\put(842,699){\circle{18}}
\put(925,628){\circle{18}}
\put(1008,557){\circle{18}}
\put(1090,492){\circle{18}}
\put(1107,477){\circle{18}}
\put(1123,464){\circle{18}}
\put(1140,450){\circle{18}}
\put(1156,436){\circle{18}}
\put(1173,422){\circle{18}}
\put(1189,408){\circle{18}}
\put(1206,396){\circle{18}}
\put(1222,381){\circle{18}}
\put(1239,365){\circle{18}}
\put(1256,349){\circle{18}}
\put(1272,335){\circle{18}}
\put(264,1188){\usebox{\plotpoint}}
\put(264,1188){\usebox{\plotpoint}}
\put(265,1187){\usebox{\plotpoint}}
\put(266,1186){\usebox{\plotpoint}}
\put(267,1185){\usebox{\plotpoint}}
\put(267,1185){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(269,1184){\usebox{\plotpoint}}
\put(270,1183){\usebox{\plotpoint}}
\put(271,1182){\usebox{\plotpoint}}
\put(272,1181){\usebox{\plotpoint}}
\put(273,1180){\usebox{\plotpoint}}
\put(273,1180){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(275,1179){\usebox{\plotpoint}}
\put(276,1178){\usebox{\plotpoint}}
\put(277,1177){\usebox{\plotpoint}}
\put(278,1176){\usebox{\plotpoint}}
\put(279,1175){\usebox{\plotpoint}}
\put(279,1175){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(281,1174){\usebox{\plotpoint}}
\put(282,1173){\usebox{\plotpoint}}
\put(283,1172){\usebox{\plotpoint}}
\put(284,1171){\usebox{\plotpoint}}
\put(285,1170){\usebox{\plotpoint}}
\put(285,1170){\usebox{\plotpoint}}
\put(286,1169){\usebox{\plotpoint}}
\put(286,1169){\usebox{\plotpoint}}
\put(287,1168){\usebox{\plotpoint}}
\put(288,1167){\usebox{\plotpoint}}
\put(288,1167){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(290,1166){\usebox{\plotpoint}}
\put(291,1165){\usebox{\plotpoint}}
\put(292,1164){\usebox{\plotpoint}}
\put(292,1164){\usebox{\plotpoint}}
\put(293,1163){\usebox{\plotpoint}}
\put(294,1162){\usebox{\plotpoint}}
\put(294,1162){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(296,1161){\usebox{\plotpoint}}
\put(297,1160){\usebox{\plotpoint}}
\put(298,1159){\usebox{\plotpoint}}
\put(298,1159){\usebox{\plotpoint}}
\put(299,1158){\usebox{\plotpoint}}
\put(300,1157){\usebox{\plotpoint}}
\put(300,1157){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(302,1156){\usebox{\plotpoint}}
\put(303,1155){\usebox{\plotpoint}}
\put(304,1154){\usebox{\plotpoint}}
\put(304,1154){\usebox{\plotpoint}}
\put(305,1153){\usebox{\plotpoint}}
\put(306,1152){\usebox{\plotpoint}}
\put(306,1152){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(308,1151){\usebox{\plotpoint}}
\put(309,1150){\usebox{\plotpoint}}
\put(310,1149){\usebox{\plotpoint}}
\put(310,1149){\usebox{\plotpoint}}
\put(311,1148){\usebox{\plotpoint}}
\put(312,1147){\usebox{\plotpoint}}
\put(312,1147){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(314,1146){\usebox{\plotpoint}}
\put(315,1145){\usebox{\plotpoint}}
\put(316,1144){\usebox{\plotpoint}}
\put(316,1144){\usebox{\plotpoint}}
\put(317,1143){\usebox{\plotpoint}}
\put(318,1142){\usebox{\plotpoint}}
\put(318,1142){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(320,1141){\usebox{\plotpoint}}
\put(321,1140){\usebox{\plotpoint}}
\put(322,1139){\usebox{\plotpoint}}
\put(323,1138){\usebox{\plotpoint}}
\put(324,1137){\usebox{\plotpoint}}
\put(324,1137){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(326,1136){\usebox{\plotpoint}}
\put(327,1134){\usebox{\plotpoint}}
\put(327,1134){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(329,1133){\usebox{\plotpoint}}
\put(330,1132){\usebox{\plotpoint}}
\put(331,1131){\usebox{\plotpoint}}
\put(331,1131){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(333,1129){\usebox{\plotpoint}}
\put(333,1129){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(335,1128){\usebox{\plotpoint}}
\put(336,1127){\usebox{\plotpoint}}
\put(337,1126){\usebox{\plotpoint}}
\put(337,1126){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(339,1124){\usebox{\plotpoint}}
\put(339,1124){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(341,1123){\usebox{\plotpoint}}
\put(342,1122){\usebox{\plotpoint}}
\put(343,1121){\usebox{\plotpoint}}
\put(343,1121){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(345,1119){\usebox{\plotpoint}}
\put(345,1119){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(347,1118){\usebox{\plotpoint}}
\put(348,1117){\usebox{\plotpoint}}
\put(349,1116){\usebox{\plotpoint}}
\put(349,1116){\usebox{\plotpoint}}
\put(350,1115){\usebox{\plotpoint}}
\put(351,1114){\usebox{\plotpoint}}
\put(351,1114){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(353,1113){\usebox{\plotpoint}}
\put(354,1112){\usebox{\plotpoint}}
\put(355,1111){\usebox{\plotpoint}}
\put(355,1111){\usebox{\plotpoint}}
\put(356,1110){\usebox{\plotpoint}}
\put(357,1109){\usebox{\plotpoint}}
\put(357,1109){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(359,1108){\usebox{\plotpoint}}
\put(360,1107){\usebox{\plotpoint}}
\put(361,1106){\usebox{\plotpoint}}
\put(361,1106){\usebox{\plotpoint}}
\put(362,1105){\usebox{\plotpoint}}
\put(363,1104){\usebox{\plotpoint}}
\put(363,1104){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(365,1103){\usebox{\plotpoint}}
\put(366,1102){\usebox{\plotpoint}}
\put(367,1101){\usebox{\plotpoint}}
\put(367,1101){\usebox{\plotpoint}}
\put(368,1100){\usebox{\plotpoint}}
\put(369,1099){\usebox{\plotpoint}}
\put(370,1098){\usebox{\plotpoint}}
\put(370,1098){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(372,1097){\usebox{\plotpoint}}
\put(373,1096){\usebox{\plotpoint}}
\put(374,1095){\usebox{\plotpoint}}
\put(375,1094){\usebox{\plotpoint}}
\put(376,1093){\usebox{\plotpoint}}
\put(376,1093){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(378,1091){\usebox{\plotpoint}}
\put(378,1091){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(380,1090){\usebox{\plotpoint}}
\put(381,1089){\usebox{\plotpoint}}
\put(382,1088){\usebox{\plotpoint}}
\put(382,1088){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(384,1086){\usebox{\plotpoint}}
\put(384,1086){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(386,1085){\usebox{\plotpoint}}
\put(387,1084){\usebox{\plotpoint}}
\put(388,1083){\usebox{\plotpoint}}
\put(388,1083){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(390,1081){\usebox{\plotpoint}}
\put(390,1081){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(392,1080){\usebox{\plotpoint}}
\put(393,1079){\usebox{\plotpoint}}
\put(394,1078){\usebox{\plotpoint}}
\put(394,1078){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(396,1076){\usebox{\plotpoint}}
\put(396,1076){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(398,1075){\usebox{\plotpoint}}
\put(399,1074){\usebox{\plotpoint}}
\put(400,1073){\usebox{\plotpoint}}
\put(400,1073){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(402,1071){\usebox{\plotpoint}}
\put(402,1071){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(404,1070){\usebox{\plotpoint}}
\put(405,1069){\usebox{\plotpoint}}
\put(406,1068){\usebox{\plotpoint}}
\put(406,1068){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(408,1066){\usebox{\plotpoint}}
\put(408,1066){\usebox{\plotpoint}}
\put(409,1065){\usebox{\plotpoint}}
\put(409,1065){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(411,1064){\usebox{\plotpoint}}
\put(412,1063){\usebox{\plotpoint}}
\put(413,1062){\usebox{\plotpoint}}
\put(414,1061){\usebox{\plotpoint}}
\put(415,1060){\usebox{\plotpoint}}
\put(415,1060){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(417,1059){\usebox{\plotpoint}}
\put(418,1058){\usebox{\plotpoint}}
\put(419,1057){\usebox{\plotpoint}}
\put(420,1056){\usebox{\plotpoint}}
\put(421,1055){\usebox{\plotpoint}}
\put(421,1055){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(423,1054){\usebox{\plotpoint}}
\put(424,1053){\usebox{\plotpoint}}
\put(425,1052){\usebox{\plotpoint}}
\put(426,1051){\usebox{\plotpoint}}
\put(427,1050){\usebox{\plotpoint}}
\put(427,1050){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(429,1049){\usebox{\plotpoint}}
\put(430,1048){\usebox{\plotpoint}}
\put(431,1047){\usebox{\plotpoint}}
\put(432,1046){\usebox{\plotpoint}}
\put(433,1045){\usebox{\plotpoint}}
\put(433,1045){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(435,1044){\usebox{\plotpoint}}
\put(436,1043){\usebox{\plotpoint}}
\put(437,1042){\usebox{\plotpoint}}
\put(438,1041){\usebox{\plotpoint}}
\put(439,1040){\usebox{\plotpoint}}
\put(439,1040){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(441,1038){\usebox{\plotpoint}}
\put(441,1038){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(443,1037){\usebox{\plotpoint}}
\put(444,1036){\usebox{\plotpoint}}
\put(445,1035){\usebox{\plotpoint}}
\put(445,1035){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(447,1033){\usebox{\plotpoint}}
\put(447,1033){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(449,1032){\usebox{\plotpoint}}
\put(450,1031){\usebox{\plotpoint}}
\put(451,1030){\usebox{\plotpoint}}
\put(452,1029){\usebox{\plotpoint}}
\put(452,1029){\usebox{\plotpoint}}
\put(453,1028){\usebox{\plotpoint}}
\put(454,1027){\usebox{\plotpoint}}
\put(454,1027){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(456,1026){\usebox{\plotpoint}}
\put(457,1025){\usebox{\plotpoint}}
\put(458,1024){\usebox{\plotpoint}}
\put(458,1024){\usebox{\plotpoint}}
\put(459,1023){\usebox{\plotpoint}}
\put(460,1022){\usebox{\plotpoint}}
\put(460,1022){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(462,1021){\usebox{\plotpoint}}
\put(463,1020){\usebox{\plotpoint}}
\put(464,1019){\usebox{\plotpoint}}
\put(464,1019){\usebox{\plotpoint}}
\put(465,1018){\usebox{\plotpoint}}
\put(466,1017){\usebox{\plotpoint}}
\put(466,1017){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(468,1016){\usebox{\plotpoint}}
\put(469,1015){\usebox{\plotpoint}}
\put(470,1014){\usebox{\plotpoint}}
\put(471,1013){\usebox{\plotpoint}}
\put(472,1012){\usebox{\plotpoint}}
\put(472,1012){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(474,1011){\usebox{\plotpoint}}
\put(475,1010){\usebox{\plotpoint}}
\put(476,1009){\usebox{\plotpoint}}
\put(477,1008){\usebox{\plotpoint}}
\put(478,1007){\usebox{\plotpoint}}
\put(478,1007){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(480,1006){\usebox{\plotpoint}}
\put(481,1005){\usebox{\plotpoint}}
\put(482,1004){\usebox{\plotpoint}}
\put(483,1003){\usebox{\plotpoint}}
\put(484,1002){\usebox{\plotpoint}}
\put(484,1002){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(486,1001){\usebox{\plotpoint}}
\put(487,1000){\usebox{\plotpoint}}
\put(488,999){\usebox{\plotpoint}}
\put(489,998){\usebox{\plotpoint}}
\put(490,997){\usebox{\plotpoint}}
\put(490,997){\usebox{\plotpoint}}
\put(491,996){\usebox{\plotpoint}}
\put(491,996){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(493,994){\usebox{\plotpoint}}
\put(493,994){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(495,993){\usebox{\plotpoint}}
\put(496,992){\usebox{\plotpoint}}
\put(497,991){\usebox{\plotpoint}}
\put(497,991){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(499,989){\usebox{\plotpoint}}
\put(499,989){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(501,988){\usebox{\plotpoint}}
\put(502,987){\usebox{\plotpoint}}
\put(503,986){\usebox{\plotpoint}}
\put(503,986){\usebox{\plotpoint}}
\put(504,985){\usebox{\plotpoint}}
\put(505,984){\usebox{\plotpoint}}
\put(505,984){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(507,983){\usebox{\plotpoint}}
\put(508,982){\usebox{\plotpoint}}
\put(509,981){\usebox{\plotpoint}}
\put(509,981){\usebox{\plotpoint}}
\put(510,980){\usebox{\plotpoint}}
\put(511,979){\usebox{\plotpoint}}
\put(511,979){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(513,978){\usebox{\plotpoint}}
\put(514,977){\usebox{\plotpoint}}
\put(515,976){\usebox{\plotpoint}}
\put(515,976){\usebox{\plotpoint}}
\put(516,975){\usebox{\plotpoint}}
\put(517,974){\usebox{\plotpoint}}
\put(517,974){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(519,973){\usebox{\plotpoint}}
\put(520,972){\usebox{\plotpoint}}
\put(521,971){\usebox{\plotpoint}}
\put(521,971){\usebox{\plotpoint}}
\put(522,970){\usebox{\plotpoint}}
\put(523,969){\usebox{\plotpoint}}
\put(523,969){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(525,968){\usebox{\plotpoint}}
\put(526,967){\usebox{\plotpoint}}
\put(527,966){\usebox{\plotpoint}}
\put(527,966){\usebox{\plotpoint}}
\put(528,965){\usebox{\plotpoint}}
\put(529,964){\usebox{\plotpoint}}
\put(529,964){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(531,963){\usebox{\plotpoint}}
\put(532,962){\usebox{\plotpoint}}
\put(533,961){\usebox{\plotpoint}}
\put(534,960){\usebox{\plotpoint}}
\put(535,959){\usebox{\plotpoint}}
\put(536,958){\usebox{\plotpoint}}
\put(536,958){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(538,956){\usebox{\plotpoint}}
\put(538,956){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(540,955){\usebox{\plotpoint}}
\put(541,954){\usebox{\plotpoint}}
\put(542,953){\usebox{\plotpoint}}
\put(542,953){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(544,951){\usebox{\plotpoint}}
\put(544,951){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(546,950){\usebox{\plotpoint}}
\put(547,949){\usebox{\plotpoint}}
\put(548,948){\usebox{\plotpoint}}
\put(548,948){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(550,946){\usebox{\plotpoint}}
\put(550,946){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(552,945){\usebox{\plotpoint}}
\put(553,944){\usebox{\plotpoint}}
\put(554,943){\usebox{\plotpoint}}
\put(554,943){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(556,941){\usebox{\plotpoint}}
\put(556,941){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(558,940){\usebox{\plotpoint}}
\put(559,939){\usebox{\plotpoint}}
\put(560,938){\usebox{\plotpoint}}
\put(560,938){\usebox{\plotpoint}}
\put(561,937){\usebox{\plotpoint}}
\put(562,936){\usebox{\plotpoint}}
\put(562,936){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(564,935){\usebox{\plotpoint}}
\put(565,934){\usebox{\plotpoint}}
\put(566,933){\usebox{\plotpoint}}
\put(566,933){\usebox{\plotpoint}}
\put(567,932){\usebox{\plotpoint}}
\put(568,931){\usebox{\plotpoint}}
\put(568,931){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(570,930){\usebox{\plotpoint}}
\put(571,929){\usebox{\plotpoint}}
\put(572,928){\usebox{\plotpoint}}
\put(572,928){\usebox{\plotpoint}}
\put(573,927){\usebox{\plotpoint}}
\put(574,926){\usebox{\plotpoint}}
\put(574,926){\usebox{\plotpoint}}
\put(575,925){\usebox{\plotpoint}}
\put(575,925){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(577,924){\usebox{\plotpoint}}
\put(578,923){\usebox{\plotpoint}}
\put(579,922){\usebox{\plotpoint}}
\put(580,921){\usebox{\plotpoint}}
\put(581,920){\usebox{\plotpoint}}
\put(581,920){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(583,919){\usebox{\plotpoint}}
\put(584,918){\usebox{\plotpoint}}
\put(585,917){\usebox{\plotpoint}}
\put(586,916){\usebox{\plotpoint}}
\put(587,915){\usebox{\plotpoint}}
\put(587,915){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(589,914){\usebox{\plotpoint}}
\put(590,913){\usebox{\plotpoint}}
\put(591,912){\usebox{\plotpoint}}
\put(592,911){\usebox{\plotpoint}}
\put(593,910){\usebox{\plotpoint}}
\put(593,910){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(595,908){\usebox{\plotpoint}}
\put(595,908){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(597,907){\usebox{\plotpoint}}
\put(598,906){\usebox{\plotpoint}}
\put(599,905){\usebox{\plotpoint}}
\put(599,905){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(601,903){\usebox{\plotpoint}}
\put(601,903){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(603,902){\usebox{\plotpoint}}
\put(604,901){\usebox{\plotpoint}}
\put(605,900){\usebox{\plotpoint}}
\put(605,900){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(607,898){\usebox{\plotpoint}}
\put(607,898){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(609,897){\usebox{\plotpoint}}
\put(610,896){\usebox{\plotpoint}}
\put(611,895){\usebox{\plotpoint}}
\put(611,895){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(613,893){\usebox{\plotpoint}}
\put(613,893){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(615,892){\usebox{\plotpoint}}
\put(616,891){\usebox{\plotpoint}}
\put(617,890){\usebox{\plotpoint}}
\put(618,889){\usebox{\plotpoint}}
\put(618,889){\usebox{\plotpoint}}
\put(619,888){\usebox{\plotpoint}}
\put(620,887){\usebox{\plotpoint}}
\put(620,887){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(622,886){\usebox{\plotpoint}}
\put(623,885){\usebox{\plotpoint}}
\put(624,884){\usebox{\plotpoint}}
\put(625,883){\usebox{\plotpoint}}
\put(626,882){\usebox{\plotpoint}}
\put(626,882){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(628,881){\usebox{\plotpoint}}
\put(629,880){\usebox{\plotpoint}}
\put(630,879){\usebox{\plotpoint}}
\put(631,878){\usebox{\plotpoint}}
\put(632,877){\usebox{\plotpoint}}
\put(632,877){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(634,876){\usebox{\plotpoint}}
\put(635,875){\usebox{\plotpoint}}
\put(636,874){\usebox{\plotpoint}}
\put(637,873){\usebox{\plotpoint}}
\put(638,872){\usebox{\plotpoint}}
\put(638,872){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(640,871){\usebox{\plotpoint}}
\put(641,870){\usebox{\plotpoint}}
\put(642,869){\usebox{\plotpoint}}
\put(643,868){\usebox{\plotpoint}}
\put(644,867){\usebox{\plotpoint}}
\put(644,867){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(646,866){\usebox{\plotpoint}}
\put(647,865){\usebox{\plotpoint}}
\put(648,864){\usebox{\plotpoint}}
\put(649,863){\usebox{\plotpoint}}
\put(650,862){\usebox{\plotpoint}}
\put(650,862){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(652,860){\usebox{\plotpoint}}
\put(652,860){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(654,859){\usebox{\plotpoint}}
\put(655,858){\usebox{\plotpoint}}
\put(656,857){\usebox{\plotpoint}}
\put(656,857){\usebox{\plotpoint}}
\put(657,856){\usebox{\plotpoint}}
\put(657,856){\usebox{\plotpoint}}
\put(658,855){\usebox{\plotpoint}}
\put(659,854){\usebox{\plotpoint}}
\put(659,854){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(661,853){\usebox{\plotpoint}}
\put(662,852){\usebox{\plotpoint}}
\put(663,851){\usebox{\plotpoint}}
\put(663,851){\usebox{\plotpoint}}
\put(664,850){\usebox{\plotpoint}}
\put(665,849){\usebox{\plotpoint}}
\put(665,849){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(667,848){\usebox{\plotpoint}}
\put(668,847){\usebox{\plotpoint}}
\put(669,846){\usebox{\plotpoint}}
\put(669,846){\usebox{\plotpoint}}
\put(670,845){\usebox{\plotpoint}}
\put(671,844){\usebox{\plotpoint}}
\put(671,844){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(673,843){\usebox{\plotpoint}}
\put(674,842){\usebox{\plotpoint}}
\put(675,841){\usebox{\plotpoint}}
\put(675,841){\usebox{\plotpoint}}
\put(676,840){\usebox{\plotpoint}}
\put(677,839){\usebox{\plotpoint}}
\put(677,839){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(679,838){\usebox{\plotpoint}}
\put(680,837){\usebox{\plotpoint}}
\put(681,836){\usebox{\plotpoint}}
\put(681,836){\usebox{\plotpoint}}
\put(682,835){\usebox{\plotpoint}}
\put(683,834){\usebox{\plotpoint}}
\put(683,834){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(685,833){\usebox{\plotpoint}}
\put(686,832){\usebox{\plotpoint}}
\put(687,831){\usebox{\plotpoint}}
\put(688,830){\usebox{\plotpoint}}
\put(689,829){\usebox{\plotpoint}}
\put(689,829){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(691,828){\usebox{\plotpoint}}
\put(692,827){\usebox{\plotpoint}}
\put(693,826){\usebox{\plotpoint}}
\put(694,825){\usebox{\plotpoint}}
\put(695,824){\usebox{\plotpoint}}
\put(695,824){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(697,823){\usebox{\plotpoint}}
\put(698,821){\usebox{\plotpoint}}
\put(698,821){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(700,820){\usebox{\plotpoint}}
\put(701,819){\usebox{\plotpoint}}
\put(702,818){\usebox{\plotpoint}}
\put(702,818){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(704,816){\usebox{\plotpoint}}
\put(704,816){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(706,815){\usebox{\plotpoint}}
\put(707,814){\usebox{\plotpoint}}
\put(708,813){\usebox{\plotpoint}}
\put(708,813){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(710,811){\usebox{\plotpoint}}
\put(710,811){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(712,810){\usebox{\plotpoint}}
\put(713,809){\usebox{\plotpoint}}
\put(714,808){\usebox{\plotpoint}}
\put(714,808){\usebox{\plotpoint}}
\put(715,807){\usebox{\plotpoint}}
\put(716,806){\usebox{\plotpoint}}
\put(716,806){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(718,805){\usebox{\plotpoint}}
\put(719,804){\usebox{\plotpoint}}
\put(720,803){\usebox{\plotpoint}}
\put(720,803){\usebox{\plotpoint}}
\put(721,802){\usebox{\plotpoint}}
\put(722,801){\usebox{\plotpoint}}
\put(722,801){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(724,800){\usebox{\plotpoint}}
\put(725,799){\usebox{\plotpoint}}
\put(726,798){\usebox{\plotpoint}}
\put(726,798){\usebox{\plotpoint}}
\put(727,797){\usebox{\plotpoint}}
\put(728,796){\usebox{\plotpoint}}
\put(728,796){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(730,795){\usebox{\plotpoint}}
\put(731,794){\usebox{\plotpoint}}
\put(732,793){\usebox{\plotpoint}}
\put(732,793){\usebox{\plotpoint}}
\put(733,792){\usebox{\plotpoint}}
\put(734,791){\usebox{\plotpoint}}
\put(734,791){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(736,790){\usebox{\plotpoint}}
\put(737,789){\usebox{\plotpoint}}
\put(738,788){\usebox{\plotpoint}}
\put(738,788){\usebox{\plotpoint}}
\put(739,787){\usebox{\plotpoint}}
\put(740,786){\usebox{\plotpoint}}
\put(741,785){\usebox{\plotpoint}}
\put(741,785){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(743,783){\usebox{\plotpoint}}
\put(743,783){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(745,782){\usebox{\plotpoint}}
\put(746,781){\usebox{\plotpoint}}
\put(747,780){\usebox{\plotpoint}}
\put(747,780){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(749,778){\usebox{\plotpoint}}
\put(749,778){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(751,777){\usebox{\plotpoint}}
\put(752,776){\usebox{\plotpoint}}
\put(753,775){\usebox{\plotpoint}}
\put(753,775){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(755,773){\usebox{\plotpoint}}
\put(755,773){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(757,772){\usebox{\plotpoint}}
\put(758,771){\usebox{\plotpoint}}
\put(759,770){\usebox{\plotpoint}}
\put(759,770){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(761,768){\usebox{\plotpoint}}
\put(761,768){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(763,767){\usebox{\plotpoint}}
\put(764,766){\usebox{\plotpoint}}
\put(765,765){\usebox{\plotpoint}}
\put(765,765){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(767,763){\usebox{\plotpoint}}
\put(767,763){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(769,762){\usebox{\plotpoint}}
\put(770,761){\usebox{\plotpoint}}
\put(771,760){\usebox{\plotpoint}}
\put(771,760){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(773,758){\usebox{\plotpoint}}
\put(773,758){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(775,757){\usebox{\plotpoint}}
\put(776,756){\usebox{\plotpoint}}
\put(777,755){\usebox{\plotpoint}}
\put(777,755){\usebox{\plotpoint}}
\put(778,754){\usebox{\plotpoint}}
\put(779,753){\usebox{\plotpoint}}
\put(779,753){\usebox{\plotpoint}}
\put(780,752){\usebox{\plotpoint}}
\put(780,752){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(782,751){\usebox{\plotpoint}}
\put(783,750){\usebox{\plotpoint}}
\put(784,749){\usebox{\plotpoint}}
\put(785,748){\usebox{\plotpoint}}
\put(786,747){\usebox{\plotpoint}}
\put(786,747){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(788,746){\usebox{\plotpoint}}
\put(789,745){\usebox{\plotpoint}}
\put(790,744){\usebox{\plotpoint}}
\put(791,743){\usebox{\plotpoint}}
\put(792,742){\usebox{\plotpoint}}
\put(792,742){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(794,741){\usebox{\plotpoint}}
\put(795,740){\usebox{\plotpoint}}
\put(796,739){\usebox{\plotpoint}}
\put(797,738){\usebox{\plotpoint}}
\put(798,737){\usebox{\plotpoint}}
\put(798,737){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(800,736){\usebox{\plotpoint}}
\put(801,735){\usebox{\plotpoint}}
\put(802,734){\usebox{\plotpoint}}
\put(803,733){\usebox{\plotpoint}}
\put(804,732){\usebox{\plotpoint}}
\put(804,732){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(806,730){\usebox{\plotpoint}}
\put(806,730){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(808,729){\usebox{\plotpoint}}
\put(809,728){\usebox{\plotpoint}}
\put(810,727){\usebox{\plotpoint}}
\put(810,727){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(812,725){\usebox{\plotpoint}}
\put(812,725){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(814,724){\usebox{\plotpoint}}
\put(815,723){\usebox{\plotpoint}}
\put(816,722){\usebox{\plotpoint}}
\put(816,722){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(818,720){\usebox{\plotpoint}}
\put(818,720){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(820,719){\usebox{\plotpoint}}
\put(821,718){\usebox{\plotpoint}}
\put(822,717){\usebox{\plotpoint}}
\put(822,717){\usebox{\plotpoint}}
\put(823,716){\usebox{\plotpoint}}
\put(823,716){\usebox{\plotpoint}}
\put(824,715){\usebox{\plotpoint}}
\put(825,714){\usebox{\plotpoint}}
\put(825,714){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(827,713){\usebox{\plotpoint}}
\put(828,712){\usebox{\plotpoint}}
\put(829,711){\usebox{\plotpoint}}
\put(829,711){\usebox{\plotpoint}}
\put(830,710){\usebox{\plotpoint}}
\put(831,709){\usebox{\plotpoint}}
\put(831,709){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(833,708){\usebox{\plotpoint}}
\put(834,707){\usebox{\plotpoint}}
\put(835,706){\usebox{\plotpoint}}
\put(836,705){\usebox{\plotpoint}}
\put(837,704){\usebox{\plotpoint}}
\put(837,704){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(839,703){\usebox{\plotpoint}}
\put(840,702){\usebox{\plotpoint}}
\put(841,701){\usebox{\plotpoint}}
\put(842,700){\usebox{\plotpoint}}
\put(843,699){\usebox{\plotpoint}}
\put(843,699){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(845,698){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(847,696){\usebox{\plotpoint}}
\put(848,695){\usebox{\plotpoint}}
\put(849,694){\usebox{\plotpoint}}
\put(849,694){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(851,693){\usebox{\plotpoint}}
\put(852,692){\usebox{\plotpoint}}
\put(853,691){\usebox{\plotpoint}}
\put(854,690){\usebox{\plotpoint}}
\put(855,689){\usebox{\plotpoint}}
\put(855,689){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(857,688){\usebox{\plotpoint}}
\put(858,687){\usebox{\plotpoint}}
\put(859,686){\usebox{\plotpoint}}
\put(860,685){\usebox{\plotpoint}}
\put(861,684){\usebox{\plotpoint}}
\put(861,684){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(863,683){\usebox{\plotpoint}}
\put(864,681){\usebox{\plotpoint}}
\put(864,681){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(866,680){\usebox{\plotpoint}}
\put(867,679){\usebox{\plotpoint}}
\put(868,678){\usebox{\plotpoint}}
\put(868,678){\usebox{\plotpoint}}
\put(869,677){\usebox{\plotpoint}}
\put(870,676){\usebox{\plotpoint}}
\put(870,676){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(872,675){\usebox{\plotpoint}}
\put(873,674){\usebox{\plotpoint}}
\put(874,673){\usebox{\plotpoint}}
\put(874,673){\usebox{\plotpoint}}
\put(875,672){\usebox{\plotpoint}}
\put(876,671){\usebox{\plotpoint}}
\put(876,671){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(878,670){\usebox{\plotpoint}}
\put(879,669){\usebox{\plotpoint}}
\put(880,668){\usebox{\plotpoint}}
\put(880,668){\usebox{\plotpoint}}
\put(881,667){\usebox{\plotpoint}}
\put(882,666){\usebox{\plotpoint}}
\put(882,666){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(884,665){\usebox{\plotpoint}}
\put(885,664){\usebox{\plotpoint}}
\put(886,663){\usebox{\plotpoint}}
\put(886,663){\usebox{\plotpoint}}
\put(887,662){\usebox{\plotpoint}}
\put(888,661){\usebox{\plotpoint}}
\put(888,661){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(890,660){\usebox{\plotpoint}}
\put(891,659){\usebox{\plotpoint}}
\put(892,658){\usebox{\plotpoint}}
\put(892,658){\usebox{\plotpoint}}
\put(893,657){\usebox{\plotpoint}}
\put(894,656){\usebox{\plotpoint}}
\put(894,656){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(896,655){\usebox{\plotpoint}}
\put(897,654){\usebox{\plotpoint}}
\put(898,653){\usebox{\plotpoint}}
\put(899,652){\usebox{\plotpoint}}
\put(900,651){\usebox{\plotpoint}}
\put(900,651){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(902,650){\usebox{\plotpoint}}
\put(903,649){\usebox{\plotpoint}}
\put(904,648){\usebox{\plotpoint}}
\put(905,647){\usebox{\plotpoint}}
\put(906,646){\usebox{\plotpoint}}
\put(907,645){\usebox{\plotpoint}}
\put(907,645){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(909,643){\usebox{\plotpoint}}
\put(909,643){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(911,642){\usebox{\plotpoint}}
\put(912,641){\usebox{\plotpoint}}
\put(913,640){\usebox{\plotpoint}}
\put(913,640){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(915,638){\usebox{\plotpoint}}
\put(915,638){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(917,637){\usebox{\plotpoint}}
\put(918,636){\usebox{\plotpoint}}
\put(919,635){\usebox{\plotpoint}}
\put(919,635){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(921,633){\usebox{\plotpoint}}
\put(921,633){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(923,632){\usebox{\plotpoint}}
\put(924,631){\usebox{\plotpoint}}
\put(925,630){\usebox{\plotpoint}}
\put(925,630){\usebox{\plotpoint}}
\put(926,629){\usebox{\plotpoint}}
\put(927,628){\usebox{\plotpoint}}
\put(927,628){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(929,627){\usebox{\plotpoint}}
\put(930,626){\usebox{\plotpoint}}
\put(931,625){\usebox{\plotpoint}}
\put(931,625){\usebox{\plotpoint}}
\put(932,624){\usebox{\plotpoint}}
\put(933,623){\usebox{\plotpoint}}
\put(933,623){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(935,622){\usebox{\plotpoint}}
\put(936,621){\usebox{\plotpoint}}
\put(937,620){\usebox{\plotpoint}}
\put(937,620){\usebox{\plotpoint}}
\put(938,619){\usebox{\plotpoint}}
\put(939,618){\usebox{\plotpoint}}
\put(939,618){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(941,617){\usebox{\plotpoint}}
\put(942,616){\usebox{\plotpoint}}
\put(943,615){\usebox{\plotpoint}}
\put(943,615){\usebox{\plotpoint}}
\put(944,614){\usebox{\plotpoint}}
\put(945,613){\usebox{\plotpoint}}
\put(945,613){\usebox{\plotpoint}}
\put(946,612){\usebox{\plotpoint}}
\put(946,612){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(948,611){\usebox{\plotpoint}}
\put(949,610){\usebox{\plotpoint}}
\put(950,609){\usebox{\plotpoint}}
\put(951,608){\usebox{\plotpoint}}
\put(952,607){\usebox{\plotpoint}}
\put(952,607){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(954,606){\usebox{\plotpoint}}
\put(955,605){\usebox{\plotpoint}}
\put(956,604){\usebox{\plotpoint}}
\put(957,603){\usebox{\plotpoint}}
\put(958,602){\usebox{\plotpoint}}
\put(958,602){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(960,600){\usebox{\plotpoint}}
\put(960,600){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(962,599){\usebox{\plotpoint}}
\put(963,598){\usebox{\plotpoint}}
\put(964,597){\usebox{\plotpoint}}
\put(964,597){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(966,595){\usebox{\plotpoint}}
\put(966,595){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(968,594){\usebox{\plotpoint}}
\put(969,593){\usebox{\plotpoint}}
\put(970,592){\usebox{\plotpoint}}
\put(970,592){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(972,590){\usebox{\plotpoint}}
\put(972,590){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(974,589){\usebox{\plotpoint}}
\put(975,588){\usebox{\plotpoint}}
\put(976,587){\usebox{\plotpoint}}
\put(976,587){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(978,585){\usebox{\plotpoint}}
\put(978,585){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(980,584){\usebox{\plotpoint}}
\put(981,583){\usebox{\plotpoint}}
\put(982,582){\usebox{\plotpoint}}
\put(982,582){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(984,580){\usebox{\plotpoint}}
\put(984,580){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(986,579){\usebox{\plotpoint}}
\put(987,578){\usebox{\plotpoint}}
\put(988,577){\usebox{\plotpoint}}
\put(989,576){\usebox{\plotpoint}}
\put(990,575){\usebox{\plotpoint}}
\put(991,574){\usebox{\plotpoint}}
\put(991,574){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(993,573){\usebox{\plotpoint}}
\put(994,572){\usebox{\plotpoint}}
\put(995,571){\usebox{\plotpoint}}
\put(996,570){\usebox{\plotpoint}}
\put(997,569){\usebox{\plotpoint}}
\put(997,569){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(999,568){\usebox{\plotpoint}}
\put(1000,567){\usebox{\plotpoint}}
\put(1001,566){\usebox{\plotpoint}}
\put(1002,565){\usebox{\plotpoint}}
\put(1003,564){\usebox{\plotpoint}}
\put(1003,564){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1005,563){\usebox{\plotpoint}}
\put(1006,562){\usebox{\plotpoint}}
\put(1007,561){\usebox{\plotpoint}}
\put(1008,560){\usebox{\plotpoint}}
\put(1009,559){\usebox{\plotpoint}}
\put(1009,559){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1011,558){\usebox{\plotpoint}}
\put(1012,557){\usebox{\plotpoint}}
\put(1013,556){\usebox{\plotpoint}}
\put(1014,555){\usebox{\plotpoint}}
\put(1015,554){\usebox{\plotpoint}}
\put(1015,554){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1017,552){\usebox{\plotpoint}}
\put(1017,552){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1019,551){\usebox{\plotpoint}}
\put(1020,550){\usebox{\plotpoint}}
\put(1021,549){\usebox{\plotpoint}}
\put(1021,549){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1023,547){\usebox{\plotpoint}}
\put(1023,547){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1025,546){\usebox{\plotpoint}}
\put(1026,545){\usebox{\plotpoint}}
\put(1027,544){\usebox{\plotpoint}}
\put(1027,544){\usebox{\plotpoint}}
\put(1028,543){\usebox{\plotpoint}}
\put(1028,543){\usebox{\plotpoint}}
\put(1029,542){\usebox{\plotpoint}}
\put(1030,541){\usebox{\plotpoint}}
\put(1030,541){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1032,540){\usebox{\plotpoint}}
\put(1033,539){\usebox{\plotpoint}}
\put(1034,538){\usebox{\plotpoint}}
\put(1034,538){\usebox{\plotpoint}}
\put(1035,537){\usebox{\plotpoint}}
\put(1036,536){\usebox{\plotpoint}}
\put(1036,536){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1038,535){\usebox{\plotpoint}}
\put(1039,534){\usebox{\plotpoint}}
\put(1040,533){\usebox{\plotpoint}}
\put(1040,533){\usebox{\plotpoint}}
\put(1041,532){\usebox{\plotpoint}}
\put(1042,531){\usebox{\plotpoint}}
\put(1042,531){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1044,530){\usebox{\plotpoint}}
\put(1045,529){\usebox{\plotpoint}}
\put(1046,528){\usebox{\plotpoint}}
\put(1046,528){\usebox{\plotpoint}}
\put(1047,527){\usebox{\plotpoint}}
\put(1048,526){\usebox{\plotpoint}}
\put(1048,526){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1050,525){\usebox{\plotpoint}}
\put(1051,524){\usebox{\plotpoint}}
\put(1052,523){\usebox{\plotpoint}}
\put(1053,522){\usebox{\plotpoint}}
\put(1054,521){\usebox{\plotpoint}}
\put(1054,521){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1056,520){\usebox{\plotpoint}}
\put(1057,519){\usebox{\plotpoint}}
\put(1058,518){\usebox{\plotpoint}}
\put(1059,517){\usebox{\plotpoint}}
\put(1060,516){\usebox{\plotpoint}}
\put(1060,516){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1062,515){\usebox{\plotpoint}}
\put(1063,514){\usebox{\plotpoint}}
\put(1064,513){\usebox{\plotpoint}}
\put(1065,512){\usebox{\plotpoint}}
\put(1066,511){\usebox{\plotpoint}}
\put(1066,511){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1068,510){\usebox{\plotpoint}}
\put(1069,509){\usebox{\plotpoint}}
\put(1070,508){\usebox{\plotpoint}}
\put(1071,507){\usebox{\plotpoint}}
\put(1072,506){\usebox{\plotpoint}}
\put(1073,505){\usebox{\plotpoint}}
\put(1073,505){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1075,503){\usebox{\plotpoint}}
\put(1075,503){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1077,502){\usebox{\plotpoint}}
\put(1078,501){\usebox{\plotpoint}}
\put(1079,500){\usebox{\plotpoint}}
\put(1079,500){\usebox{\plotpoint}}
\put(1080,499){\usebox{\plotpoint}}
\put(1081,498){\usebox{\plotpoint}}
\put(1081,498){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1083,497){\usebox{\plotpoint}}
\put(1084,496){\usebox{\plotpoint}}
\put(1085,495){\usebox{\plotpoint}}
\put(1085,495){\usebox{\plotpoint}}
\put(1086,494){\usebox{\plotpoint}}
\put(1087,493){\usebox{\plotpoint}}
\put(1087,493){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1089,492){\usebox{\plotpoint}}
\put(1090,491){\usebox{\plotpoint}}
\put(1091,490){\usebox{\plotpoint}}
\put(1091,490){\usebox{\plotpoint}}
\put(1092,489){\usebox{\plotpoint}}
\put(1093,488){\usebox{\plotpoint}}
\put(1093,488){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1095,487){\usebox{\plotpoint}}
\put(1096,486){\usebox{\plotpoint}}
\put(1097,485){\usebox{\plotpoint}}
\put(1097,485){\usebox{\plotpoint}}
\put(1098,484){\usebox{\plotpoint}}
\put(1099,483){\usebox{\plotpoint}}
\put(1099,483){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1101,482){\usebox{\plotpoint}}
\put(1102,481){\usebox{\plotpoint}}
\put(1103,480){\usebox{\plotpoint}}
\put(1103,480){\usebox{\plotpoint}}
\put(1104,479){\usebox{\plotpoint}}
\put(1105,478){\usebox{\plotpoint}}
\put(1105,478){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1107,477){\usebox{\plotpoint}}
\put(1108,476){\usebox{\plotpoint}}
\put(1109,475){\usebox{\plotpoint}}
\put(1109,475){\usebox{\plotpoint}}
\put(1110,474){\usebox{\plotpoint}}
\put(1111,473){\usebox{\plotpoint}}
\put(1111,473){\usebox{\plotpoint}}
\put(1112,472){\usebox{\plotpoint}}
\put(1112,472){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1114,470){\usebox{\plotpoint}}
\put(1114,470){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1116,469){\usebox{\plotpoint}}
\put(1117,468){\usebox{\plotpoint}}
\put(1118,467){\usebox{\plotpoint}}
\put(1118,467){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1120,465){\usebox{\plotpoint}}
\put(1120,465){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1122,464){\usebox{\plotpoint}}
\put(1123,463){\usebox{\plotpoint}}
\put(1124,462){\usebox{\plotpoint}}
\put(1124,462){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1126,460){\usebox{\plotpoint}}
\put(1126,460){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1128,459){\usebox{\plotpoint}}
\put(1129,458){\usebox{\plotpoint}}
\put(1130,457){\usebox{\plotpoint}}
\put(1130,457){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1132,455){\usebox{\plotpoint}}
\put(1132,455){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1134,454){\usebox{\plotpoint}}
\put(1135,453){\usebox{\plotpoint}}
\put(1136,452){\usebox{\plotpoint}}
\put(1136,452){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1138,450){\usebox{\plotpoint}}
\put(1138,450){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1140,449){\usebox{\plotpoint}}
\put(1141,448){\usebox{\plotpoint}}
\put(1142,447){\usebox{\plotpoint}}
\put(1142,447){\usebox{\plotpoint}}
\put(1143,446){\usebox{\plotpoint}}
\put(1144,445){\usebox{\plotpoint}}
\put(1144,445){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1146,444){\usebox{\plotpoint}}
\put(1147,443){\usebox{\plotpoint}}
\put(1148,442){\usebox{\plotpoint}}
\put(1148,442){\usebox{\plotpoint}}
\put(1149,441){\usebox{\plotpoint}}
\put(1150,440){\usebox{\plotpoint}}
\put(1150,440){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1152,439){\usebox{\plotpoint}}
\put(1153,438){\usebox{\plotpoint}}
\put(1154,437){\usebox{\plotpoint}}
\put(1155,436){\usebox{\plotpoint}}
\put(1156,435){\usebox{\plotpoint}}
\put(1157,434){\usebox{\plotpoint}}
\put(1157,434){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1159,433){\usebox{\plotpoint}}
\put(1160,432){\usebox{\plotpoint}}
\put(1161,431){\usebox{\plotpoint}}
\put(1162,430){\usebox{\plotpoint}}
\put(1163,429){\usebox{\plotpoint}}
\put(1163,429){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1165,428){\usebox{\plotpoint}}
\put(1166,427){\usebox{\plotpoint}}
\put(1167,426){\usebox{\plotpoint}}
\put(1168,425){\usebox{\plotpoint}}
\put(1169,424){\usebox{\plotpoint}}
\put(1169,424){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1171,422){\usebox{\plotpoint}}
\put(1171,422){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1173,421){\usebox{\plotpoint}}
\put(1174,420){\usebox{\plotpoint}}
\put(1175,419){\usebox{\plotpoint}}
\put(1175,419){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1177,417){\usebox{\plotpoint}}
\put(1177,417){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1179,416){\usebox{\plotpoint}}
\put(1180,415){\usebox{\plotpoint}}
\put(1181,414){\usebox{\plotpoint}}
\put(1181,414){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1183,412){\usebox{\plotpoint}}
\put(1183,412){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1185,411){\usebox{\plotpoint}}
\put(1186,410){\usebox{\plotpoint}}
\put(1187,409){\usebox{\plotpoint}}
\put(1187,409){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1189,407){\usebox{\plotpoint}}
\put(1189,407){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1191,406){\usebox{\plotpoint}}
\put(1192,405){\usebox{\plotpoint}}
\put(1193,404){\usebox{\plotpoint}}
\put(1193,404){\usebox{\plotpoint}}
\put(1194,403){\usebox{\plotpoint}}
\put(1194,403){\usebox{\plotpoint}}
\put(1195,402){\usebox{\plotpoint}}
\put(1196,401){\usebox{\plotpoint}}
\put(1196,401){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1198,400){\usebox{\plotpoint}}
\put(1199,399){\usebox{\plotpoint}}
\put(1200,398){\usebox{\plotpoint}}
\put(1200,398){\usebox{\plotpoint}}
\put(1201,397){\usebox{\plotpoint}}
\put(1202,396){\usebox{\plotpoint}}
\put(1202,396){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1204,395){\usebox{\plotpoint}}
\put(1205,394){\usebox{\plotpoint}}
\put(1206,393){\usebox{\plotpoint}}
\put(1207,392){\usebox{\plotpoint}}
\put(1208,391){\usebox{\plotpoint}}
\put(1208,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1210,390){\usebox{\plotpoint}}
\put(1211,389){\usebox{\plotpoint}}
\put(1212,388){\usebox{\plotpoint}}
\put(1213,387){\usebox{\plotpoint}}
\put(1214,386){\usebox{\plotpoint}}
\put(1214,386){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1216,385){\usebox{\plotpoint}}
\put(1217,384){\usebox{\plotpoint}}
\put(1218,383){\usebox{\plotpoint}}
\put(1219,382){\usebox{\plotpoint}}
\put(1220,381){\usebox{\plotpoint}}
\put(1220,381){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1222,380){\usebox{\plotpoint}}
\put(1223,379){\usebox{\plotpoint}}
\put(1224,378){\usebox{\plotpoint}}
\put(1225,377){\usebox{\plotpoint}}
\put(1226,376){\usebox{\plotpoint}}
\put(1226,376){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1228,375){\usebox{\plotpoint}}
\put(1229,374){\usebox{\plotpoint}}
\put(1230,373){\usebox{\plotpoint}}
\put(1231,372){\usebox{\plotpoint}}
\put(1232,371){\usebox{\plotpoint}}
\put(1232,371){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1234,369){\usebox{\plotpoint}}
\put(1234,369){\usebox{\plotpoint}}
\put(1235,368){\usebox{\plotpoint}}
\put(1235,368){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1237,367){\usebox{\plotpoint}}
\put(1238,366){\usebox{\plotpoint}}
\put(1239,365){\usebox{\plotpoint}}
\put(1239,365){\usebox{\plotpoint}}
\put(1240,364){\usebox{\plotpoint}}
\put(1241,363){\usebox{\plotpoint}}
\put(1241,363){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1243,362){\usebox{\plotpoint}}
\put(1244,361){\usebox{\plotpoint}}
\put(1245,360){\usebox{\plotpoint}}
\put(1245,360){\usebox{\plotpoint}}
\put(1246,359){\usebox{\plotpoint}}
\put(1247,358){\usebox{\plotpoint}}
\put(1247,358){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1249,357){\usebox{\plotpoint}}
\put(1250,356){\usebox{\plotpoint}}
\put(1251,355){\usebox{\plotpoint}}
\put(1251,355){\usebox{\plotpoint}}
\put(1252,354){\usebox{\plotpoint}}
\put(1253,353){\usebox{\plotpoint}}
\put(1253,353){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1255,352){\usebox{\plotpoint}}
\put(1256,351){\usebox{\plotpoint}}
\put(1257,350){\usebox{\plotpoint}}
\put(1257,350){\usebox{\plotpoint}}
\put(1258,349){\usebox{\plotpoint}}
\put(1259,348){\usebox{\plotpoint}}
\put(1259,348){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1261,347){\usebox{\plotpoint}}
\put(1262,346){\usebox{\plotpoint}}
\put(1263,345){\usebox{\plotpoint}}
\put(1264,344){\usebox{\plotpoint}}
\put(1265,343){\usebox{\plotpoint}}
\put(1265,343){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1267,342){\usebox{\plotpoint}}
\put(1268,341){\usebox{\plotpoint}}
\put(1269,340){\usebox{\plotpoint}}
\put(1270,339){\usebox{\plotpoint}}
\put(1271,338){\usebox{\plotpoint}}
\put(1271,338){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1273,337){\usebox{\plotpoint}}
\put(1274,336){\usebox{\plotpoint}}
\put(1275,335){\usebox{\plotpoint}}
\put(1276,334){\usebox{\plotpoint}}
\put(1277,333){\usebox{\plotpoint}}
\put(1278,332){\usebox{\plotpoint}}
\put(1278,332){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1280,330){\usebox{\plotpoint}}
\put(1280,330){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1282,329){\usebox{\plotpoint}}
\put(1283,328){\usebox{\plotpoint}}
\put(1284,327){\usebox{\plotpoint}}
\put(1284,327){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1286,325){\usebox{\plotpoint}}
\put(1286,325){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1288,324){\usebox{\plotpoint}}
\put(1289,323){\usebox{\plotpoint}}
\put(1290,322){\usebox{\plotpoint}}
\put(1290,322){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1292,320){\usebox{\plotpoint}}
\put(1292,320){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1294,319){\usebox{\plotpoint}}
\put(1295,318){\usebox{\plotpoint}}
\put(1296,317){\usebox{\plotpoint}}
\put(1296,317){\usebox{\plotpoint}}
\put(1297,316){\usebox{\plotpoint}}
\put(1298,315){\usebox{\plotpoint}}
\put(1298,315){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1300,314){\usebox{\plotpoint}}
\put(1301,313){\usebox{\plotpoint}}
\put(1302,312){\usebox{\plotpoint}}
\put(1302,312){\usebox{\plotpoint}}
\put(1303,311){\usebox{\plotpoint}}
\put(1304,310){\usebox{\plotpoint}}
\put(1304,310){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1306,309){\usebox{\plotpoint}}
\put(1307,308){\usebox{\plotpoint}}
\put(1308,307){\usebox{\plotpoint}}
\put(1308,307){\usebox{\plotpoint}}
\put(1309,306){\usebox{\plotpoint}}
\put(1310,305){\usebox{\plotpoint}}
\put(1310,305){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1312,304){\usebox{\plotpoint}}
\put(1313,303){\usebox{\plotpoint}}
\put(1314,302){\usebox{\plotpoint}}
\put(1314,302){\usebox{\plotpoint}}
\put(1315,301){\usebox{\plotpoint}}
\put(1316,300){\usebox{\plotpoint}}
\put(1316,300){\usebox{\plotpoint}}
\put(1317,299){\usebox{\plotpoint}}
\put(1317,299){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1319,298){\usebox{\plotpoint}}
\put(1320,297){\usebox{\plotpoint}}
\put(1321,296){\usebox{\plotpoint}}
\put(1322,295){\usebox{\plotpoint}}
\put(1323,294){\usebox{\plotpoint}}
\put(1323,294){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1325,292){\usebox{\plotpoint}}
\put(1325,292){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1327,291){\usebox{\plotpoint}}
\put(1328,290){\usebox{\plotpoint}}
\put(1329,289){\usebox{\plotpoint}}
\put(1329,289){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1331,287){\usebox{\plotpoint}}
\put(1331,287){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1333,286){\usebox{\plotpoint}}
\put(1334,285){\usebox{\plotpoint}}
\put(1335,284){\usebox{\plotpoint}}
\put(1335,284){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1337,282){\usebox{\plotpoint}}
\put(1337,282){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1339,281){\usebox{\plotpoint}}
\put(1340,280){\usebox{\plotpoint}}
\put(1341,279){\usebox{\plotpoint}}
\put(1341,279){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1343,277){\usebox{\plotpoint}}
\put(1343,277){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1345,276){\usebox{\plotpoint}}
\put(1346,275){\usebox{\plotpoint}}
\put(1347,274){\usebox{\plotpoint}}
\put(1347,274){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1349,272){\usebox{\plotpoint}}
\put(1349,272){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1351,271){\usebox{\plotpoint}}
\put(1352,270){\usebox{\plotpoint}}
\put(1353,269){\usebox{\plotpoint}}
\put(1353,269){\usebox{\plotpoint}}
\put(1354,268){\usebox{\plotpoint}}
\put(1355,267){\usebox{\plotpoint}}
\put(1355,267){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1357,266){\usebox{\plotpoint}}
\put(1358,265){\usebox{\plotpoint}}
\put(1359,264){\usebox{\plotpoint}}
\put(1359,264){\usebox{\plotpoint}}
\put(1360,263){\usebox{\plotpoint}}
\put(1361,262){\usebox{\plotpoint}}
\put(1362,261){\usebox{\plotpoint}}
\put(1362,261){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1364,260){\usebox{\plotpoint}}
\put(1365,259){\usebox{\plotpoint}}
\put(1366,258){\usebox{\plotpoint}}
\put(1367,257){\usebox{\plotpoint}}
\put(1368,256){\usebox{\plotpoint}}
\put(1368,256){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1370,255){\usebox{\plotpoint}}
\put(1371,254){\usebox{\plotpoint}}
\put(1372,253){\usebox{\plotpoint}}
\put(1373,252){\usebox{\plotpoint}}
\put(1374,251){\usebox{\plotpoint}}
\put(1374,251){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1376,250){\usebox{\plotpoint}}
\put(1377,249){\usebox{\plotpoint}}
\put(1378,248){\usebox{\plotpoint}}
\put(1379,247){\usebox{\plotpoint}}
\put(1380,246){\usebox{\plotpoint}}
\put(1380,246){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1382,245){\usebox{\plotpoint}}
\put(1383,244){\usebox{\plotpoint}}
\put(1384,243){\usebox{\plotpoint}}
\put(1385,242){\usebox{\plotpoint}}
\put(1386,241){\usebox{\plotpoint}}
\put(1386,241){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1388,239){\usebox{\plotpoint}}
\put(1388,239){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1390,238){\usebox{\plotpoint}}
\put(1391,237){\usebox{\plotpoint}}
\put(1392,236){\usebox{\plotpoint}}
\put(1392,236){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1394,234){\usebox{\plotpoint}}
\put(1394,234){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1396,233){\usebox{\plotpoint}}
\put(1397,232){\usebox{\plotpoint}}
\put(1398,231){\usebox{\plotpoint}}
\put(1398,231){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1400,229){\usebox{\plotpoint}}
\put(1400,229){\usebox{\plotpoint}}
\put(1401,228){\usebox{\plotpoint}}
\put(1401,228){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1403,227){\usebox{\plotpoint}}
\put(1404,226){\usebox{\plotpoint}}
\put(1405,225){\usebox{\plotpoint}}
\put(1405,225){\usebox{\plotpoint}}
\put(1406,224){\usebox{\plotpoint}}
\put(1407,223){\usebox{\plotpoint}}
\put(1407,223){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1409,222){\usebox{\plotpoint}}
\put(1410,221){\usebox{\plotpoint}}
\put(1411,220){\usebox{\plotpoint}}
\put(1411,220){\usebox{\plotpoint}}
\put(1412,219){\usebox{\plotpoint}}
\put(1413,218){\usebox{\plotpoint}}
\put(1413,218){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1415,217){\usebox{\plotpoint}}
\put(1416,216){\usebox{\plotpoint}}
\put(1417,215){\usebox{\plotpoint}}
\put(1418,214){\usebox{\plotpoint}}
\put(1419,213){\usebox{\plotpoint}}
\put(1419,213){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1421,212){\usebox{\plotpoint}}
\put(1422,211){\usebox{\plotpoint}}
\put(1423,210){\usebox{\plotpoint}}
\put(1424,209){\usebox{\plotpoint}}
\put(1425,208){\usebox{\plotpoint}}
\put(1425,208){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1427,207){\usebox{\plotpoint}}
\put(1428,206){\usebox{\plotpoint}}
\put(1429,205){\usebox{\plotpoint}}
\put(1430,204){\usebox{\plotpoint}}
\put(1431,203){\usebox{\plotpoint}}
\put(1431,203){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1433,202){\usebox{\plotpoint}}
\put(1434,201){\usebox{\plotpoint}}
\put(1435,200){\usebox{\plotpoint}}
\put(1436,199){\usebox{\plotpoint}}
\put(1437,198){\usebox{\plotpoint}}
\put(1437,198){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1439,197){\usebox{\plotpoint}}
\put(1440,196){\usebox{\plotpoint}}
\put(1441,195){\usebox{\plotpoint}}
\put(1442,194){\usebox{\plotpoint}}
\put(1443,193){\usebox{\plotpoint}}
\put(1444,192){\usebox{\plotpoint}}
\put(1444,192){\usebox{\plotpoint}}
\put(1445,191){\usebox{\plotpoint}}
\put(1446,190){\usebox{\plotpoint}}
\put(1446,190){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1448,189){\usebox{\plotpoint}}
\put(1449,188){\usebox{\plotpoint}}
\put(1450,187){\usebox{\plotpoint}}
\put(1450,187){\usebox{\plotpoint}}
\put(1451,186){\usebox{\plotpoint}}
\put(1452,185){\usebox{\plotpoint}}
\put(1452,185){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1454,184){\usebox{\plotpoint}}
\put(1455,183){\usebox{\plotpoint}}
\put(1456,182){\usebox{\plotpoint}}
\put(1456,182){\usebox{\plotpoint}}
\put(1457,181){\usebox{\plotpoint}}
\put(1458,180){\usebox{\plotpoint}}
\put(1458,180){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1460,179){\usebox{\plotpoint}}
\put(1461,178){\usebox{\plotpoint}}
\put(1462,177){\usebox{\plotpoint}}
\put(1462,177){\usebox{\plotpoint}}
\put(1463,176){\usebox{\plotpoint}}
\put(1464,175){\usebox{\plotpoint}}
\put(1464,175){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1466,174){\usebox{\plotpoint}}
\put(1467,173){\usebox{\plotpoint}}
\put(1468,172){\usebox{\plotpoint}}
\put(1468,172){\usebox{\plotpoint}}
\put(1469,171){\usebox{\plotpoint}}
\put(1470,170){\usebox{\plotpoint}}
\put(1470,170){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1472,169){\usebox{\plotpoint}}
\put(1473,168){\usebox{\plotpoint}}
\put(1474,167){\usebox{\plotpoint}}
\put(1474,167){\usebox{\plotpoint}}
\put(1475,166){\usebox{\plotpoint}}
\put(1476,165){\usebox{\plotpoint}}
\put(1476,165){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1478,164){\usebox{\plotpoint}}
\put(1479,163){\usebox{\plotpoint}}
\put(1480,162){\usebox{\plotpoint}}
\put(1481,161){\usebox{\plotpoint}}
\put(1482,160){\usebox{\plotpoint}}
\put(1482,160){\usebox{\plotpoint}}
\put(1483,159){\usebox{\plotpoint}}
\put(1483,159){\rule[-0.175pt]{0.482pt}{0.350pt}}
\end{picture}


==> plot4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1650,1320)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$0$}}
\put(1566,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,281){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,281){\makebox(0,0)[r]{$20$}}
\put(1566,281){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,405){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,405){\makebox(0,0)[r]{$40$}}
\put(1566,405){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,528){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,528){\makebox(0,0)[r]{$60$}}
\put(1566,528){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,652){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,652){\makebox(0,0)[r]{$80$}}
\put(1566,652){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,775){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,775){\makebox(0,0)[r]{$100$}}
\put(1566,775){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,898){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,898){\makebox(0,0)[r]{$120$}}
\put(1566,898){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1022){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1022){\makebox(0,0)[r]{$140$}}
\put(1566,1022){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1145){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1145){\makebox(0,0)[r]{$160$}}
\put(1566,1145){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$0$}}
\put(264,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(509,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(509,113){\makebox(0,0){$50$}}
\put(509,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(754,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(754,113){\makebox(0,0){$100$}}
\put(754,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(998,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(998,113){\makebox(0,0){$150$}}
\put(998,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1243,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1243,113){\makebox(0,0){$200$}}
\put(1243,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1488,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1488,113){\makebox(0,0){$250$}}
\put(1488,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(264,1207){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(-87,682){\makebox(0,0)[l]{\shortstack{ $ - {\cal R} (k) \; L^{4 - 1 / \nu} $ }}}
\put(925,23){\makebox(0,0){ $ (k_c - k) \; L^{1/ \nu} $ }}
\put(1243,775){\makebox(0,0)[l]{$\nu = 0.333$}}
\put(1243,652){\makebox(0,0)[l]{$k_c = 0.0637$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(284,403){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(282,395){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(281,387){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(279,379){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(277,371){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(276,362){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(274,353){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(273,343){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(271,331){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(270,320){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(268,305){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(266,288){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(421,649){\makebox(0,0){$\triangle$}}
\put(409,633){\makebox(0,0){$\triangle$}}
\put(396,618){\makebox(0,0){$\triangle$}}
\put(384,601){\makebox(0,0){$\triangle$}}
\put(371,585){\makebox(0,0){$\triangle$}}
\put(358,568){\makebox(0,0){$\triangle$}}
\put(346,549){\makebox(0,0){$\triangle$}}
\put(333,527){\makebox(0,0){$\triangle$}}
\put(321,505){\makebox(0,0){$\triangle$}}
\put(308,482){\makebox(0,0){$\triangle$}}
\put(296,446){\makebox(0,0){$\triangle$}}
\put(283,404){\makebox(0,0){$\triangle$}}
\put(1521,1141){\circle{18}}
\put(1421,1109){\circle{18}}
\put(1321,1078){\circle{18}}
\put(1221,1045){\circle{18}}
\put(1120,1011){\circle{18}}
\put(1020,975){\circle{18}}
\put(920,938){\circle{18}}
\put(820,897){\circle{18}}
\put(719,854){\circle{18}}
\put(699,843){\circle{18}}
\put(679,834){\circle{18}}
\put(659,824){\circle{18}}
\put(639,812){\circle{18}}
\put(619,801){\circle{18}}
\put(599,790){\circle{18}}
\put(579,779){\circle{18}}
\put(559,766){\circle{18}}
\put(539,751){\circle{18}}
\put(519,736){\circle{18}}
\put(499,721){\circle{18}}
\put(479,700){\circle{18}}
\put(459,681){\circle{18}}
\put(265,237){\usebox{\plotpoint}}
\put(265,237){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(266,272){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(267,283){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(268,301){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(269,309){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(270,322){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(271,328){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(272,339){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(273,344){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(274,353){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(275,357){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(276,365){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(277,369){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(278,376){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(279,379){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(280,386){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(281,389){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(282,395){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(283,398){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(284,403){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(285,406){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(286,411){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(287,416){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(288,418){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(289,423){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(290,426){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(291,430){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(292,432){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(293,436){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(294,439){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(295,443){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(296,445){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(297,449){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(298,451){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(299,454){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(300,456){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(301,460){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(302,462){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(303,465){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(304,467){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(304,469){\usebox{\plotpoint}}
\put(305,470){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(306,472){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(306,474){\usebox{\plotpoint}}
\put(307,475){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(308,477){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(309,480){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(310,482){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(311,485){\usebox{\plotpoint}}
\put(312,486){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(312,488){\usebox{\plotpoint}}
\put(313,489){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(314,491){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(315,494){\usebox{\plotpoint}}
\put(316,495){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(317,498){\usebox{\plotpoint}}
\put(318,499){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(318,501){\usebox{\plotpoint}}
\put(319,502){\usebox{\plotpoint}}
\put(320,503){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(320,505){\usebox{\plotpoint}}
\put(321,506){\usebox{\plotpoint}}
\put(322,507){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(322,509){\usebox{\plotpoint}}
\put(323,510){\usebox{\plotpoint}}
\put(324,511){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(324,513){\usebox{\plotpoint}}
\put(325,514){\usebox{\plotpoint}}
\put(326,515){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(326,517){\usebox{\plotpoint}}
\put(327,518){\usebox{\plotpoint}}
\put(327,519){\usebox{\plotpoint}}
\put(328,520){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(329,522){\usebox{\plotpoint}}
\put(329,523){\usebox{\plotpoint}}
\put(330,524){\usebox{\plotpoint}}
\put(331,525){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(331,527){\usebox{\plotpoint}}
\put(332,528){\usebox{\plotpoint}}
\put(333,529){\usebox{\plotpoint}}
\put(333,530){\usebox{\plotpoint}}
\put(334,531){\usebox{\plotpoint}}
\put(335,532){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(335,534){\usebox{\plotpoint}}
\put(336,535){\usebox{\plotpoint}}
\put(337,536){\usebox{\plotpoint}}
\put(337,537){\usebox{\plotpoint}}
\put(338,538){\usebox{\plotpoint}}
\put(339,539){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(340,542){\usebox{\plotpoint}}
\put(341,543){\usebox{\plotpoint}}
\put(341,544){\usebox{\plotpoint}}
\put(342,545){\usebox{\plotpoint}}
\put(343,546){\usebox{\plotpoint}}
\put(343,547){\usebox{\plotpoint}}
\put(344,548){\usebox{\plotpoint}}
\put(345,549){\usebox{\plotpoint}}
\put(345,550){\usebox{\plotpoint}}
\put(346,551){\usebox{\plotpoint}}
\put(347,552){\usebox{\plotpoint}}
\put(347,553){\usebox{\plotpoint}}
\put(348,554){\usebox{\plotpoint}}
\put(349,555){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(350,558){\usebox{\plotpoint}}
\put(351,559){\usebox{\plotpoint}}
\put(351,560){\usebox{\plotpoint}}
\put(352,561){\usebox{\plotpoint}}
\put(353,562){\usebox{\plotpoint}}
\put(353,563){\usebox{\plotpoint}}
\put(354,564){\usebox{\plotpoint}}
\put(355,565){\usebox{\plotpoint}}
\put(355,566){\usebox{\plotpoint}}
\put(356,567){\usebox{\plotpoint}}
\put(357,568){\usebox{\plotpoint}}
\put(358,569){\usebox{\plotpoint}}
\put(359,570){\usebox{\plotpoint}}
\put(359,571){\usebox{\plotpoint}}
\put(360,572){\usebox{\plotpoint}}
\put(361,573){\usebox{\plotpoint}}
\put(361,574){\usebox{\plotpoint}}
\put(362,575){\usebox{\plotpoint}}
\put(363,576){\usebox{\plotpoint}}
\put(363,577){\usebox{\plotpoint}}
\put(364,578){\usebox{\plotpoint}}
\put(365,579){\usebox{\plotpoint}}
\put(365,580){\usebox{\plotpoint}}
\put(366,581){\usebox{\plotpoint}}
\put(367,582){\usebox{\plotpoint}}
\put(367,583){\usebox{\plotpoint}}
\put(368,583){\usebox{\plotpoint}}
\put(368,584){\usebox{\plotpoint}}
\put(369,585){\usebox{\plotpoint}}
\put(370,586){\usebox{\plotpoint}}
\put(370,587){\usebox{\plotpoint}}
\put(371,588){\usebox{\plotpoint}}
\put(372,589){\usebox{\plotpoint}}
\put(372,590){\usebox{\plotpoint}}
\put(373,591){\usebox{\plotpoint}}
\put(374,591){\usebox{\plotpoint}}
\put(374,592){\usebox{\plotpoint}}
\put(375,593){\usebox{\plotpoint}}
\put(376,594){\usebox{\plotpoint}}
\put(376,595){\usebox{\plotpoint}}
\put(377,596){\usebox{\plotpoint}}
\put(378,597){\usebox{\plotpoint}}
\put(379,598){\usebox{\plotpoint}}
\put(380,599){\usebox{\plotpoint}}
\put(380,600){\usebox{\plotpoint}}
\put(381,601){\usebox{\plotpoint}}
\put(382,602){\usebox{\plotpoint}}
\put(383,603){\usebox{\plotpoint}}
\put(384,604){\usebox{\plotpoint}}
\put(384,605){\usebox{\plotpoint}}
\put(385,606){\usebox{\plotpoint}}
\put(386,607){\usebox{\plotpoint}}
\put(387,608){\usebox{\plotpoint}}
\put(388,609){\usebox{\plotpoint}}
\put(388,610){\usebox{\plotpoint}}
\put(389,611){\usebox{\plotpoint}}
\put(390,611){\usebox{\plotpoint}}
\put(390,612){\usebox{\plotpoint}}
\put(391,613){\usebox{\plotpoint}}
\put(392,614){\usebox{\plotpoint}}
\put(392,615){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(394,616){\usebox{\plotpoint}}
\put(394,617){\usebox{\plotpoint}}
\put(395,618){\usebox{\plotpoint}}
\put(396,618){\usebox{\plotpoint}}
\put(396,619){\usebox{\plotpoint}}
\put(397,620){\usebox{\plotpoint}}
\put(398,621){\usebox{\plotpoint}}
\put(399,622){\usebox{\plotpoint}}
\put(400,623){\usebox{\plotpoint}}
\put(400,624){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(402,625){\usebox{\plotpoint}}
\put(402,626){\usebox{\plotpoint}}
\put(403,627){\usebox{\plotpoint}}
\put(404,627){\usebox{\plotpoint}}
\put(404,628){\usebox{\plotpoint}}
\put(405,629){\usebox{\plotpoint}}
\put(406,630){\usebox{\plotpoint}}
\put(407,631){\usebox{\plotpoint}}
\put(408,632){\usebox{\plotpoint}}
\put(408,633){\usebox{\plotpoint}}
\put(409,633){\usebox{\plotpoint}}
\put(409,634){\usebox{\plotpoint}}
\put(410,635){\usebox{\plotpoint}}
\put(411,635){\usebox{\plotpoint}}
\put(411,636){\usebox{\plotpoint}}
\put(412,637){\usebox{\plotpoint}}
\put(413,638){\usebox{\plotpoint}}
\put(414,639){\usebox{\plotpoint}}
\put(415,640){\usebox{\plotpoint}}
\put(416,641){\usebox{\plotpoint}}
\put(417,642){\usebox{\plotpoint}}
\put(417,643){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(419,644){\usebox{\plotpoint}}
\put(419,645){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(421,646){\usebox{\plotpoint}}
\put(421,647){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(423,648){\usebox{\plotpoint}}
\put(423,649){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(425,650){\usebox{\plotpoint}}
\put(425,651){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(427,652){\usebox{\plotpoint}}
\put(427,653){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(429,654){\usebox{\plotpoint}}
\put(429,655){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(431,656){\usebox{\plotpoint}}
\put(431,657){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(433,658){\usebox{\plotpoint}}
\put(433,659){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(435,660){\usebox{\plotpoint}}
\put(435,661){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(437,662){\usebox{\plotpoint}}
\put(437,663){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(439,664){\usebox{\plotpoint}}
\put(440,665){\usebox{\plotpoint}}
\put(441,666){\usebox{\plotpoint}}
\put(442,667){\usebox{\plotpoint}}
\put(443,668){\usebox{\plotpoint}}
\put(444,669){\usebox{\plotpoint}}
\put(445,670){\usebox{\plotpoint}}
\put(446,671){\usebox{\plotpoint}}
\put(447,671){\usebox{\plotpoint}}
\put(447,672){\usebox{\plotpoint}}
\put(448,673){\usebox{\plotpoint}}
\put(449,673){\usebox{\plotpoint}}
\put(449,674){\usebox{\plotpoint}}
\put(450,674){\usebox{\plotpoint}}
\put(450,675){\usebox{\plotpoint}}
\put(451,676){\usebox{\plotpoint}}
\put(452,676){\usebox{\plotpoint}}
\put(452,677){\usebox{\plotpoint}}
\put(453,678){\usebox{\plotpoint}}
\put(454,678){\usebox{\plotpoint}}
\put(454,679){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(456,680){\usebox{\plotpoint}}
\put(456,681){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(458,682){\usebox{\plotpoint}}
\put(459,683){\usebox{\plotpoint}}
\put(460,683){\usebox{\plotpoint}}
\put(460,684){\usebox{\plotpoint}}
\put(461,685){\usebox{\plotpoint}}
\put(462,685){\usebox{\plotpoint}}
\put(462,686){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(464,687){\usebox{\plotpoint}}
\put(464,688){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(466,689){\usebox{\plotpoint}}
\put(467,690){\usebox{\plotpoint}}
\put(468,690){\usebox{\plotpoint}}
\put(468,691){\usebox{\plotpoint}}
\put(469,692){\usebox{\plotpoint}}
\put(470,692){\usebox{\plotpoint}}
\put(470,693){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(472,694){\usebox{\plotpoint}}
\put(473,695){\usebox{\plotpoint}}
\put(474,696){\usebox{\plotpoint}}
\put(475,697){\usebox{\plotpoint}}
\put(476,697){\usebox{\plotpoint}}
\put(476,698){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(478,699){\usebox{\plotpoint}}
\put(478,700){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(480,701){\usebox{\plotpoint}}
\put(481,702){\usebox{\plotpoint}}
\put(482,702){\usebox{\plotpoint}}
\put(482,703){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(484,704){\usebox{\plotpoint}}
\put(484,705){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(486,706){\usebox{\plotpoint}}
\put(487,707){\usebox{\plotpoint}}
\put(488,707){\usebox{\plotpoint}}
\put(488,708){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(490,709){\usebox{\plotpoint}}
\put(491,710){\usebox{\plotpoint}}
\put(492,711){\usebox{\plotpoint}}
\put(493,712){\usebox{\plotpoint}}
\put(494,713){\usebox{\plotpoint}}
\put(495,713){\usebox{\plotpoint}}
\put(495,714){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(497,715){\usebox{\plotpoint}}
\put(498,716){\usebox{\plotpoint}}
\put(499,716){\usebox{\plotpoint}}
\put(499,717){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(501,718){\usebox{\plotpoint}}
\put(502,719){\usebox{\plotpoint}}
\put(503,719){\usebox{\plotpoint}}
\put(503,720){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(505,721){\usebox{\plotpoint}}
\put(506,722){\usebox{\plotpoint}}
\put(507,722){\usebox{\plotpoint}}
\put(507,723){\usebox{\plotpoint}}
\put(508,724){\usebox{\plotpoint}}
\put(509,724){\usebox{\plotpoint}}
\put(509,725){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(511,726){\usebox{\plotpoint}}
\put(512,727){\usebox{\plotpoint}}
\put(513,727){\usebox{\plotpoint}}
\put(513,728){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(515,729){\usebox{\plotpoint}}
\put(516,730){\usebox{\plotpoint}}
\put(517,730){\usebox{\plotpoint}}
\put(517,731){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(519,732){\usebox{\plotpoint}}
\put(520,733){\usebox{\plotpoint}}
\put(521,733){\usebox{\plotpoint}}
\put(521,734){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(523,735){\usebox{\plotpoint}}
\put(524,736){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(526,737){\usebox{\plotpoint}}
\put(527,737){\usebox{\plotpoint}}
\put(527,738){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(529,739){\usebox{\plotpoint}}
\put(530,740){\usebox{\plotpoint}}
\put(531,740){\usebox{\plotpoint}}
\put(531,741){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(533,742){\usebox{\plotpoint}}
\put(534,743){\usebox{\plotpoint}}
\put(535,744){\usebox{\plotpoint}}
\put(536,744){\usebox{\plotpoint}}
\put(536,745){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(538,746){\usebox{\plotpoint}}
\put(539,747){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(541,748){\usebox{\plotpoint}}
\put(542,748){\usebox{\plotpoint}}
\put(542,749){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(544,750){\usebox{\plotpoint}}
\put(545,751){\usebox{\plotpoint}}
\put(546,751){\usebox{\plotpoint}}
\put(546,752){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(548,753){\usebox{\plotpoint}}
\put(549,754){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(551,755){\usebox{\plotpoint}}
\put(552,755){\usebox{\plotpoint}}
\put(552,756){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(554,757){\usebox{\plotpoint}}
\put(555,758){\usebox{\plotpoint}}
\put(556,758){\usebox{\plotpoint}}
\put(556,759){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(558,759){\usebox{\plotpoint}}
\put(558,760){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(560,761){\usebox{\plotpoint}}
\put(561,762){\usebox{\plotpoint}}
\put(562,762){\usebox{\plotpoint}}
\put(562,763){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(564,763){\usebox{\plotpoint}}
\put(564,764){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(566,765){\usebox{\plotpoint}}
\put(567,766){\usebox{\plotpoint}}
\put(568,766){\usebox{\plotpoint}}
\put(568,767){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(570,767){\usebox{\plotpoint}}
\put(570,768){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(572,769){\usebox{\plotpoint}}
\put(573,770){\usebox{\plotpoint}}
\put(574,770){\usebox{\plotpoint}}
\put(574,771){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(576,772){\usebox{\plotpoint}}
\put(577,772){\usebox{\plotpoint}}
\put(577,773){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(579,774){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(581,775){\usebox{\plotpoint}}
\put(582,776){\usebox{\plotpoint}}
\put(583,776){\usebox{\plotpoint}}
\put(583,777){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(585,777){\usebox{\plotpoint}}
\put(585,778){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(587,779){\usebox{\plotpoint}}
\put(588,780){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(590,781){\usebox{\plotpoint}}
\put(591,781){\usebox{\plotpoint}}
\put(591,782){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(593,782){\usebox{\plotpoint}}
\put(593,783){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(595,784){\usebox{\plotpoint}}
\put(596,785){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(598,786){\usebox{\plotpoint}}
\put(599,786){\usebox{\plotpoint}}
\put(599,787){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(601,787){\usebox{\plotpoint}}
\put(601,788){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(603,789){\usebox{\plotpoint}}
\put(604,790){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(606,791){\usebox{\plotpoint}}
\put(607,791){\usebox{\plotpoint}}
\put(607,792){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(609,792){\usebox{\plotpoint}}
\put(609,793){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(611,794){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(613,795){\usebox{\plotpoint}}
\put(614,796){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(616,797){\usebox{\plotpoint}}
\put(617,798){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(619,799){\usebox{\plotpoint}}
\put(620,799){\usebox{\plotpoint}}
\put(620,800){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(622,800){\usebox{\plotpoint}}
\put(622,801){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(624,802){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(626,803){\usebox{\plotpoint}}
\put(627,804){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(629,805){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(631,806){\usebox{\plotpoint}}
\put(632,806){\usebox{\plotpoint}}
\put(632,807){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(634,807){\usebox{\plotpoint}}
\put(634,808){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(636,809){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(638,810){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(640,811){\usebox{\plotpoint}}
\put(641,812){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(643,813){\usebox{\plotpoint}}
\put(644,813){\usebox{\plotpoint}}
\put(644,814){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(646,814){\usebox{\plotpoint}}
\put(646,815){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(648,815){\usebox{\plotpoint}}
\put(648,816){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(650,817){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(652,818){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(654,819){\usebox{\plotpoint}}
\put(655,820){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(657,821){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(659,822){\usebox{\plotpoint}}
\put(660,823){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(662,824){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(664,825){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(666,826){\usebox{\plotpoint}}
\put(667,826){\usebox{\plotpoint}}
\put(667,827){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(669,827){\usebox{\plotpoint}}
\put(669,828){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(671,828){\usebox{\plotpoint}}
\put(671,829){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(673,829){\usebox{\plotpoint}}
\put(673,830){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(675,831){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(677,832){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(679,833){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(681,834){\usebox{\plotpoint}}
\put(682,835){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(684,836){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(686,837){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(688,838){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(690,839){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(692,840){\usebox{\plotpoint}}
\put(693,840){\usebox{\plotpoint}}
\put(693,841){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(695,841){\usebox{\plotpoint}}
\put(695,842){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(697,842){\usebox{\plotpoint}}
\put(697,843){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(699,844){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(701,845){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(703,846){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(705,847){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(707,848){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(709,849){\usebox{\plotpoint}}
\put(710,849){\usebox{\plotpoint}}
\put(710,850){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(712,850){\usebox{\plotpoint}}
\put(712,851){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(714,851){\usebox{\plotpoint}}
\put(714,852){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(716,852){\usebox{\plotpoint}}
\put(716,853){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(718,853){\usebox{\plotpoint}}
\put(718,854){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(720,854){\usebox{\plotpoint}}
\put(720,855){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(722,855){\usebox{\plotpoint}}
\put(722,856){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(724,856){\usebox{\plotpoint}}
\put(724,857){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(726,857){\usebox{\plotpoint}}
\put(726,858){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(728,858){\usebox{\plotpoint}}
\put(728,859){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(730,859){\usebox{\plotpoint}}
\put(730,860){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(732,860){\usebox{\plotpoint}}
\put(732,861){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(734,861){\usebox{\plotpoint}}
\put(734,862){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(736,862){\usebox{\plotpoint}}
\put(736,863){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(738,863){\usebox{\plotpoint}}
\put(738,864){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(740,865){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(742,866){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(745,867){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(747,868){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(749,869){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(751,870){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(753,871){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(755,872){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(757,873){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(759,874){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(761,875){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(763,875){\usebox{\plotpoint}}
\put(763,876){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(765,876){\usebox{\plotpoint}}
\put(765,877){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(767,877){\usebox{\plotpoint}}
\put(767,878){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(769,878){\usebox{\plotpoint}}
\put(769,879){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(771,879){\usebox{\plotpoint}}
\put(771,880){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(773,880){\usebox{\plotpoint}}
\put(773,881){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(776,882){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(778,883){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(780,884){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(782,885){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(784,885){\usebox{\plotpoint}}
\put(784,886){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(786,886){\usebox{\plotpoint}}
\put(786,887){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(788,887){\usebox{\plotpoint}}
\put(788,888){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(790,888){\usebox{\plotpoint}}
\put(790,889){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(793,890){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(795,891){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(797,892){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(800,893){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(802,894){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(804,895){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(806,896){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(808,896){\usebox{\plotpoint}}
\put(808,897){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(810,897){\usebox{\plotpoint}}
\put(810,898){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(813,899){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(815,900){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(817,901){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(820,902){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(822,903){\usebox{\plotpoint}}
\put(823,903){\usebox{\plotpoint}}
\put(823,904){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(826,905){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(828,906){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(831,907){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(833,908){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(835,908){\usebox{\plotpoint}}
\put(835,909){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(837,909){\usebox{\plotpoint}}
\put(837,910){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(840,911){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(842,912){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(844,913){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(847,914){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(849,915){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(851,915){\usebox{\plotpoint}}
\put(851,916){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(854,917){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(856,918){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(859,919){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(861,920){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(863,920){\usebox{\plotpoint}}
\put(863,921){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(865,922){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(868,923){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(870,924){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(872,924){\usebox{\plotpoint}}
\put(872,925){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(875,926){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(877,927){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(880,928){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(882,928){\usebox{\plotpoint}}
\put(882,929){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(884,929){\usebox{\plotpoint}}
\put(884,930){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(887,931){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(889,932){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(892,933){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(894,933){\usebox{\plotpoint}}
\put(894,934){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(897,935){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(899,936){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(902,937){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(904,937){\usebox{\plotpoint}}
\put(904,938){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(906,939){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(909,940){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(911,940){\usebox{\plotpoint}}
\put(911,941){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(914,942){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(916,943){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(919,944){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(921,944){\usebox{\plotpoint}}
\put(921,945){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(924,946){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(927,947){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(929,948){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(931,948){\usebox{\plotpoint}}
\put(931,949){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(934,950){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(937,951){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(939,951){\usebox{\plotpoint}}
\put(939,952){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(942,953){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(945,954){\usebox{\plotpoint}}
\put(946,954){\usebox{\plotpoint}}
\put(946,955){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(949,956){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(952,957){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(954,957){\usebox{\plotpoint}}
\put(954,958){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(957,959){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(960,960){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(962,960){\usebox{\plotpoint}}
\put(962,961){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(965,962){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(968,963){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(970,963){\usebox{\plotpoint}}
\put(970,964){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(973,965){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(976,966){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(978,966){\usebox{\plotpoint}}
\put(978,967){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(981,968){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(984,969){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(986,969){\usebox{\plotpoint}}
\put(986,970){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(989,971){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(991,971){\usebox{\plotpoint}}
\put(991,972){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(994,973){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(997,974){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(999,974){\usebox{\plotpoint}}
\put(999,975){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1002,976){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1005,977){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1007,977){\usebox{\plotpoint}}
\put(1007,978){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1011,979){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1013,979){\usebox{\plotpoint}}
\put(1013,980){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1016,981){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1019,982){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1021,982){\usebox{\plotpoint}}
\put(1021,983){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1024,984){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1027,984){\usebox{\plotpoint}}
\put(1027,985){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1030,986){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1032,986){\usebox{\plotpoint}}
\put(1032,987){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1035,988){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1038,989){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1041,990){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1044,991){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1046,991){\usebox{\plotpoint}}
\put(1046,992){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1049,993){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1052,993){\usebox{\plotpoint}}
\put(1052,994){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1055,995){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1058,996){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1061,997){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1064,998){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1066,998){\usebox{\plotpoint}}
\put(1066,999){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1070,1000){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1072,1001){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1075,1002){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1078,1003){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1081,1004){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1083,1004){\usebox{\plotpoint}}
\put(1083,1005){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1087,1006){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1089,1006){\usebox{\plotpoint}}
\put(1089,1007){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1093,1008){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1095,1008){\usebox{\plotpoint}}
\put(1095,1009){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1098,1010){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1101,1010){\usebox{\plotpoint}}
\put(1101,1011){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1104,1012){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1107,1012){\usebox{\plotpoint}}
\put(1107,1013){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1110,1014){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1113,1015){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1116,1016){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1119,1017){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1122,1018){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1125,1019){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1128,1020){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1131,1021){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1134,1021){\usebox{\plotpoint}}
\put(1134,1022){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1137,1023){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1140,1023){\usebox{\plotpoint}}
\put(1140,1024){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1143,1025){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1146,1025){\usebox{\plotpoint}}
\put(1146,1026){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1150,1027){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1152,1027){\usebox{\plotpoint}}
\put(1152,1028){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1155,1028){\usebox{\plotpoint}}
\put(1155,1029){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1159,1030){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1161,1030){\usebox{\plotpoint}}
\put(1161,1031){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1165,1032){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1168,1033){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1171,1034){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1174,1035){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1177,1035){\usebox{\plotpoint}}
\put(1177,1036){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1180,1037){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1183,1037){\usebox{\plotpoint}}
\put(1183,1038){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1187,1039){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1190,1040){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1193,1041){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1196,1042){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1199,1043){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1202,1043){\usebox{\plotpoint}}
\put(1202,1044){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1206,1045){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1208,1045){\usebox{\plotpoint}}
\put(1208,1046){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1212,1047){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1215,1048){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1218,1048){\usebox{\plotpoint}}
\put(1218,1049){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1222,1050){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1225,1051){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1228,1051){\usebox{\plotpoint}}
\put(1228,1052){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1232,1053){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1234,1053){\usebox{\plotpoint}}
\put(1234,1054){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1237,1054){\usebox{\plotpoint}}
\put(1237,1055){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1241,1056){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1244,1057){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1247,1057){\usebox{\plotpoint}}
\put(1247,1058){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1251,1059){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1254,1060){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1257,1060){\usebox{\plotpoint}}
\put(1257,1061){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1261,1062){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1264,1063){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1267,1063){\usebox{\plotpoint}}
\put(1267,1064){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1271,1065){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1274,1066){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1277,1067){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1280,1067){\usebox{\plotpoint}}
\put(1280,1068){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1284,1069){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1288,1070){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1291,1071){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1294,1071){\usebox{\plotpoint}}
\put(1294,1072){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1298,1073){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1301,1074){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1304,1074){\usebox{\plotpoint}}
\put(1304,1075){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1308,1076){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1312,1077){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1315,1078){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1318,1079){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1321,1079){\usebox{\plotpoint}}
\put(1321,1080){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1325,1081){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1329,1082){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1332,1083){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1335,1083){\usebox{\plotpoint}}
\put(1335,1084){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1339,1085){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1343,1086){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1346,1087){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1349,1087){\usebox{\plotpoint}}
\put(1349,1088){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1353,1089){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1357,1090){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1360,1091){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1363,1092){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1367,1093){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1370,1093){\usebox{\plotpoint}}
\put(1370,1094){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1374,1094){\usebox{\plotpoint}}
\put(1374,1095){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1378,1096){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1381,1097){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1385,1098){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1388,1098){\usebox{\plotpoint}}
\put(1388,1099){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1392,1099){\usebox{\plotpoint}}
\put(1392,1100){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1396,1101){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1399,1102){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1403,1103){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1406,1104){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1410,1105){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1413,1105){\usebox{\plotpoint}}
\put(1413,1106){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1417,1106){\usebox{\plotpoint}}
\put(1417,1107){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1421,1108){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1425,1109){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1429,1110){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1432,1111){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1436,1112){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1439,1112){\usebox{\plotpoint}}
\put(1439,1113){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1443,1114){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1446,1114){\usebox{\plotpoint}}
\put(1446,1115){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1450,1115){\usebox{\plotpoint}}
\put(1450,1116){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1454,1116){\usebox{\plotpoint}}
\put(1454,1117){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1458,1118){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1462,1119){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1466,1120){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1469,1121){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1473,1122){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1477,1123){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1480,1123){\usebox{\plotpoint}}
\put(1480,1124){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1484,1125){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1488,1126){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1492,1127){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1495,1127){\usebox{\plotpoint}}
\put(1495,1128){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1499,1128){\usebox{\plotpoint}}
\put(1499,1129){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1503,1129){\usebox{\plotpoint}}
\put(1503,1130){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1507,1130){\usebox{\plotpoint}}
\put(1507,1131){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1511,1131){\usebox{\plotpoint}}
\put(1511,1132){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1515,1133){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1519,1134){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1523,1135){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1526,1135){\usebox{\plotpoint}}
\put(1526,1136){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1530,1136){\usebox{\plotpoint}}
\put(1530,1137){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1534,1137){\usebox{\plotpoint}}
\put(1534,1138){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1538,1138){\usebox{\plotpoint}}
\put(1538,1139){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1542,1140){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1546,1141){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1550,1142){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1554,1143){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1558,1144){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1562,1145){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1565,1145){\usebox{\plotpoint}}
\put(1565,1146){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1569,1146){\usebox{\plotpoint}}
\put(1569,1147){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1573,1147){\usebox{\plotpoint}}
\put(1573,1148){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1577,1148){\usebox{\plotpoint}}
\put(1577,1149){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1581,1149){\usebox{\plotpoint}}
\put(1581,1150){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1585,1150){\usebox{\plotpoint}}
\put(1585,1151){\usebox{\plotpoint}}
\end{picture}


==> plot5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1650,1320)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$4$}}
\put(1566,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,289){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,289){\makebox(0,0)[r]{$4.5$}}
\put(1566,289){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,420){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,420){\makebox(0,0)[r]{$5$}}
\put(1566,420){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,551){\makebox(0,0)[r]{$5.5$}}
\put(1566,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,683){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,683){\makebox(0,0)[r]{$6$}}
\put(1566,683){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,814){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,814){\makebox(0,0)[r]{$6.5$}}
\put(1566,814){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,945){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,945){\makebox(0,0)[r]{$7$}}
\put(1566,945){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1076){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1076){\makebox(0,0)[r]{$7.5$}}
\put(1566,1076){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1207){\makebox(0,0)[r]{$8$}}
\put(1566,1207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$0$}}
\put(264,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(484,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(484,113){\makebox(0,0){$0.05$}}
\put(484,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(705,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(705,113){\makebox(0,0){$0.1$}}
\put(705,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(925,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(925,113){\makebox(0,0){$0.15$}}
\put(925,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1145,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1145,113){\makebox(0,0){$0.2$}}
\put(1145,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1366,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1366,113){\makebox(0,0){$0.25$}}
\put(1366,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,113){\makebox(0,0){$0.3$}}
\put(1586,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(264,1207){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(-87,682){\makebox(0,0)[l]{\shortstack{ $ - {\cal{R}} (L) $ }}}
\put(925,23){\makebox(0,0){ $ 1/L $ }}
\put(264,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(1366,948){\circle{18}}
\put(815,953){\circle{18}}
\put(539,958){\circle{18}}
\put(1366,830){\circle{18}}
\put(815,828){\circle{18}}
\put(539,820){\circle{18}}
\put(1366,668){\circle{18}}
\put(815,641){\circle{18}}
\put(539,644){\circle{18}}
\put(1366,491){\circle{18}}
\put(815,415){\circle{18}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,960){\usebox{\plotpoint}}
\put(264,960){\usebox{\plotpoint}}
\put(284,960){\usebox{\plotpoint}}
\put(305,960){\usebox{\plotpoint}}
\put(326,960){\usebox{\plotpoint}}
\put(347,960){\usebox{\plotpoint}}
\put(366,959){\usebox{\plotpoint}}
\put(387,959){\usebox{\plotpoint}}
\put(408,959){\usebox{\plotpoint}}
\put(429,959){\usebox{\plotpoint}}
\put(449,958){\usebox{\plotpoint}}
\put(470,958){\usebox{\plotpoint}}
\put(490,958){\usebox{\plotpoint}}
\put(511,958){\usebox{\plotpoint}}
\put(532,958){\usebox{\plotpoint}}
\put(552,957){\usebox{\plotpoint}}
\put(573,957){\usebox{\plotpoint}}
\put(594,957){\usebox{\plotpoint}}
\put(615,957){\usebox{\plotpoint}}
\put(634,956){\usebox{\plotpoint}}
\put(655,956){\usebox{\plotpoint}}
\put(676,956){\usebox{\plotpoint}}
\put(697,956){\usebox{\plotpoint}}
\put(716,955){\usebox{\plotpoint}}
\put(737,955){\usebox{\plotpoint}}
\put(758,955){\usebox{\plotpoint}}
\put(779,955){\usebox{\plotpoint}}
\put(799,955){\usebox{\plotpoint}}
\put(820,954){\usebox{\plotpoint}}
\put(840,954){\usebox{\plotpoint}}
\put(861,954){\usebox{\plotpoint}}
\put(882,954){\usebox{\plotpoint}}
\put(902,953){\usebox{\plotpoint}}
\put(923,953){\usebox{\plotpoint}}
\put(944,953){\usebox{\plotpoint}}
\put(965,953){\usebox{\plotpoint}}
\put(985,952){\usebox{\plotpoint}}
\put(1006,952){\usebox{\plotpoint}}
\put(1026,952){\usebox{\plotpoint}}
\put(1047,952){\usebox{\plotpoint}}
\put(1068,952){\usebox{\plotpoint}}
\put(1088,951){\usebox{\plotpoint}}
\put(1109,951){\usebox{\plotpoint}}
\put(1130,951){\usebox{\plotpoint}}
\put(1151,951){\usebox{\plotpoint}}
\put(1171,950){\usebox{\plotpoint}}
\put(1192,950){\usebox{\plotpoint}}
\put(1212,950){\usebox{\plotpoint}}
\put(1233,950){\usebox{\plotpoint}}
\put(1254,950){\usebox{\plotpoint}}
\put(1274,949){\usebox{\plotpoint}}
\put(1295,949){\usebox{\plotpoint}}
\put(1316,949){\usebox{\plotpoint}}
\put(1336,949){\usebox{\plotpoint}}
\put(1356,948){\usebox{\plotpoint}}
\put(1377,948){\usebox{\plotpoint}}
\put(1398,948){\usebox{\plotpoint}}
\put(1418,948){\usebox{\plotpoint}}
\put(1438,947){\usebox{\plotpoint}}
\put(1459,947){\usebox{\plotpoint}}
\put(1480,947){\usebox{\plotpoint}}
\put(1501,947){\usebox{\plotpoint}}
\put(1521,947){\usebox{\plotpoint}}
\put(1542,946){\usebox{\plotpoint}}
\put(1562,946){\usebox{\plotpoint}}
\put(1583,946){\usebox{\plotpoint}}
\put(1586,946){\usebox{\plotpoint}}
\put(264,819){\usebox{\plotpoint}}
\put(264,819){\usebox{\plotpoint}}
\put(284,820){\usebox{\plotpoint}}
\put(305,820){\usebox{\plotpoint}}
\put(325,820){\usebox{\plotpoint}}
\put(346,820){\usebox{\plotpoint}}
\put(366,820){\usebox{\plotpoint}}
\put(387,821){\usebox{\plotpoint}}
\put(408,821){\usebox{\plotpoint}}
\put(429,821){\usebox{\plotpoint}}
\put(449,821){\usebox{\plotpoint}}
\put(469,822){\usebox{\plotpoint}}
\put(490,822){\usebox{\plotpoint}}
\put(511,822){\usebox{\plotpoint}}
\put(531,822){\usebox{\plotpoint}}
\put(552,823){\usebox{\plotpoint}}
\put(573,823){\usebox{\plotpoint}}
\put(593,823){\usebox{\plotpoint}}
\put(614,823){\usebox{\plotpoint}}
\put(635,823){\usebox{\plotpoint}}
\put(655,824){\usebox{\plotpoint}}
\put(676,824){\usebox{\plotpoint}}
\put(697,824){\usebox{\plotpoint}}
\put(717,824){\usebox{\plotpoint}}
\put(738,825){\usebox{\plotpoint}}
\put(759,825){\usebox{\plotpoint}}
\put(779,825){\usebox{\plotpoint}}
\put(800,825){\usebox{\plotpoint}}
\put(821,825){\usebox{\plotpoint}}
\put(841,826){\usebox{\plotpoint}}
\put(862,826){\usebox{\plotpoint}}
\put(883,826){\usebox{\plotpoint}}
\put(903,826){\usebox{\plotpoint}}
\put(924,827){\usebox{\plotpoint}}
\put(945,827){\usebox{\plotpoint}}
\put(965,827){\usebox{\plotpoint}}
\put(986,827){\usebox{\plotpoint}}
\put(1007,827){\usebox{\plotpoint}}
\put(1027,828){\usebox{\plotpoint}}
\put(1048,828){\usebox{\plotpoint}}
\put(1069,828){\usebox{\plotpoint}}
\put(1089,828){\usebox{\plotpoint}}
\put(1109,829){\usebox{\plotpoint}}
\put(1130,829){\usebox{\plotpoint}}
\put(1151,829){\usebox{\plotpoint}}
\put(1171,829){\usebox{\plotpoint}}
\put(1192,829){\usebox{\plotpoint}}
\put(1213,830){\usebox{\plotpoint}}
\put(1233,830){\usebox{\plotpoint}}
\put(1254,830){\usebox{\plotpoint}}
\put(1275,830){\usebox{\plotpoint}}
\put(1295,831){\usebox{\plotpoint}}
\put(1316,831){\usebox{\plotpoint}}
\put(1337,831){\usebox{\plotpoint}}
\put(1357,831){\usebox{\plotpoint}}
\put(1378,831){\usebox{\plotpoint}}
\put(1398,832){\usebox{\plotpoint}}
\put(1419,832){\usebox{\plotpoint}}
\put(1439,832){\usebox{\plotpoint}}
\put(1460,832){\usebox{\plotpoint}}
\put(1480,833){\usebox{\plotpoint}}
\put(1501,833){\usebox{\plotpoint}}
\put(1521,833){\usebox{\plotpoint}}
\put(1542,833){\usebox{\plotpoint}}
\put(1563,833){\usebox{\plotpoint}}
\put(1583,834){\usebox{\plotpoint}}
\put(1586,834){\usebox{\plotpoint}}
\put(264,631){\usebox{\plotpoint}}
\put(264,631){\usebox{\plotpoint}}
\put(284,631){\usebox{\plotpoint}}
\put(305,632){\usebox{\plotpoint}}
\put(324,633){\usebox{\plotpoint}}
\put(345,633){\usebox{\plotpoint}}
\put(365,634){\usebox{\plotpoint}}
\put(386,634){\usebox{\plotpoint}}
\put(407,635){\usebox{\plotpoint}}
\put(427,636){\usebox{\plotpoint}}
\put(448,636){\usebox{\plotpoint}}
\put(467,637){\usebox{\plotpoint}}
\put(488,638){\usebox{\plotpoint}}
\put(508,638){\usebox{\plotpoint}}
\put(529,639){\usebox{\plotpoint}}
\put(549,640){\usebox{\plotpoint}}
\put(570,640){\usebox{\plotpoint}}
\put(590,641){\usebox{\plotpoint}}
\put(609,642){\usebox{\plotpoint}}
\put(630,642){\usebox{\plotpoint}}
\put(651,643){\usebox{\plotpoint}}
\put(671,644){\usebox{\plotpoint}}
\put(692,644){\usebox{\plotpoint}}
\put(712,645){\usebox{\plotpoint}}
\put(732,646){\usebox{\plotpoint}}
\put(752,646){\usebox{\plotpoint}}
\put(773,647){\usebox{\plotpoint}}
\put(793,648){\usebox{\plotpoint}}
\put(814,648){\usebox{\plotpoint}}
\put(834,649){\usebox{\plotpoint}}
\put(855,649){\usebox{\plotpoint}}
\put(875,650){\usebox{\plotpoint}}
\put(895,651){\usebox{\plotpoint}}
\put(916,651){\usebox{\plotpoint}}
\put(936,652){\usebox{\plotpoint}}
\put(957,653){\usebox{\plotpoint}}
\put(977,653){\usebox{\plotpoint}}
\put(997,654){\usebox{\plotpoint}}
\put(1017,655){\usebox{\plotpoint}}
\put(1038,655){\usebox{\plotpoint}}
\put(1058,656){\usebox{\plotpoint}}
\put(1078,657){\usebox{\plotpoint}}
\put(1099,657){\usebox{\plotpoint}}
\put(1119,658){\usebox{\plotpoint}}
\put(1139,659){\usebox{\plotpoint}}
\put(1159,659){\usebox{\plotpoint}}
\put(1180,660){\usebox{\plotpoint}}
\put(1200,661){\usebox{\plotpoint}}
\put(1221,661){\usebox{\plotpoint}}
\put(1240,662){\usebox{\plotpoint}}
\put(1261,662){\usebox{\plotpoint}}
\put(1281,663){\usebox{\plotpoint}}
\put(1301,664){\usebox{\plotpoint}}
\put(1322,664){\usebox{\plotpoint}}
\put(1342,665){\usebox{\plotpoint}}
\put(1362,666){\usebox{\plotpoint}}
\put(1382,666){\usebox{\plotpoint}}
\put(1402,667){\usebox{\plotpoint}}
\put(1422,668){\usebox{\plotpoint}}
\put(1443,668){\usebox{\plotpoint}}
\put(1463,669){\usebox{\plotpoint}}
\put(1483,670){\usebox{\plotpoint}}
\put(1503,670){\usebox{\plotpoint}}
\put(1523,671){\usebox{\plotpoint}}
\put(1543,672){\usebox{\plotpoint}}
\put(1564,672){\usebox{\plotpoint}}
\put(1584,673){\usebox{\plotpoint}}
\put(1586,673){\usebox{\plotpoint}}
\put(264,339){\usebox{\plotpoint}}
\put(264,339){\usebox{\plotpoint}}
\put(283,341){\usebox{\plotpoint}}
\put(302,344){\usebox{\plotpoint}}
\put(321,347){\usebox{\plotpoint}}
\put(341,349){\usebox{\plotpoint}}
\put(360,352){\usebox{\plotpoint}}
\put(378,355){\usebox{\plotpoint}}
\put(398,357){\usebox{\plotpoint}}
\put(417,360){\usebox{\plotpoint}}
\put(437,363){\usebox{\plotpoint}}
\put(456,365){\usebox{\plotpoint}}
\put(475,368){\usebox{\plotpoint}}
\put(494,371){\usebox{\plotpoint}}
\put(513,373){\usebox{\plotpoint}}
\put(532,376){\usebox{\plotpoint}}
\put(551,378){\usebox{\plotpoint}}
\put(571,381){\usebox{\plotpoint}}
\put(590,384){\usebox{\plotpoint}}
\put(609,387){\usebox{\plotpoint}}
\put(628,389){\usebox{\plotpoint}}
\put(647,392){\usebox{\plotpoint}}
\put(667,394){\usebox{\plotpoint}}
\put(686,397){\usebox{\plotpoint}}
\put(705,400){\usebox{\plotpoint}}
\put(724,402){\usebox{\plotpoint}}
\put(743,405){\usebox{\plotpoint}}
\put(762,408){\usebox{\plotpoint}}
\put(781,410){\usebox{\plotpoint}}
\put(800,413){\usebox{\plotpoint}}
\put(819,416){\usebox{\plotpoint}}
\put(838,418){\usebox{\plotpoint}}
\put(857,421){\usebox{\plotpoint}}
\put(876,424){\usebox{\plotpoint}}
\put(896,426){\usebox{\plotpoint}}
\put(914,429){\usebox{\plotpoint}}
\put(933,431){\usebox{\plotpoint}}
\put(952,434){\usebox{\plotpoint}}
\put(971,437){\usebox{\plotpoint}}
\put(991,439){\usebox{\plotpoint}}
\put(1010,442){\usebox{\plotpoint}}
\put(1029,445){\usebox{\plotpoint}}
\put(1049,447){\usebox{\plotpoint}}
\put(1068,450){\usebox{\plotpoint}}
\put(1087,453){\usebox{\plotpoint}}
\put(1106,455){\usebox{\plotpoint}}
\put(1124,458){\usebox{\plotpoint}}
\put(1143,460){\usebox{\plotpoint}}
\put(1163,463){\usebox{\plotpoint}}
\put(1182,466){\usebox{\plotpoint}}
\put(1201,469){\usebox{\plotpoint}}
\put(1221,471){\usebox{\plotpoint}}
\put(1239,474){\usebox{\plotpoint}}
\put(1259,476){\usebox{\plotpoint}}
\put(1277,479){\usebox{\plotpoint}}
\put(1296,482){\usebox{\plotpoint}}
\put(1316,484){\usebox{\plotpoint}}
\put(1335,487){\usebox{\plotpoint}}
\put(1354,490){\usebox{\plotpoint}}
\put(1374,492){\usebox{\plotpoint}}
\put(1393,495){\usebox{\plotpoint}}
\put(1411,498){\usebox{\plotpoint}}
\put(1431,500){\usebox{\plotpoint}}
\put(1449,503){\usebox{\plotpoint}}
\put(1468,506){\usebox{\plotpoint}}
\put(1488,508){\usebox{\plotpoint}}
\put(1507,511){\usebox{\plotpoint}}
\put(1526,514){\usebox{\plotpoint}}
\put(1546,516){\usebox{\plotpoint}}
\put(1565,519){\usebox{\plotpoint}}
\put(1584,522){\usebox{\plotpoint}}
\put(1586,522){\usebox{\plotpoint}}
\end{picture}


==> plot6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1650,1320)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$0.06$}}
\put(1566,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{$0.062$}}
\put(1566,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,578){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,578){\makebox(0,0)[r]{$0.064$}}
\put(1566,578){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{$0.066$}}
\put(1566,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,997){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,997){\makebox(0,0)[r]{$0.068$}}
\put(1566,997){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1207){\makebox(0,0)[r]{$0.07$}}
\put(1566,1207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$0$}}
\put(264,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(484,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(484,113){\makebox(0,0){$0.05$}}
\put(484,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(705,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(705,113){\makebox(0,0){$0.1$}}
\put(705,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(925,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(925,113){\makebox(0,0){$0.15$}}
\put(925,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1145,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1145,113){\makebox(0,0){$0.2$}}
\put(1145,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1366,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1366,113){\makebox(0,0){$0.25$}}
\put(1366,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,113){\makebox(0,0){$0.3$}}
\put(1586,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(264,1207){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(-87,682){\makebox(0,0)[l]{\shortstack{$ k_c (L) $}}}
\put(925,23){\makebox(0,0){$ 1/L $}}
\put(264,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(1366,515){\circle{18}}
\put(815,431){\circle{18}}
\put(539,567){\circle{18}}
\put(1366,420){\rule[-0.175pt]{0.350pt}{45.530pt}}
\put(1356,420){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1356,609){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(815,336){\rule[-0.175pt]{0.350pt}{45.530pt}}
\put(805,336){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(805,525){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(539,504){\rule[-0.175pt]{0.350pt}{30.353pt}}
\put(529,504){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(529,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1366,987){\makebox(0,0){$\triangle$}}
\put(815,546){\makebox(0,0){$\triangle$}}
\put(539,473){\makebox(0,0){$\triangle$}}
\put(1366,892){\rule[-0.175pt]{0.350pt}{45.530pt}}
\put(1356,892){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1356,1081){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(815,452){\rule[-0.175pt]{0.350pt}{45.530pt}}
\put(805,452){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(805,641){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(539,410){\rule[-0.175pt]{0.350pt}{30.353pt}}
\put(529,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(529,536){\rule[-0.175pt]{4.818pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,483){\usebox{\plotpoint}}
\put(264,483){\usebox{\plotpoint}}
\put(284,483){\usebox{\plotpoint}}
\put(305,483){\usebox{\plotpoint}}
\put(326,483){\usebox{\plotpoint}}
\put(347,483){\usebox{\plotpoint}}
\put(367,483){\usebox{\plotpoint}}
\put(388,483){\usebox{\plotpoint}}
\put(409,483){\usebox{\plotpoint}}
\put(430,483){\usebox{\plotpoint}}
\put(450,483){\usebox{\plotpoint}}
\put(471,483){\usebox{\plotpoint}}
\put(492,483){\usebox{\plotpoint}}
\put(513,483){\usebox{\plotpoint}}
\put(533,484){\usebox{\plotpoint}}
\put(554,484){\usebox{\plotpoint}}
\put(574,484){\usebox{\plotpoint}}
\put(595,484){\usebox{\plotpoint}}
\put(616,484){\usebox{\plotpoint}}
\put(637,484){\usebox{\plotpoint}}
\put(657,484){\usebox{\plotpoint}}
\put(678,484){\usebox{\plotpoint}}
\put(699,485){\usebox{\plotpoint}}
\put(719,485){\usebox{\plotpoint}}
\put(740,485){\usebox{\plotpoint}}
\put(761,485){\usebox{\plotpoint}}
\put(781,486){\usebox{\plotpoint}}
\put(802,486){\usebox{\plotpoint}}
\put(823,486){\usebox{\plotpoint}}
\put(843,487){\usebox{\plotpoint}}
\put(864,487){\usebox{\plotpoint}}
\put(885,487){\usebox{\plotpoint}}
\put(905,488){\usebox{\plotpoint}}
\put(926,488){\usebox{\plotpoint}}
\put(946,489){\usebox{\plotpoint}}
\put(967,489){\usebox{\plotpoint}}
\put(986,490){\usebox{\plotpoint}}
\put(1007,490){\usebox{\plotpoint}}
\put(1028,491){\usebox{\plotpoint}}
\put(1047,492){\usebox{\plotpoint}}
\put(1068,492){\usebox{\plotpoint}}
\put(1088,493){\usebox{\plotpoint}}
\put(1109,494){\usebox{\plotpoint}}
\put(1129,495){\usebox{\plotpoint}}
\put(1149,495){\usebox{\plotpoint}}
\put(1170,496){\usebox{\plotpoint}}
\put(1190,497){\usebox{\plotpoint}}
\put(1210,498){\usebox{\plotpoint}}
\put(1229,499){\usebox{\plotpoint}}
\put(1250,500){\usebox{\plotpoint}}
\put(1270,501){\usebox{\plotpoint}}
\put(1290,502){\usebox{\plotpoint}}
\put(1310,503){\usebox{\plotpoint}}
\put(1329,505){\usebox{\plotpoint}}
\put(1349,506){\usebox{\plotpoint}}
\put(1369,507){\usebox{\plotpoint}}
\put(1389,508){\usebox{\plotpoint}}
\put(1409,510){\usebox{\plotpoint}}
\put(1429,511){\usebox{\plotpoint}}
\put(1448,513){\usebox{\plotpoint}}
\put(1469,514){\usebox{\plotpoint}}
\put(1488,516){\usebox{\plotpoint}}
\put(1508,517){\usebox{\plotpoint}}
\put(1528,519){\usebox{\plotpoint}}
\put(1547,520){\usebox{\plotpoint}}
\put(1567,522){\usebox{\plotpoint}}
\put(1586,524){\usebox{\plotpoint}}
\put(264,473){\usebox{\plotpoint}}
\put(264,473){\usebox{\plotpoint}}
\put(317,473){\usebox{\plotpoint}}
\put(371,473){\usebox{\plotpoint}}
\put(425,474){\usebox{\plotpoint}}
\put(478,476){\usebox{\plotpoint}}
\put(529,480){\usebox{\plotpoint}}
\put(579,485){\usebox{\plotpoint}}
\put(629,491){\usebox{\plotpoint}}
\put(675,500){\usebox{\plotpoint}}
\put(723,510){\usebox{\plotpoint}}
\put(770,523){\usebox{\plotpoint}}
\put(816,538){\usebox{\plotpoint}}
\put(859,554){\usebox{\plotpoint}}
\put(901,572){\usebox{\plotpoint}}
\put(946,595){\usebox{\plotpoint}}
\put(986,617){\usebox{\plotpoint}}
\put(1024,642){\usebox{\plotpoint}}
\put(1061,668){\usebox{\plotpoint}}
\put(1098,696){\usebox{\plotpoint}}
\put(1134,726){\usebox{\plotpoint}}
\put(1168,757){\usebox{\plotpoint}}
\put(1200,789){\usebox{\plotpoint}}
\put(1233,823){\usebox{\plotpoint}}
\put(1265,859){\usebox{\plotpoint}}
\put(1296,896){\usebox{\plotpoint}}
\put(1327,935){\usebox{\plotpoint}}
\put(1357,975){\usebox{\plotpoint}}
\put(1385,1015){\usebox{\plotpoint}}
\put(1413,1058){\usebox{\plotpoint}}
\put(1441,1101){\usebox{\plotpoint}}
\put(1468,1144){\usebox{\plotpoint}}
\put(1493,1188){\usebox{\plotpoint}}
\put(1504,1207){\usebox{\plotpoint}}
\end{picture}


==> plot8.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1650,1320)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$0.01$}}
\put(1566,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,254){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,254){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,310){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,310){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,349){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,349){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,380){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,380){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,405){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,405){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,427){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,427){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,445){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,445){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,461){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,461){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,476){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,476){\makebox(0,0)[r]{$0.1$}}
\put(1566,476){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,571){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,571){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,627){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,627){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,667){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,667){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,698){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,723){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,723){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,744){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,744){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,763){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,763){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,779){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,779){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,794){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,794){\makebox(0,0)[r]{$1$}}
\put(1566,794){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,889){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,889){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,945){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,945){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,985){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,985){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1016){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1016){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1041){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1041){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1062){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1062){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1081){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1081){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1097){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1097){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1111){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1111){\makebox(0,0)[r]{$10$}}
\put(1566,1111){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1207){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1207){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$0.01$}}
\put(264,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(463,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(463,1197){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(579,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(579,1197){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(662,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(662,1197){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(726,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(726,1197){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(778,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(778,1197){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(823,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(823,1197){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(861,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(861,1197){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(895,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(895,1197){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(925,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(925,113){\makebox(0,0){$0.1$}}
\put(925,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1124,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1124,1197){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1240,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1240,1197){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1323,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1323,1197){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1387,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1387,1197){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1439,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1439,1197){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1484,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1484,1197){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1522,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1522,1197){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1556,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1556,1197){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,113){\makebox(0,0){$1$}}
\put(1586,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(264,1207){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(-87,682){\makebox(0,0)[l]{\shortstack{ $ - {\cal R} (k) $ }}}
\put(925,23){\makebox(0,0){ $ k_c - k $ }}
\put(264,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(1062,1187){\circle{18}}
\put(952,1148){\circle{18}}
\put(878,1131){\circle{18}}
\put(792,1111){\circle{18}}
\put(768,1106){\circle{18}}
\put(742,1102){\circle{18}}
\put(714,1097){\circle{18}}
\put(682,1091){\circle{18}}
\put(646,1085){\circle{18}}
\put(606,1079){\circle{18}}
\put(559,1071){\circle{18}}
\put(502,1063){\circle{18}}
\put(489,1061){\circle{18}}
\put(476,1059){\circle{18}}
\put(462,1057){\circle{18}}
\put(447,1055){\circle{18}}
\put(431,1052){\circle{18}}
\put(415,1050){\circle{18}}
\put(397,1047){\circle{18}}
\put(378,1044){\circle{18}}
\put(359,1041){\circle{18}}
\put(337,1037){\circle{18}}
\put(314,1034){\circle{18}}
\put(289,1029){\circle{18}}
\put(801,995){\circle{18}}
\put(753,983){\circle{18}}
\put(696,969){\circle{18}}
\put(624,948){\circle{18}}
\put(527,923){\circle{18}}
\put(380,885){\circle{18}}
\put(1280,885){\circle{18}}
\put(1181,857){\circle{18}}
\put(1150,846){\circle{18}}
\put(1115,835){\circle{18}}
\put(1076,826){\circle{18}}
\put(1030,813){\circle{18}}
\put(975,793){\circle{18}}
\put(907,775){\circle{18}}
\put(818,744){\circle{18}}
\put(689,709){\circle{18}}
\put(453,643){\circle{18}}
\put(1342,676){\circle{18}}
\put(1325,673){\circle{18}}
\put(1307,665){\circle{18}}
\put(1287,661){\circle{18}}
\put(1266,652){\circle{18}}
\put(1243,646){\circle{18}}
\put(1219,640){\circle{18}}
\put(1191,631){\circle{18}}
\put(1162,621){\circle{18}}
\put(1128,608){\circle{18}}
\put(1091,599){\circle{18}}
\put(1047,585){\circle{18}}
\put(989,571){\circle{18}}
\put(922,555){\circle{18}}
\put(839,525){\circle{18}}
\put(720,488){\circle{18}}
\put(1519,422){\circle{18}}
\put(1480,409){\circle{18}}
\put(1436,397){\circle{18}}
\put(1382,374){\circle{18}}
\put(1317,365){\circle{18}}
\put(1233,334){\circle{18}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,1026){\usebox{\plotpoint}}
\put(264,1026){\usebox{\plotpoint}}
\put(282,1029){\usebox{\plotpoint}}
\put(301,1032){\usebox{\plotpoint}}
\put(320,1035){\usebox{\plotpoint}}
\put(339,1038){\usebox{\plotpoint}}
\put(358,1041){\usebox{\plotpoint}}
\put(376,1044){\usebox{\plotpoint}}
\put(395,1046){\usebox{\plotpoint}}
\put(414,1049){\usebox{\plotpoint}}
\put(434,1052){\usebox{\plotpoint}}
\put(452,1055){\usebox{\plotpoint}}
\put(471,1058){\usebox{\plotpoint}}
\put(490,1061){\usebox{\plotpoint}}
\put(509,1064){\usebox{\plotpoint}}
\put(528,1067){\usebox{\plotpoint}}
\put(546,1070){\usebox{\plotpoint}}
\put(565,1073){\usebox{\plotpoint}}
\put(584,1076){\usebox{\plotpoint}}
\put(603,1079){\usebox{\plotpoint}}
\put(622,1081){\usebox{\plotpoint}}
\put(641,1084){\usebox{\plotpoint}}
\put(660,1087){\usebox{\plotpoint}}
\put(679,1090){\usebox{\plotpoint}}
\put(698,1093){\usebox{\plotpoint}}
\put(716,1096){\usebox{\plotpoint}}
\put(735,1099){\usebox{\plotpoint}}
\put(754,1102){\usebox{\plotpoint}}
\put(772,1105){\usebox{\plotpoint}}
\put(791,1108){\usebox{\plotpoint}}
\put(810,1111){\usebox{\plotpoint}}
\put(829,1113){\usebox{\plotpoint}}
\put(849,1116){\usebox{\plotpoint}}
\put(868,1119){\usebox{\plotpoint}}
\put(887,1122){\usebox{\plotpoint}}
\put(906,1125){\usebox{\plotpoint}}
\put(925,1128){\usebox{\plotpoint}}
\put(943,1131){\usebox{\plotpoint}}
\put(962,1134){\usebox{\plotpoint}}
\put(981,1137){\usebox{\plotpoint}}
\put(1000,1140){\usebox{\plotpoint}}
\put(1019,1143){\usebox{\plotpoint}}
\put(1038,1146){\usebox{\plotpoint}}
\put(1056,1149){\usebox{\plotpoint}}
\put(1076,1152){\usebox{\plotpoint}}
\put(1095,1155){\usebox{\plotpoint}}
\put(1114,1157){\usebox{\plotpoint}}
\put(1134,1160){\usebox{\plotpoint}}
\put(1153,1163){\usebox{\plotpoint}}
\put(1172,1166){\usebox{\plotpoint}}
\put(1191,1169){\usebox{\plotpoint}}
\put(1210,1172){\usebox{\plotpoint}}
\put(1229,1175){\usebox{\plotpoint}}
\put(1248,1178){\usebox{\plotpoint}}
\put(1267,1181){\usebox{\plotpoint}}
\put(1287,1184){\usebox{\plotpoint}}
\put(1306,1187){\usebox{\plotpoint}}
\put(1325,1190){\usebox{\plotpoint}}
\put(1344,1193){\usebox{\plotpoint}}
\put(1364,1196){\usebox{\plotpoint}}
\put(1382,1199){\usebox{\plotpoint}}
\put(1401,1202){\usebox{\plotpoint}}
\put(1420,1205){\usebox{\plotpoint}}
\put(1435,1207){\usebox{\plotpoint}}
\put(264,582){\usebox{\plotpoint}}
\put(264,582){\usebox{\plotpoint}}
\put(281,587){\usebox{\plotpoint}}
\put(299,592){\usebox{\plotpoint}}
\put(317,597){\usebox{\plotpoint}}
\put(334,603){\usebox{\plotpoint}}
\put(351,608){\usebox{\plotpoint}}
\put(369,613){\usebox{\plotpoint}}
\put(386,618){\usebox{\plotpoint}}
\put(404,623){\usebox{\plotpoint}}
\put(421,629){\usebox{\plotpoint}}
\put(439,634){\usebox{\plotpoint}}
\put(456,639){\usebox{\plotpoint}}
\put(474,645){\usebox{\plotpoint}}
\put(492,650){\usebox{\plotpoint}}
\put(509,655){\usebox{\plotpoint}}
\put(527,660){\usebox{\plotpoint}}
\put(544,666){\usebox{\plotpoint}}
\put(562,671){\usebox{\plotpoint}}
\put(579,676){\usebox{\plotpoint}}
\put(597,681){\usebox{\plotpoint}}
\put(614,687){\usebox{\plotpoint}}
\put(632,692){\usebox{\plotpoint}}
\put(650,697){\usebox{\plotpoint}}
\put(667,702){\usebox{\plotpoint}}
\put(684,708){\usebox{\plotpoint}}
\put(701,713){\usebox{\plotpoint}}
\put(719,718){\usebox{\plotpoint}}
\put(737,723){\usebox{\plotpoint}}
\put(754,729){\usebox{\plotpoint}}
\put(772,734){\usebox{\plotpoint}}
\put(790,739){\usebox{\plotpoint}}
\put(807,744){\usebox{\plotpoint}}
\put(825,750){\usebox{\plotpoint}}
\put(842,755){\usebox{\plotpoint}}
\put(860,760){\usebox{\plotpoint}}
\put(877,765){\usebox{\plotpoint}}
\put(894,771){\usebox{\plotpoint}}
\put(912,776){\usebox{\plotpoint}}
\put(929,781){\usebox{\plotpoint}}
\put(947,787){\usebox{\plotpoint}}
\put(965,792){\usebox{\plotpoint}}
\put(983,797){\usebox{\plotpoint}}
\put(1000,802){\usebox{\plotpoint}}
\put(1017,808){\usebox{\plotpoint}}
\put(1034,813){\usebox{\plotpoint}}
\put(1052,818){\usebox{\plotpoint}}
\put(1070,823){\usebox{\plotpoint}}
\put(1087,829){\usebox{\plotpoint}}
\put(1105,834){\usebox{\plotpoint}}
\put(1123,839){\usebox{\plotpoint}}
\put(1140,844){\usebox{\plotpoint}}
\put(1158,850){\usebox{\plotpoint}}
\put(1176,855){\usebox{\plotpoint}}
\put(1193,860){\usebox{\plotpoint}}
\put(1210,865){\usebox{\plotpoint}}
\put(1228,871){\usebox{\plotpoint}}
\put(1245,876){\usebox{\plotpoint}}
\put(1263,881){\usebox{\plotpoint}}
\put(1280,887){\usebox{\plotpoint}}
\put(1298,892){\usebox{\plotpoint}}
\put(1315,897){\usebox{\plotpoint}}
\put(1333,902){\usebox{\plotpoint}}
\put(1350,907){\usebox{\plotpoint}}
\put(1367,912){\usebox{\plotpoint}}
\put(1385,918){\usebox{\plotpoint}}
\put(1403,923){\usebox{\plotpoint}}
\put(1420,928){\usebox{\plotpoint}}
\put(1437,934){\usebox{\plotpoint}}
\put(1456,939){\usebox{\plotpoint}}
\put(1474,944){\usebox{\plotpoint}}
\put(1491,950){\usebox{\plotpoint}}
\put(1508,955){\usebox{\plotpoint}}
\put(1526,960){\usebox{\plotpoint}}
\put(1544,965){\usebox{\plotpoint}}
\put(1561,971){\usebox{\plotpoint}}
\put(1578,976){\usebox{\plotpoint}}
\put(1586,978){\usebox{\plotpoint}}
\put(264,351){\usebox{\plotpoint}}
\put(264,351){\usebox{\plotpoint}}
\put(281,357){\usebox{\plotpoint}}
\put(299,362){\usebox{\plotpoint}}
\put(316,367){\usebox{\plotpoint}}
\put(333,372){\usebox{\plotpoint}}
\put(351,378){\usebox{\plotpoint}}
\put(368,383){\usebox{\plotpoint}}
\put(386,388){\usebox{\plotpoint}}
\put(403,393){\usebox{\plotpoint}}
\put(421,399){\usebox{\plotpoint}}
\put(439,404){\usebox{\plotpoint}}
\put(456,409){\usebox{\plotpoint}}
\put(473,414){\usebox{\plotpoint}}
\put(491,420){\usebox{\plotpoint}}
\put(508,425){\usebox{\plotpoint}}
\put(526,430){\usebox{\plotpoint}}
\put(543,436){\usebox{\plotpoint}}
\put(560,441){\usebox{\plotpoint}}
\put(578,446){\usebox{\plotpoint}}
\put(596,452){\usebox{\plotpoint}}
\put(613,457){\usebox{\plotpoint}}
\put(631,462){\usebox{\plotpoint}}
\put(648,467){\usebox{\plotpoint}}
\put(666,473){\usebox{\plotpoint}}
\put(684,478){\usebox{\plotpoint}}
\put(701,483){\usebox{\plotpoint}}
\put(718,489){\usebox{\plotpoint}}
\put(736,494){\usebox{\plotpoint}}
\put(753,499){\usebox{\plotpoint}}
\put(771,504){\usebox{\plotpoint}}
\put(788,510){\usebox{\plotpoint}}
\put(806,515){\usebox{\plotpoint}}
\put(824,520){\usebox{\plotpoint}}
\put(841,526){\usebox{\plotpoint}}
\put(859,531){\usebox{\plotpoint}}
\put(876,536){\usebox{\plotpoint}}
\put(894,541){\usebox{\plotpoint}}
\put(910,546){\usebox{\plotpoint}}
\put(928,552){\usebox{\plotpoint}}
\put(946,557){\usebox{\plotpoint}}
\put(963,562){\usebox{\plotpoint}}
\put(981,568){\usebox{\plotpoint}}
\put(999,573){\usebox{\plotpoint}}
\put(1016,578){\usebox{\plotpoint}}
\put(1034,584){\usebox{\plotpoint}}
\put(1051,589){\usebox{\plotpoint}}
\put(1069,594){\usebox{\plotpoint}}
\put(1087,600){\usebox{\plotpoint}}
\put(1104,605){\usebox{\plotpoint}}
\put(1122,610){\usebox{\plotpoint}}
\put(1139,616){\usebox{\plotpoint}}
\put(1156,621){\usebox{\plotpoint}}
\put(1174,626){\usebox{\plotpoint}}
\put(1191,631){\usebox{\plotpoint}}
\put(1209,637){\usebox{\plotpoint}}
\put(1227,642){\usebox{\plotpoint}}
\put(1244,647){\usebox{\plotpoint}}
\put(1261,652){\usebox{\plotpoint}}
\put(1278,658){\usebox{\plotpoint}}
\put(1296,663){\usebox{\plotpoint}}
\put(1314,668){\usebox{\plotpoint}}
\put(1331,674){\usebox{\plotpoint}}
\put(1349,679){\usebox{\plotpoint}}
\put(1366,684){\usebox{\plotpoint}}
\put(1384,689){\usebox{\plotpoint}}
\put(1402,695){\usebox{\plotpoint}}
\put(1419,700){\usebox{\plotpoint}}
\put(1437,705){\usebox{\plotpoint}}
\put(1454,711){\usebox{\plotpoint}}
\put(1472,716){\usebox{\plotpoint}}
\put(1489,721){\usebox{\plotpoint}}
\put(1506,726){\usebox{\plotpoint}}
\put(1524,732){\usebox{\plotpoint}}
\put(1541,737){\usebox{\plotpoint}}
\put(1559,742){\usebox{\plotpoint}}
\put(1577,748){\usebox{\plotpoint}}
\put(1586,751){\usebox{\plotpoint}}
\put(650,158){\usebox{\plotpoint}}
\put(650,158){\usebox{\plotpoint}}
\put(667,163){\usebox{\plotpoint}}
\put(685,168){\usebox{\plotpoint}}
\put(702,174){\usebox{\plotpoint}}
\put(719,179){\usebox{\plotpoint}}
\put(737,184){\usebox{\plotpoint}}
\put(754,190){\usebox{\plotpoint}}
\put(772,195){\usebox{\plotpoint}}
\put(789,200){\usebox{\plotpoint}}
\put(806,205){\usebox{\plotpoint}}
\put(823,211){\usebox{\plotpoint}}
\put(841,216){\usebox{\plotpoint}}
\put(859,221){\usebox{\plotpoint}}
\put(876,227){\usebox{\plotpoint}}
\put(894,232){\usebox{\plotpoint}}
\put(911,237){\usebox{\plotpoint}}
\put(929,242){\usebox{\plotpoint}}
\put(946,248){\usebox{\plotpoint}}
\put(964,253){\usebox{\plotpoint}}
\put(982,258){\usebox{\plotpoint}}
\put(999,264){\usebox{\plotpoint}}
\put(1017,269){\usebox{\plotpoint}}
\put(1034,274){\usebox{\plotpoint}}
\put(1051,279){\usebox{\plotpoint}}
\put(1069,285){\usebox{\plotpoint}}
\put(1086,290){\usebox{\plotpoint}}
\put(1104,295){\usebox{\plotpoint}}
\put(1121,301){\usebox{\plotpoint}}
\put(1138,306){\usebox{\plotpoint}}
\put(1156,311){\usebox{\plotpoint}}
\put(1173,317){\usebox{\plotpoint}}
\put(1191,322){\usebox{\plotpoint}}
\put(1208,327){\usebox{\plotpoint}}
\put(1226,332){\usebox{\plotpoint}}
\put(1243,338){\usebox{\plotpoint}}
\put(1261,343){\usebox{\plotpoint}}
\put(1278,348){\usebox{\plotpoint}}
\put(1296,354){\usebox{\plotpoint}}
\put(1313,359){\usebox{\plotpoint}}
\put(1331,364){\usebox{\plotpoint}}
\put(1349,370){\usebox{\plotpoint}}
\put(1367,375){\usebox{\plotpoint}}
\put(1384,380){\usebox{\plotpoint}}
\put(1401,386){\usebox{\plotpoint}}
\put(1419,391){\usebox{\plotpoint}}
\put(1436,396){\usebox{\plotpoint}}
\put(1454,401){\usebox{\plotpoint}}
\put(1471,407){\usebox{\plotpoint}}
\put(1488,412){\usebox{\plotpoint}}
\put(1507,417){\usebox{\plotpoint}}
\put(1524,423){\usebox{\plotpoint}}
\put(1541,428){\usebox{\plotpoint}}
\put(1559,433){\usebox{\plotpoint}}
\put(1576,438){\usebox{\plotpoint}}
\put(1586,441){\usebox{\plotpoint}}
\put(264,858){\usebox{\plotpoint}}
\put(264,858){\usebox{\plotpoint}}
\put(280,862){\usebox{\plotpoint}}
\put(297,866){\usebox{\plotpoint}}
\put(314,870){\usebox{\plotpoint}}
\put(331,875){\usebox{\plotpoint}}
\put(347,879){\usebox{\plotpoint}}
\put(365,884){\usebox{\plotpoint}}
\put(382,888){\usebox{\plotpoint}}
\put(399,892){\usebox{\plotpoint}}
\put(417,897){\usebox{\plotpoint}}
\put(435,902){\usebox{\plotpoint}}
\put(453,906){\usebox{\plotpoint}}
\put(471,911){\usebox{\plotpoint}}
\put(489,915){\usebox{\plotpoint}}
\put(508,920){\usebox{\plotpoint}}
\put(527,925){\usebox{\plotpoint}}
\put(545,930){\usebox{\plotpoint}}
\put(564,935){\usebox{\plotpoint}}
\put(583,940){\usebox{\plotpoint}}
\put(601,944){\usebox{\plotpoint}}
\put(620,949){\usebox{\plotpoint}}
\put(639,954){\usebox{\plotpoint}}
\put(658,959){\usebox{\plotpoint}}
\put(676,964){\usebox{\plotpoint}}
\put(695,968){\usebox{\plotpoint}}
\put(714,973){\usebox{\plotpoint}}
\put(733,978){\usebox{\plotpoint}}
\put(752,983){\usebox{\plotpoint}}
\put(770,988){\usebox{\plotpoint}}
\put(789,993){\usebox{\plotpoint}}
\put(808,997){\usebox{\plotpoint}}
\put(826,1002){\usebox{\plotpoint}}
\put(844,1007){\usebox{\plotpoint}}
\put(862,1011){\usebox{\plotpoint}}
\put(880,1016){\usebox{\plotpoint}}
\put(897,1020){\usebox{\plotpoint}}
\put(915,1025){\usebox{\plotpoint}}
\put(932,1029){\usebox{\plotpoint}}
\put(948,1033){\usebox{\plotpoint}}
\put(966,1038){\usebox{\plotpoint}}
\put(982,1042){\usebox{\plotpoint}}
\put(999,1047){\usebox{\plotpoint}}
\put(1015,1051){\usebox{\plotpoint}}
\put(1032,1055){\usebox{\plotpoint}}
\put(1049,1059){\usebox{\plotpoint}}
\put(1065,1063){\usebox{\plotpoint}}
\put(1083,1068){\usebox{\plotpoint}}
\put(1099,1072){\usebox{\plotpoint}}
\put(1117,1077){\usebox{\plotpoint}}
\put(1134,1081){\usebox{\plotpoint}}
\put(1152,1086){\usebox{\plotpoint}}
\put(1169,1090){\usebox{\plotpoint}}
\put(1188,1095){\usebox{\plotpoint}}
\put(1205,1099){\usebox{\plotpoint}}
\put(1224,1104){\usebox{\plotpoint}}
\put(1242,1109){\usebox{\plotpoint}}
\put(1261,1114){\usebox{\plotpoint}}
\put(1279,1118){\usebox{\plotpoint}}
\put(1298,1123){\usebox{\plotpoint}}
\put(1317,1128){\usebox{\plotpoint}}
\put(1336,1133){\usebox{\plotpoint}}
\put(1354,1138){\usebox{\plotpoint}}
\put(1373,1142){\usebox{\plotpoint}}
\put(1392,1147){\usebox{\plotpoint}}
\put(1411,1152){\usebox{\plotpoint}}
\put(1430,1157){\usebox{\plotpoint}}
\put(1448,1162){\usebox{\plotpoint}}
\put(1467,1167){\usebox{\plotpoint}}
\put(1486,1171){\usebox{\plotpoint}}
\put(1505,1176){\usebox{\plotpoint}}
\put(1523,1181){\usebox{\plotpoint}}
\put(1542,1186){\usebox{\plotpoint}}
\put(1560,1191){\usebox{\plotpoint}}
\put(1579,1195){\usebox{\plotpoint}}
\put(1586,1197){\usebox{\plotpoint}}
\end{picture}


==> plot9.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1650,1320)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$0.01$}}
\put(1566,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,237){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,237){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,283){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,283){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,316){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,316){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,341){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,341){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,362){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,362){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,380){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,380){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,395){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,395){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,408){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,408){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,420){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,420){\makebox(0,0)[r]{$0.1$}}
\put(1566,420){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,499){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,499){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,545){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,545){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,578){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,578){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,604){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,604){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,624){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,624){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,642){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,642){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,657){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,657){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,671){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,671){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,683){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,683){\makebox(0,0)[r]{$1$}}
\put(1566,683){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,761){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,761){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,808){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,808){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,840){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,840){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,866){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,866){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,887){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,887){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,904){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,904){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,919){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,919){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,933){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,933){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,945){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,945){\makebox(0,0)[r]{$10$}}
\put(1566,945){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1024){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1024){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1070){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1070){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1103){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1103){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1128){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1128){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1149){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1149){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1166){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1166){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1182){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1182){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1195){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1195){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1207){\makebox(0,0)[r]{$100$}}
\put(1566,1207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(327,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(327,113){\makebox(0,0){$0$}}
\put(327,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(642,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(642,113){\makebox(0,0){$0.05$}}
\put(642,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(956,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(956,113){\makebox(0,0){$0.1$}}
\put(956,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1271,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1271,113){\makebox(0,0){$0.15$}}
\put(1271,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,113){\makebox(0,0){$0.2$}}
\put(1586,1187){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(264,1207){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(-87,682){\makebox(0,0)[l]{\shortstack{ $ A_{\cal{R}} (a) $ }}}
\put(925,23){\makebox(0,0){ $ a $ }}
\put(264,158){\rule[-0.175pt]{0.350pt}{252.704pt}}
\put(327,1047){\circle{18}}
\put(330,1019){\circle{18}}
\put(358,835){\circle{18}}
\put(453,647){\circle{18}}
\put(956,392){\circle{18}}
\put(324,1130){\usebox{\plotpoint}}
\put(324,1111){\rule[-0.175pt]{0.350pt}{4.497pt}}
\put(325,1092){\rule[-0.175pt]{0.350pt}{4.497pt}}
\put(326,1074){\rule[-0.175pt]{0.350pt}{4.497pt}}
\put(327,1055){\rule[-0.175pt]{0.350pt}{4.497pt}}
\put(328,1036){\rule[-0.175pt]{0.350pt}{4.497pt}}
\put(329,1018){\rule[-0.175pt]{0.350pt}{4.497pt}}
\put(330,1008){\rule[-0.175pt]{0.350pt}{2.203pt}}
\put(331,999){\rule[-0.175pt]{0.350pt}{2.203pt}}
\put(332,990){\rule[-0.175pt]{0.350pt}{2.203pt}}
\put(333,981){\rule[-0.175pt]{0.350pt}{2.203pt}}
\put(334,972){\rule[-0.175pt]{0.350pt}{2.203pt}}
\put(335,963){\rule[-0.175pt]{0.350pt}{2.203pt}}
\put(336,954){\rule[-0.175pt]{0.350pt}{2.202pt}}
\put(337,947){\rule[-0.175pt]{0.350pt}{1.583pt}}
\put(338,940){\rule[-0.175pt]{0.350pt}{1.583pt}}
\put(339,934){\rule[-0.175pt]{0.350pt}{1.583pt}}
\put(340,927){\rule[-0.175pt]{0.350pt}{1.583pt}}
\put(341,921){\rule[-0.175pt]{0.350pt}{1.583pt}}
\put(342,914){\rule[-0.175pt]{0.350pt}{1.583pt}}
\put(343,908){\rule[-0.175pt]{0.350pt}{1.583pt}}
\put(344,902){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(345,896){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(346,890){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(347,884){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(348,878){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(349,872){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(350,867){\rule[-0.175pt]{0.350pt}{0.998pt}}
\put(351,863){\rule[-0.175pt]{0.350pt}{0.998pt}}
\put(352,859){\rule[-0.175pt]{0.350pt}{0.998pt}}
\put(353,855){\rule[-0.175pt]{0.350pt}{0.998pt}}
\put(354,851){\rule[-0.175pt]{0.350pt}{0.998pt}}
\put(355,847){\rule[-0.175pt]{0.350pt}{0.998pt}}
\put(356,843){\rule[-0.175pt]{0.350pt}{0.998pt}}
\put(357,839){\rule[-0.175pt]{0.350pt}{0.826pt}}
\put(358,836){\rule[-0.175pt]{0.350pt}{0.826pt}}
\put(359,832){\rule[-0.175pt]{0.350pt}{0.826pt}}
\put(360,829){\rule[-0.175pt]{0.350pt}{0.826pt}}
\put(361,825){\rule[-0.175pt]{0.350pt}{0.826pt}}
\put(362,822){\rule[-0.175pt]{0.350pt}{0.826pt}}
\put(363,819){\rule[-0.175pt]{0.350pt}{0.826pt}}
\put(364,815){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(365,811){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(366,807){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(367,804){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(368,800){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(369,797){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(370,794){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(371,791){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(372,789){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(373,786){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(374,784){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(375,781){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(376,779){\rule[-0.175pt]{0.350pt}{0.619pt}}
\put(377,776){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(378,774){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(379,771){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(380,769){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(381,766){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(382,764){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(383,762){\rule[-0.175pt]{0.350pt}{0.585pt}}
\put(384,759){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(385,757){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(386,754){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(387,752){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(388,749){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(389,747){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(390,745){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(391,743){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(392,741){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(393,739){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(394,737){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(395,735){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(396,733){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(397,731){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(398,729){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(399,727){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(400,725){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(401,723){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(402,721){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(403,720){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(404,718){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(405,716){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(406,714){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(407,712){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(408,710){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(409,709){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(410,707){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(411,705){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(412,704){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(413,702){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(414,701){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(415,699){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(416,698){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(417,696){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(418,694){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(419,692){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(420,690){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(421,688){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(422,687){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(423,685){\usebox{\plotpoint}}
\put(424,684){\usebox{\plotpoint}}
\put(425,683){\usebox{\plotpoint}}
\put(426,681){\usebox{\plotpoint}}
\put(427,680){\usebox{\plotpoint}}
\put(428,679){\usebox{\plotpoint}}
\put(429,678){\usebox{\plotpoint}}
\put(430,676){\usebox{\plotpoint}}
\put(431,675){\usebox{\plotpoint}}
\put(432,674){\usebox{\plotpoint}}
\put(433,672){\usebox{\plotpoint}}
\put(434,671){\usebox{\plotpoint}}
\put(435,670){\usebox{\plotpoint}}
\put(436,669){\usebox{\plotpoint}}
\put(437,667){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(438,666){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(439,664){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(440,663){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(441,661){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(442,660){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(443,658){\usebox{\plotpoint}}
\put(444,657){\usebox{\plotpoint}}
\put(445,656){\usebox{\plotpoint}}
\put(446,655){\usebox{\plotpoint}}
\put(447,654){\usebox{\plotpoint}}
\put(448,653){\usebox{\plotpoint}}
\put(449,652){\usebox{\plotpoint}}
\put(450,650){\usebox{\plotpoint}}
\put(451,649){\usebox{\plotpoint}}
\put(452,648){\usebox{\plotpoint}}
\put(453,647){\usebox{\plotpoint}}
\put(454,646){\usebox{\plotpoint}}
\put(455,645){\usebox{\plotpoint}}
\put(456,644){\usebox{\plotpoint}}
\put(457,642){\usebox{\plotpoint}}
\put(458,641){\usebox{\plotpoint}}
\put(459,640){\usebox{\plotpoint}}
\put(460,639){\usebox{\plotpoint}}
\put(461,638){\usebox{\plotpoint}}
\put(462,637){\usebox{\plotpoint}}
\put(463,637){\usebox{\plotpoint}}
\put(464,636){\usebox{\plotpoint}}
\put(465,635){\usebox{\plotpoint}}
\put(466,634){\usebox{\plotpoint}}
\put(467,633){\usebox{\plotpoint}}
\put(468,632){\usebox{\plotpoint}}
\put(469,631){\usebox{\plotpoint}}
\put(470,630){\usebox{\plotpoint}}
\put(471,629){\usebox{\plotpoint}}
\put(472,628){\usebox{\plotpoint}}
\put(473,627){\usebox{\plotpoint}}
\put(474,626){\usebox{\plotpoint}}
\put(475,625){\usebox{\plotpoint}}
\put(476,624){\usebox{\plotpoint}}
\put(477,623){\usebox{\plotpoint}}
\put(478,622){\usebox{\plotpoint}}
\put(479,621){\usebox{\plotpoint}}
\put(480,620){\usebox{\plotpoint}}
\put(481,619){\usebox{\plotpoint}}
\put(482,618){\usebox{\plotpoint}}
\put(483,617){\usebox{\plotpoint}}
\put(484,616){\usebox{\plotpoint}}
\put(485,615){\usebox{\plotpoint}}
\put(486,614){\usebox{\plotpoint}}
\put(487,613){\usebox{\plotpoint}}
\put(488,612){\usebox{\plotpoint}}
\put(489,611){\usebox{\plotpoint}}
\put(490,610){\usebox{\plotpoint}}
\put(491,609){\usebox{\plotpoint}}
\put(492,608){\usebox{\plotpoint}}
\put(493,607){\usebox{\plotpoint}}
\put(494,606){\usebox{\plotpoint}}
\put(495,605){\usebox{\plotpoint}}
\put(496,604){\usebox{\plotpoint}}
\put(498,603){\usebox{\plotpoint}}
\put(499,602){\usebox{\plotpoint}}
\put(500,601){\usebox{\plotpoint}}
\put(501,600){\usebox{\plotpoint}}
\put(503,599){\usebox{\plotpoint}}
\put(504,598){\usebox{\plotpoint}}
\put(505,597){\usebox{\plotpoint}}
\put(506,596){\usebox{\plotpoint}}
\put(507,595){\usebox{\plotpoint}}
\put(508,594){\usebox{\plotpoint}}
\put(509,593){\usebox{\plotpoint}}
\put(511,592){\usebox{\plotpoint}}
\put(512,591){\usebox{\plotpoint}}
\put(513,590){\usebox{\plotpoint}}
\put(514,589){\usebox{\plotpoint}}
\put(516,588){\usebox{\plotpoint}}
\put(517,587){\usebox{\plotpoint}}
\put(518,586){\usebox{\plotpoint}}
\put(520,585){\usebox{\plotpoint}}
\put(521,584){\usebox{\plotpoint}}
\put(523,583){\usebox{\plotpoint}}
\put(524,582){\usebox{\plotpoint}}
\put(525,581){\usebox{\plotpoint}}
\put(527,580){\usebox{\plotpoint}}
\put(528,579){\usebox{\plotpoint}}
\put(530,578){\usebox{\plotpoint}}
\put(531,577){\usebox{\plotpoint}}
\put(532,576){\usebox{\plotpoint}}
\put(533,575){\usebox{\plotpoint}}
\put(534,574){\usebox{\plotpoint}}
\put(536,573){\usebox{\plotpoint}}
\put(537,572){\usebox{\plotpoint}}
\put(538,571){\usebox{\plotpoint}}
\put(540,570){\usebox{\plotpoint}}
\put(541,569){\usebox{\plotpoint}}
\put(543,568){\usebox{\plotpoint}}
\put(544,567){\usebox{\plotpoint}}
\put(545,566){\usebox{\plotpoint}}
\put(547,565){\usebox{\plotpoint}}
\put(548,564){\usebox{\plotpoint}}
\put(550,563){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(551,562){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(553,561){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(554,560){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(556,559){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(557,558){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(559,557){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(561,556){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(563,555){\usebox{\plotpoint}}
\put(564,554){\usebox{\plotpoint}}
\put(565,553){\usebox{\plotpoint}}
\put(567,552){\usebox{\plotpoint}}
\put(568,551){\usebox{\plotpoint}}
\put(570,550){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(571,549){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(573,548){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(574,547){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(576,546){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(577,545){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(579,544){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(581,543){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(583,542){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(584,541){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(586,540){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(588,539){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(590,538){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(591,537){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(593,536){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(594,535){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(596,534){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(598,533){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(600,532){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(602,531){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(604,530){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(606,529){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(607,528){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(609,527){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(611,526){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(613,525){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(615,524){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(617,523){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(619,522){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(621,521){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(623,520){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(625,519){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(627,518){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(629,517){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(630,516){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(632,515){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(634,514){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(636,513){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(638,512){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(640,511){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(642,510){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(645,509){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(647,508){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(649,507){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(651,506){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(653,505){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(655,504){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(658,503){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(660,502){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(662,501){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(665,500){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(667,499){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(669,498){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(671,497){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(673,496){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(675,495){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(678,494){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(680,493){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(682,492){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(685,491){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(687,490){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(689,489){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(691,488){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(693,487){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(695,486){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(698,485){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(700,484){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(702,483){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(705,482){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(709,481){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(711,480){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(713,479){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(715,478){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(718,477){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(720,476){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(722,475){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(725,474){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(729,473){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(731,472){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(733,471){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(735,470){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(739,469){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(742,468){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(744,467){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(746,466){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(748,465){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(752,464){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(756,463){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(758,462){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(760,461){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(762,460){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(765,459){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(769,458){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(772,457){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(776,456){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(779,455){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(782,454){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(784,453){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(786,452){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(788,451){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(792,450){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(795,449){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(798,448){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(802,447){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(805,446){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(809,445){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(812,444){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(815,443){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(818,442){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(822,441){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(824,440){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(826,439){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(828,438){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(832,437){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(835,436){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(838,435){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(842,434){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(845,433){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(849,432){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(852,431){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(855,430){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(858,429){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(862,428){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(869,427){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(872,426){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(875,425){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(878,424){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(882,423){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(885,422){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(888,421){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(891,420){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(895,419){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(898,418){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(902,417){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(908,416){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(911,415){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(915,414){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(918,413){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(922,412){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(925,411){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(928,410){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(935,409){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(938,408){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(942,407){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(945,406){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(948,405){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(955,404){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(958,403){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(962,402){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(965,401){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(968,400){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(975,399){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(978,398){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(981,397){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(984,396){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(988,395){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(995,394){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(998,393){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1001,392){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1008,391){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1011,390){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1015,389){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1021,388){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1024,387){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1028,386){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1035,385){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1038,384){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1041,383){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1048,382){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1055,381){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1058,380){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1061,379){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1068,378){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1071,377){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1074,376){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1081,375){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1088,374){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1091,373){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1094,372){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1101,371){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1108,370){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1111,369){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1114,368){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1121,367){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1128,366){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1131,365){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1134,364){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1141,363){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1148,362){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1151,361){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1154,360){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1161,359){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1167,358){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1174,357){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1181,356){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1184,355){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1187,354){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1194,353){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1201,352){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1207,351){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1214,350){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1217,349){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1221,348){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1227,347){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1234,346){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1241,345){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1247,344){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1254,343){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1260,342){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1263,341){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1267,340){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1274,339){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1280,338){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1287,337){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1294,336){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1300,335){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1307,334){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1314,333){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1320,332){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1327,331){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1334,330){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1340,329){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1347,328){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1353,327){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1360,326){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1367,325){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1373,324){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1380,323){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1387,322){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1393,321){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1400,320){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1407,319){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1413,318){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1420,317){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1427,316){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1433,315){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1440,314){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1446,313){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1453,312){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1460,311){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1466,310){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1473,309){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1480,308){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(1493,307){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1500,306){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1506,305){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1513,304){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1520,303){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1526,302){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1533,301){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(1546,300){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1553,299){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1559,298){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1566,297){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1573,296){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1579,295){\rule[-0.175pt]{1.686pt}{0.350pt}}
\end{picture}

